Self-Regulating Random Walks for Resilient Decentralized Learning on Graphs

Consider the setting of multiple random walks (RWs) on a graph executing a certain computational task. For instance, in decentralized learning via RWs, a model is updated at each iteration based on the local data of the visited node and then passed to a randomly chosen neighbor. RWs can fail due to node or link failures. The goal is to maintain a desired number of RWs to ensure failure resilience. Achieving this is challenging due to the lack of a central entity to track which RWs have failed to replace them with new ones by forking (duplicating) surviving ones. Without duplications, the number of RWs will eventually go to zero, causing a catastrophic failure of the system. We propose two decentralized algorithms called DecAFork and DecAFork+ that can maintain the number of RWs in the graph around a desired value even in the presence of arbitrary RW failures. Nodes continuously estimate the number of surviving RWs by estimating their return time distribution and fork the RWs when failures are likely to happen. DecAFork+ additionally allows terminations to avoid overloading the network by forking too many RWs. We present extensive numerical simulations that show the performance of DecAFork and DecAFork+ regarding fast detection and reaction to failures compared to a baseline, and establish theoretical guarantees on the performance of both algorithms.

==> plots/byzantine_failures.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.4,
  draw opacity=1,
  text opacity=1,
  at={(0,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time \(\displaystyle t\)},
xmin=-498, xmax=10458,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number \(\displaystyle Z_t\) of Random Walks},
ymin=-2.13972114219898, ymax=15.8941439861787,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:40,10)
--(axis cs:80,10)
--(axis cs:120,10)
--(axis cs:160,10)
--(axis cs:200,10)
--(axis cs:240,10)
--(axis cs:280,10)
--(axis cs:320,10)
--(axis cs:360,10)
--(axis cs:400,10)
--(axis cs:440,10)
--(axis cs:480,10)
--(axis cs:520,10)
--(axis cs:560,10)
--(axis cs:600,10)
--(axis cs:640,10)
--(axis cs:680,10)
--(axis cs:720,10)
--(axis cs:760,10)
--(axis cs:800,10)
--(axis cs:840,10)
--(axis cs:880,10)
--(axis cs:920,10)
--(axis cs:960,10)
--(axis cs:1000,10)
--(axis cs:1040,10)
--(axis cs:1080,10)
--(axis cs:1120,10)
--(axis cs:1160,10)
--(axis cs:1200,10)
--(axis cs:1240,10)
--(axis cs:1280,10)
--(axis cs:1320,10)
--(axis cs:1360,10)
--(axis cs:1400,10)
--(axis cs:1440,10)
--(axis cs:1480,10)
--(axis cs:1520,6.93485409388661)
--(axis cs:1560,4.11676030258087)
--(axis cs:1600,2.5328736315349)
--(axis cs:1640,1.81401378261484)
--(axis cs:1680,1.58945266407905)
--(axis cs:1720,1.54094760472493)
--(axis cs:1760,1.99862123591678)
--(axis cs:1800,2.14782845957796)
--(axis cs:1840,1.83132479867338)
--(axis cs:1880,1.64660539319209)
--(axis cs:1920,1.18658846664314)
--(axis cs:1960,1.36992823089732)
--(axis cs:2000,-0.417111372997134)
--(axis cs:2040,-0.458300524425836)
--(axis cs:2080,-0.621499063670046)
--(axis cs:2120,-0.981612204515216)
--(axis cs:2160,-1.06675105316219)
--(axis cs:2200,-0.936944912220701)
--(axis cs:2240,-0.762049935181331)
--(axis cs:2280,-0.928966181905068)
--(axis cs:2320,-0.98997487421324)
--(axis cs:2360,-0.979504889818294)
--(axis cs:2400,-1.02489401216124)
--(axis cs:2440,-0.825348628622576)
--(axis cs:2480,-1.0244070044881)
--(axis cs:2520,-0.88481230173254)
--(axis cs:2560,-1.08858092703068)
--(axis cs:2600,-0.953804540278049)
--(axis cs:2640,-0.947459042810619)
--(axis cs:2680,-1.00964477426631)
--(axis cs:2720,-0.911283702761536)
--(axis cs:2760,-0.860609642785267)
--(axis cs:2800,-0.837070554374489)
--(axis cs:2840,-0.798480281790052)
--(axis cs:2880,-0.935755975068583)
--(axis cs:2920,-1.09873747719324)
--(axis cs:2960,-1.0313207915828)
--(axis cs:3000,-0.968154169226941)
--(axis cs:3040,-0.696148139681572)
--(axis cs:3080,-0.768309359218534)
--(axis cs:3120,-0.954992877478424)
--(axis cs:3160,-1.17535874061621)
--(axis cs:3200,-1.08228447171167)
--(axis cs:3240,-1.07846096908265)
--(axis cs:3280,-1.06214168703486)
--(axis cs:3320,-0.942838619953626)
--(axis cs:3360,-1.0162729012593)
--(axis cs:3400,-0.966962651593832)
--(axis cs:3440,-0.965385112517745)
--(axis cs:3480,-1.10317066031566)
--(axis cs:3520,-0.821897594662815)
--(axis cs:3560,-0.734417441084268)
--(axis cs:3600,-0.900379701211073)
--(axis cs:3640,-1.20858092703068)
--(axis cs:3680,-0.978294628325981)
--(axis cs:3720,-0.955396208362805)
--(axis cs:3760,-0.954147682691608)
--(axis cs:3800,-0.919035864591238)
--(axis cs:3840,-1.05535526454447)
--(axis cs:3880,-1.32)
--(axis cs:3920,-1.02401834852733)
--(axis cs:3960,-0.974569430395715)
--(axis cs:4000,-1.03044904142569)
--(axis cs:4040,-1.06859943955155)
--(axis cs:4080,-0.974801574802362)
--(axis cs:4120,-1.05712406004868)
--(axis cs:4160,-1.2)
--(axis cs:4200,-1.02059513268366)
--(axis cs:4240,-1.1349366185867)
--(axis cs:4280,-0.972745847788055)
--(axis cs:4320,-0.981850794617064)
--(axis cs:4360,-0.957400403278209)
--(axis cs:4400,-1.10258239641258)
--(axis cs:4440,-0.995944161447353)
--(axis cs:4480,-1.06754160586656)
--(axis cs:4520,-1.11383571472171)
--(axis cs:4560,-1.15536276211178)
--(axis cs:4600,-1.26543822418755)
--(axis cs:4640,-1.01245154965971)
--(axis cs:4680,-0.987450786638754)
--(axis cs:4720,-0.90512975196001)
--(axis cs:4760,-0.792357776356262)
--(axis cs:4800,-0.936229149573722)
--(axis cs:4840,-1.19509590557599)
--(axis cs:4880,-1.05712406004868)
--(axis cs:4920,-1.12488226762856)
--(axis cs:4960,-1.10880074906351)
--(axis cs:5000,-0.931782106327635)
--(axis cs:5040,-0.904023809312916)
--(axis cs:5080,-0.694988372030135)
--(axis cs:5120,-0.973091986265624)
--(axis cs:5160,-1.15640085566293)
--(axis cs:5200,-1.00858427538485)
--(axis cs:5240,-0.998960688256851)
--(axis cs:5280,-1.05443488564884)
--(axis cs:5320,-0.748912529307605)
--(axis cs:5360,-0.993142425550218)
--(axis cs:5400,-1.2824227601599)
--(axis cs:5440,-0.966472334084963)
--(axis cs:5480,-0.843121194587636)
--(axis cs:5520,-0.897603611733548)
--(axis cs:5560,-0.899558751948588)
--(axis cs:5600,-1.07575941689852)
--(axis cs:5640,-0.839384469662463)
--(axis cs:5680,-0.917744687875782)
--(axis cs:5720,-1.10880074906351)
--(axis cs:5760,-1.09705627484772)
--(axis cs:5800,-0.993142425550219)
--(axis cs:5840,-0.884767637921139)
--(axis cs:5880,-1.03228863295458)
--(axis cs:5920,-0.925544879967412)
--(axis cs:5960,-1.22093727122985)
--(axis cs:6000,-0.312310562561766)
--(axis cs:6040,-0.648528137423857)
--(axis cs:6080,-0.56)
--(axis cs:6120,-0.599999999999999)
--(axis cs:6160,-0.775567477279969)
--(axis cs:6200,-0.65840765023991)
--(axis cs:6240,-0.868007092176286)
--(axis cs:6280,-0.702821759604747)
--(axis cs:6320,-0.79072789813801)
--(axis cs:6360,-0.716515138991168)
--(axis cs:6400,-1.03209755734854)
--(axis cs:6440,-1.15479640343597)
--(axis cs:6480,-0.775567477279969)
--(axis cs:6520,-0.730772887960928)
--(axis cs:6560,-0.624621125123532)
--(axis cs:6600,-0.65840765023991)
--(axis cs:6640,-0.967478155154487)
--(axis cs:6680,-0.90415945787923)
--(axis cs:6720,-0.982919797992187)
--(axis cs:6760,-0.887434208703793)
--(axis cs:6800,-0.951849047646772)
--(axis cs:6840,-0.794703749874816)
--(axis cs:6880,-0.919999999999999)
--(axis cs:6920,-1)
--(axis cs:6960,-0.982919797992187)
--(axis cs:7000,-0.709947366963034)
--(axis cs:7040,-0.952996408614168)
--(axis cs:7080,-0.775567477279969)
--(axis cs:7120,-1.18064089399195)
--(axis cs:7160,-1.26132477258361)
--(axis cs:7200,-0.936931687685299)
--(axis cs:7240,-0.868007092176286)
--(axis cs:7280,-1.13178210632764)
--(axis cs:7320,-1)
--(axis cs:7360,-1.09680200445294)
--(axis cs:7400,-0.967478155154487)
--(axis cs:7440,-0.775567477279969)
--(axis cs:7480,-1.12)
--(axis cs:7520,-1)
--(axis cs:7560,-0.89874930167576)
--(axis cs:7600,-0.751450481775602)
--(axis cs:7640,-0.779795897113271)
--(axis cs:7680,-1.04858702423645)
--(axis cs:7720,-0.8)
--(axis cs:7760,-0.707468309293352)
--(axis cs:7800,-0.779795897113271)
--(axis cs:7840,-0.779795897113271)
--(axis cs:7880,-0.553108938046539)
--(axis cs:7920,-0.707468309293352)
--(axis cs:7960,-0.623836717690617)
--(axis cs:8000,-0.648949936646267)
--(axis cs:8040,-0.707468309293352)
--(axis cs:8080,-0.608598690888516)
--(axis cs:8120,-0.608598690888516)
--(axis cs:8160,-0.952644121270045)
--(axis cs:8200,-1.04858702423645)
--(axis cs:8240,-1.14884568795934)
--(axis cs:8280,-0.779795897113271)
--(axis cs:8320,-0.89874930167576)
--(axis cs:8360,-1.01765410029475)
--(axis cs:8400,-1.09171425595858)
--(axis cs:8440,-1.01765410029475)
--(axis cs:8480,-0.8)
--(axis cs:8520,-0.858300524425836)
--(axis cs:8560,-0.89874930167576)
--(axis cs:8600,-0.862404730218785)
--(axis cs:8640,-0.862404730218785)
--(axis cs:8680,-0.89874930167576)
--(axis cs:8720,-0.862404730218785)
--(axis cs:8760,-1.0019339757008)
--(axis cs:8800,-1.01765410029475)
--(axis cs:8840,-0.952644121270045)
--(axis cs:8880,-0.89874930167576)
--(axis cs:8920,-0.858300524425836)
--(axis cs:8960,-0.708763806956916)
--(axis cs:9000,-0.827117014340244)
--(axis cs:9040,-0.707468309293352)
--(axis cs:9080,-0.952644121270045)
--(axis cs:9120,-0.833706071797936)
--(axis cs:9160,-0.36)
--(axis cs:9200,-0.2504834939252)
--(axis cs:9240,-0.600000000000001)
--(axis cs:9280,-0.720000000000001)
--(axis cs:9320,-0.839999999999999)
--(axis cs:9360,-0.24)
--(axis cs:9400,-0.12)
--(axis cs:9440,-0.12)
--(axis cs:9480,-0.36)
--(axis cs:9520,-0.600000000000001)
--(axis cs:9560,-0.959999999999999)
--(axis cs:9600,-1.08)
--(axis cs:9640,-0.959999999999999)
--(axis cs:9680,-0.600000000000001)
--(axis cs:9720,-0.720000000000001)
--(axis cs:9760,-0.839999999999999)
--(axis cs:9800,-0.600000000000001)
--(axis cs:9840,-0.48)
--(axis cs:9880,-0.24)
--(axis cs:9920,-0.600000000000001)
--(axis cs:9960,-0.600000000000001)
--(axis cs:9960,0.800000000000001)
--(axis cs:9960,0.800000000000001)
--(axis cs:9920,0.800000000000001)
--(axis cs:9880,0.32)
--(axis cs:9840,0.64)
--(axis cs:9800,0.800000000000001)
--(axis cs:9760,1.12)
--(axis cs:9720,0.960000000000001)
--(axis cs:9680,0.800000000000001)
--(axis cs:9640,1.28)
--(axis cs:9600,1.44)
--(axis cs:9560,1.28)
--(axis cs:9520,0.800000000000001)
--(axis cs:9480,0.48)
--(axis cs:9440,0.16)
--(axis cs:9400,0.16)
--(axis cs:9360,0.32)
--(axis cs:9320,1.12)
--(axis cs:9280,0.960000000000001)
--(axis cs:9240,0.800000000000001)
--(axis cs:9200,0.3704834939252)
--(axis cs:9160,0.52)
--(axis cs:9120,1.19370607179794)
--(axis cs:9080,1.43264412127004)
--(axis cs:9040,1.06746830929335)
--(axis cs:9000,1.14711701434024)
--(axis cs:8960,0.988763806956916)
--(axis cs:8920,1.25830052442584)
--(axis cs:8880,1.33874930167576)
--(axis cs:8840,1.43264412127004)
--(axis cs:8800,1.53765410029475)
--(axis cs:8760,1.4819339757008)
--(axis cs:8720,1.30240473021879)
--(axis cs:8680,1.33874930167576)
--(axis cs:8640,1.30240473021879)
--(axis cs:8600,1.30240473021879)
--(axis cs:8560,1.33874930167576)
--(axis cs:8520,1.25830052442584)
--(axis cs:8480,1.2)
--(axis cs:8440,1.53765410029475)
--(axis cs:8400,1.65171425595858)
--(axis cs:8360,1.53765410029475)
--(axis cs:8320,1.33874930167576)
--(axis cs:8280,1.17979589711327)
--(axis cs:8240,1.70884568795934)
--(axis cs:8200,1.56858702423645)
--(axis cs:8160,1.43264412127004)
--(axis cs:8120,0.888598690888516)
--(axis cs:8080,0.888598690888516)
--(axis cs:8040,1.06746830929335)
--(axis cs:8000,0.968949936646267)
--(axis cs:7960,0.943836717690617)
--(axis cs:7920,1.06746830929335)
--(axis cs:7880,0.833108938046539)
--(axis cs:7840,1.17979589711327)
--(axis cs:7800,1.17979589711327)
--(axis cs:7760,1.06746830929335)
--(axis cs:7720,1.2)
--(axis cs:7680,1.56858702423645)
--(axis cs:7640,1.17979589711327)
--(axis cs:7600,1.1114504817756)
--(axis cs:7560,1.33874930167576)
--(axis cs:7520,1.6)
--(axis cs:7480,1.84)
--(axis cs:7440,1.29556747727997)
--(axis cs:7400,1.60747815515449)
--(axis cs:7360,1.77680200445295)
--(axis cs:7320,1.6)
--(axis cs:7280,1.73178210632764)
--(axis cs:7240,1.38800709217629)
--(axis cs:7200,1.5369316876853)
--(axis cs:7160,2.06132477258361)
--(axis cs:7120,1.94064089399195)
--(axis cs:7080,1.29556747727997)
--(axis cs:7040,1.55299640861417)
--(axis cs:7000,1.18994736696303)
--(axis cs:6960,1.62291979799219)
--(axis cs:6920,1.6)
--(axis cs:6880,1.44)
--(axis cs:6840,1.31470374987482)
--(axis cs:6800,1.59184904764677)
--(axis cs:6760,1.48743420870379)
--(axis cs:6720,1.62291979799219)
--(axis cs:6680,1.50415945787923)
--(axis cs:6640,1.60747815515449)
--(axis cs:6600,1.09840765023991)
--(axis cs:6560,1.02462112512353)
--(axis cs:6520,1.21077288796093)
--(axis cs:6480,1.29556747727997)
--(axis cs:6440,1.91479640343597)
--(axis cs:6400,1.59209755734854)
--(axis cs:6360,1.11651513899117)
--(axis cs:6320,1.27072789813801)
--(axis cs:6280,1.14282175960475)
--(axis cs:6240,1.38800709217629)
--(axis cs:6200,1.09840765023991)
--(axis cs:6160,1.29556747727997)
--(axis cs:6120,1)
--(axis cs:6080,0.92)
--(axis cs:6040,1.04852813742386)
--(axis cs:6000,0.512310562561766)
--(axis cs:5960,2.62093727122986)
--(axis cs:5920,1.96554487996741)
--(axis cs:5880,2.07228863295458)
--(axis cs:5840,1.80476763792114)
--(axis cs:5800,2.03314242555022)
--(axis cs:5760,2.29705627484772)
--(axis cs:5720,2.30880074906351)
--(axis cs:5680,1.91774468787578)
--(axis cs:5640,1.75938446966246)
--(axis cs:5600,2.31575941689852)
--(axis cs:5560,1.81955875194859)
--(axis cs:5520,1.93760361173355)
--(axis cs:5480,1.72312119458764)
--(axis cs:5440,2.00647233408496)
--(axis cs:5400,2.6824227601599)
--(axis cs:5360,2.03314242555022)
--(axis cs:5320,1.5489125293076)
--(axis cs:5280,2.17443488564884)
--(axis cs:5240,2.07896068825685)
--(axis cs:5200,2.16858427538485)
--(axis cs:5160,2.39640085566293)
--(axis cs:5120,1.97309198626562)
--(axis cs:5080,1.45498837203013)
--(axis cs:5040,1.78402380931292)
--(axis cs:5000,1.93178210632764)
--(axis cs:4960,2.30880074906351)
--(axis cs:4920,2.48488226762856)
--(axis cs:4880,2.41712406004868)
--(axis cs:4840,2.71509590557599)
--(axis cs:4800,2.13622914957372)
--(axis cs:4760,1.71235777635626)
--(axis cs:4720,1.98512975196001)
--(axis cs:4680,2.18745078663875)
--(axis cs:4640,2.21245154965971)
--(axis cs:4600,2.78543822418755)
--(axis cs:4560,2.63536276211178)
--(axis cs:4520,2.51383571472171)
--(axis cs:4480,2.38754160586656)
--(axis cs:4440,2.15594416144735)
--(axis cs:4400,2.46258239641258)
--(axis cs:4360,2.11740040327821)
--(axis cs:4320,2.26185079461706)
--(axis cs:4280,2.05274584778806)
--(axis cs:4240,2.4149366185867)
--(axis cs:4200,2.34059513268366)
--(axis cs:4160,2.8)
--(axis cs:4120,2.41712406004868)
--(axis cs:4080,2.17480157480236)
--(axis cs:4040,2.42859943955155)
--(axis cs:4000,2.31044904142569)
--(axis cs:3960,2.33456943039572)
--(axis cs:3920,2.46401834852733)
--(axis cs:3880,3.24)
--(axis cs:3840,2.81535526454447)
--(axis cs:3800,2.39903586459124)
--(axis cs:3760,2.59414768269161)
--(axis cs:3720,2.51539620836281)
--(axis cs:3680,2.53829462832598)
--(axis cs:3640,3.08858092703068)
--(axis cs:3600,2.26037970121107)
--(axis cs:3560,2.05441744108427)
--(axis cs:3520,2.34189759466282)
--(axis cs:3480,3.06317066031566)
--(axis cs:3440,2.60538511251774)
--(axis cs:3400,2.48696265159383)
--(axis cs:3360,2.7362729012593)
--(axis cs:3320,2.58283861995363)
--(axis cs:3280,2.86214168703486)
--(axis cs:3240,3.07846096908265)
--(axis cs:3200,3.12228447171167)
--(axis cs:3160,3.21535874061621)
--(axis cs:3120,2.55499287747842)
--(axis cs:3080,2.12830935921853)
--(axis cs:3040,1.89614813968157)
--(axis cs:3000,2.76815416922694)
--(axis cs:2960,2.8313207915828)
--(axis cs:2920,3.01873747719324)
--(axis cs:2880,2.73575597506858)
--(axis cs:2840,2.35848028179005)
--(axis cs:2800,2.43707055437449)
--(axis cs:2760,2.42060964278527)
--(axis cs:2720,2.75128370276154)
--(axis cs:2680,2.64964477426631)
--(axis cs:2640,2.86745904281062)
--(axis cs:2600,2.91380454027805)
--(axis cs:2560,3.20858092703068)
--(axis cs:2520,2.44481230173254)
--(axis cs:2480,3.0644070044881)
--(axis cs:2440,2.54534862862258)
--(axis cs:2400,2.98489401216124)
--(axis cs:2360,3.05950488981829)
--(axis cs:2320,2.98997487421324)
--(axis cs:2280,2.64896618190507)
--(axis cs:2240,2.36204993518133)
--(axis cs:2200,2.8569449122207)
--(axis cs:2160,3.14675105316219)
--(axis cs:2120,2.74161220451522)
--(axis cs:2080,1.78149906367005)
--(axis cs:2040,1.65830052442584)
--(axis cs:2000,1.65711137299713)
--(axis cs:1960,5.55007176910268)
--(axis cs:1920,5.73341153335686)
--(axis cs:1880,5.27339460680791)
--(axis cs:1840,5.52867520132662)
--(axis cs:1800,5.97217154042204)
--(axis cs:1760,5.48137876408322)
--(axis cs:1720,5.33905239527507)
--(axis cs:1680,4.33054733592095)
--(axis cs:1640,4.42598621738516)
--(axis cs:1600,5.6271263684651)
--(axis cs:1560,7.08323969741913)
--(axis cs:1520,9.50514590611339)
--(axis cs:1480,10)
--(axis cs:1440,10)
--(axis cs:1400,10)
--(axis cs:1360,10)
--(axis cs:1320,10)
--(axis cs:1280,10)
--(axis cs:1240,10)
--(axis cs:1200,10)
--(axis cs:1160,10)
--(axis cs:1120,10)
--(axis cs:1080,10)
--(axis cs:1040,10)
--(axis cs:1000,10)
--(axis cs:960,10)
--(axis cs:920,10)
--(axis cs:880,10)
--(axis cs:840,10)
--(axis cs:800,10)
--(axis cs:760,10)
--(axis cs:720,10)
--(axis cs:680,10)
--(axis cs:640,10)
--(axis cs:600,10)
--(axis cs:560,10)
--(axis cs:520,10)
--(axis cs:480,10)
--(axis cs:440,10)
--(axis cs:400,10)
--(axis cs:360,10)
--(axis cs:320,10)
--(axis cs:280,10)
--(axis cs:240,10)
--(axis cs:200,10)
--(axis cs:160,10)
--(axis cs:120,10)
--(axis cs:80,10)
--(axis cs:40,10)
--(axis cs:0,10)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:40,10)
--(axis cs:80,10)
--(axis cs:120,10)
--(axis cs:160,10)
--(axis cs:200,10)
--(axis cs:240,10)
--(axis cs:280,10)
--(axis cs:320,10)
--(axis cs:360,10)
--(axis cs:400,10)
--(axis cs:440,10)
--(axis cs:480,10)
--(axis cs:520,10)
--(axis cs:560,10)
--(axis cs:600,10)
--(axis cs:640,10)
--(axis cs:680,10)
--(axis cs:720,10)
--(axis cs:760,10)
--(axis cs:800,10)
--(axis cs:840,10)
--(axis cs:880,10)
--(axis cs:920,10)
--(axis cs:960,10)
--(axis cs:1000,10)
--(axis cs:1040,10)
--(axis cs:1080,10)
--(axis cs:1120,10)
--(axis cs:1160,10)
--(axis cs:1200,10)
--(axis cs:1240,10)
--(axis cs:1280,10)
--(axis cs:1320,10)
--(axis cs:1360,10)
--(axis cs:1400,10)
--(axis cs:1440,10)
--(axis cs:1480,10)
--(axis cs:1520,7.60500980395926)
--(axis cs:1560,5.32)
--(axis cs:1600,4.68424058310148)
--(axis cs:1640,4.50552259585416)
--(axis cs:1680,4.20351988725447)
--(axis cs:1720,4.42449365157194)
--(axis cs:1760,4.29716297799194)
--(axis cs:1800,3.98156700466977)
--(axis cs:1840,4.05616706145868)
--(axis cs:1880,4.4906984602924)
--(axis cs:1920,4.58895242437566)
--(axis cs:1960,4.83277982206633)
--(axis cs:2000,0.365571966698454)
--(axis cs:2040,0.964301343296313)
--(axis cs:2080,1.15591545319755)
--(axis cs:2120,1.25978724206843)
--(axis cs:2160,1.47521301126664)
--(axis cs:2200,1.62193808690326)
--(axis cs:2240,1.51632109422511)
--(axis cs:2280,1.61037766504998)
--(axis cs:2320,1.36258922118623)
--(axis cs:2360,1.44150035172739)
--(axis cs:2400,1.51632109422511)
--(axis cs:2440,1.67354683901966)
--(axis cs:2480,1.55329889825537)
--(axis cs:2520,1.37943754942979)
--(axis cs:2560,1.50832402462004)
--(axis cs:2600,1.37206613517301)
--(axis cs:2640,1.66117305185967)
--(axis cs:2680,1.73431621338776)
--(axis cs:2720,1.55906989318295)
--(axis cs:2760,1.3882555781536)
--(axis cs:2800,1.49057751176336)
--(axis cs:2840,1.77594359623698)
--(axis cs:2880,1.77158007197499)
--(axis cs:2920,1.84258922118623)
--(axis cs:2960,1.61955417177752)
--(axis cs:3000,1.41336309538638)
--(axis cs:3040,1.58924929130408)
--(axis cs:3080,1.79839117648177)
--(axis cs:3120,1.69571690641295)
--(axis cs:3160,1.69283211561674)
--(axis cs:3200,1.8)
--(axis cs:3240,1.70537990511258)
--(axis cs:3280,1.52585296157298)
--(axis cs:3320,1.63772233983162)
--(axis cs:3360,1.64585296157298)
--(axis cs:3400,1.58769642122828)
--(axis cs:3440,1.4533598938637)
--(axis cs:3480,1.45934138230199)
--(axis cs:3520,1.57818801301513)
--(axis cs:3560,1.44322720629845)
--(axis cs:3600,1.52)
--(axis cs:3640,1.21319473618992)
--(axis cs:3680,1.16820922225622)
--(axis cs:3720,1.43383302955624)
--(axis cs:3760,1.67854577496522)
--(axis cs:3800,1.84351057370288)
--(axis cs:3840,1.64067045384195)
--(axis cs:3880,1.75481444459255)
--(axis cs:3920,1.68439826163536)
--(axis cs:3960,1.59593453785063)
--(axis cs:4000,1.58444058105627)
--(axis cs:4040,1.57260359285422)
--(axis cs:4080,1.58130461211378)
--(axis cs:4120,1.64068972352278)
--(axis cs:4160,1.83445530976731)
--(axis cs:4200,1.8379434613359)
--(axis cs:4240,1.51925934391535)
--(axis cs:4280,1.32476528391828)
--(axis cs:4320,1.54539835488416)
--(axis cs:4360,1.7342504270376)
--(axis cs:4400,1.62868900845804)
--(axis cs:4440,1.65440230935851)
--(axis cs:4480,1.80554680226134)
--(axis cs:4520,1.70766183011742)
--(axis cs:4560,1.78319916201127)
--(axis cs:4600,1.78182401868296)
--(axis cs:4640,1.63640911593538)
--(axis cs:4680,1.76787387611307)
--(axis cs:4720,1.66806283910465)
--(axis cs:4760,1.83911122082339)
--(axis cs:4800,2.04779198852502)
--(axis cs:4840,1.87131459731248)
--(axis cs:4880,1.68805529997956)
--(axis cs:4920,1.83007374711484)
--(axis cs:4960,1.83007374711484)
--(axis cs:5000,1.75023546474289)
--(axis cs:5040,1.99340766223161)
--(axis cs:5080,2.15192742001863)
--(axis cs:5120,1.83058751242439)
--(axis cs:5160,1.56508644640014)
--(axis cs:5200,1.61178513078052)
--(axis cs:5240,1.64494204070468)
--(axis cs:5280,1.35913523619141)
--(axis cs:5320,1.7828989209862)
--(axis cs:5360,1.75840945026257)
--(axis cs:5400,1.75293507088721)
--(axis cs:5440,1.52497524761141)
--(axis cs:5480,1.58952319173653)
--(axis cs:5520,1.37492323176146)
--(axis cs:5560,1.50758473301222)
--(axis cs:5600,1.6146465127329)
--(axis cs:5640,1.38555385566409)
--(axis cs:5680,1.69847490479031)
--(axis cs:5720,1.51862884001139)
--(axis cs:5760,1.35672277871303)
--(axis cs:5800,1.21847490479031)
--(axis cs:5840,1.36926094872417)
--(axis cs:5880,1.54203548593066)
--(axis cs:5920,1.66077327293183)
--(axis cs:5960,1.65916210922639)
--(axis cs:6000,-0.211077027627483)
--(axis cs:6040,-0.101922366251538)
--(axis cs:6080,-0.276530051945158)
--(axis cs:6120,-0.159768778401238)
--(axis cs:6160,-0.151434040687306)
--(axis cs:6200,-0.0745139471096046)
--(axis cs:6240,-0.0890096600521746)
--(axis cs:6280,-0.168650151402154)
--(axis cs:6320,-0.0996236368751076)
--(axis cs:6360,-0.217023309672522)
--(axis cs:6400,-0.146070316030013)
--(axis cs:6440,-0.0905342074825164)
--(axis cs:6480,-0.251918579510791)
--(axis cs:6520,-0.262343035180488)
--(axis cs:6560,-0.152081539262649)
--(axis cs:6600,-0.165710270051224)
--(axis cs:6640,-0.167317658670373)
--(axis cs:6680,-0.235324549083963)
--(axis cs:6720,-0.127953488110059)
--(axis cs:6760,-0.122082768499397)
--(axis cs:6800,-0.0296769891038715)
--(axis cs:6840,-0.159797974644668)
--(axis cs:6880,-0.104895963326151)
--(axis cs:6920,-0.0551333764994131)
--(axis cs:6960,-0.185347487078641)
--(axis cs:7000,-0.15182821708725)
--(axis cs:7040,-0.0496913462633168)
--(axis cs:7080,-0.151014544095389)
--(axis cs:7120,-0.0509492530276821)
--(axis cs:7160,-0.0672211758992711)
--(axis cs:7200,-0.173592452822641)
--(axis cs:7240,-0.126180644283023)
--(axis cs:7280,-0.34437897224254)
--(axis cs:7320,-0.27112330101171)
--(axis cs:7360,-0.350081966426406)
--(axis cs:7400,-0.135046933391396)
--(axis cs:7440,-0.140631019637647)
--(axis cs:7480,-0.0440383449204926)
--(axis cs:7520,-0.173116172306865)
--(axis cs:7560,-0.05070150421958)
--(axis cs:7600,-0.0791524662803598)
--(axis cs:7640,-0.0755325630240549)
--(axis cs:7680,-0.289604297772152)
--(axis cs:7720,-0.179421008522219)
--(axis cs:7760,-0.0698703145794943)
--(axis cs:7800,-0.110208907570701)
--(axis cs:7840,-0.0410361303670803)
--(axis cs:7880,-0.0974388212999591)
--(axis cs:7920,-0.0678159211627447)
--(axis cs:7960,-0.191102314577125)
--(axis cs:8000,-0.0811705646071337)
--(axis cs:8040,-0.0269131576075625)
--(axis cs:8080,-0.18208283122848)
--(axis cs:8120,-0.182877039346902)
--(axis cs:8160,-0.228956492017763)
--(axis cs:8200,-0.178213878797328)
--(axis cs:8240,-0.146122856694351)
--(axis cs:8280,-0.124926034855521)
--(axis cs:8320,-0.129650587700127)
--(axis cs:8360,-0.22132983147146)
--(axis cs:8400,-0.150326863578718)
--(axis cs:8440,-0.155900389413786)
--(axis cs:8480,-0.00241132983522929)
--(axis cs:8520,-0.0124428612066576)
--(axis cs:8560,-0.0287703147393632)
--(axis cs:8600,-0.160788100849391)
--(axis cs:8640,-0.234362466927331)
--(axis cs:8680,-0.0988940837679442)
--(axis cs:8720,-0.169886648255843)
--(axis cs:8760,-0.146778147828144)
--(axis cs:8800,-0.153234063627347)
--(axis cs:8840,-0.076179070414208)
--(axis cs:8880,-0.0725292090050118)
--(axis cs:8920,-0.0327900493615862)
--(axis cs:8960,0.0474577964126652)
--(axis cs:9000,-0.106088922528963)
--(axis cs:9040,-0.296970050409313)
--(axis cs:9080,-0.153524272666115)
--(axis cs:9120,-0.26770406062809)
--(axis cs:9160,-0.155044695828638)
--(axis cs:9200,0.0260476703632104)
--(axis cs:9240,-0.0163218714915052)
--(axis cs:9280,-0.0417139360027843)
--(axis cs:9320,-0.0976013069223876)
--(axis cs:9360,-0.0372765160517265)
--(axis cs:9400,-0.275189526363388)
--(axis cs:9440,-0.191840452818696)
--(axis cs:9480,-0.135970342808208)
--(axis cs:9520,-0.166794229805169)
--(axis cs:9560,-0.176764867402621)
--(axis cs:9600,-0.21051177665153)
--(axis cs:9640,-0.0431901360414928)
--(axis cs:9680,-0.219004621945797)
--(axis cs:9720,-0.189717823970282)
--(axis cs:9760,-0.00511538303985315)
--(axis cs:9800,-0.0595566260368878)
--(axis cs:9840,-0.372001872658766)
--(axis cs:9880,-0.304573005615524)
--(axis cs:9920,-0.15980951949014)
--(axis cs:9960,-0.186768914952808)
--(axis cs:9960,8.50676891495281)
--(axis cs:9960,8.50676891495281)
--(axis cs:9920,8.23980951949014)
--(axis cs:9880,8.18457300561552)
--(axis cs:9840,8.17200187265877)
--(axis cs:9800,8.05955662603689)
--(axis cs:9760,8.44511538303985)
--(axis cs:9720,8.66971782397028)
--(axis cs:9680,8.2190046219458)
--(axis cs:9640,7.48319013604149)
--(axis cs:9600,7.41051177665153)
--(axis cs:9560,7.85676486740262)
--(axis cs:9520,7.84679422980517)
--(axis cs:9480,8.49597034280821)
--(axis cs:9440,8.23184045281869)
--(axis cs:9400,8.03518952636339)
--(axis cs:9360,7.59727651605173)
--(axis cs:9320,7.73760130692239)
--(axis cs:9280,8.36171393600278)
--(axis cs:9240,8.1363218714915)
--(axis cs:9200,7.49395232963679)
--(axis cs:9160,8.23504469582864)
--(axis cs:9120,7.78770406062809)
--(axis cs:9080,7.99352427266611)
--(axis cs:9040,8.01697005040931)
--(axis cs:9000,7.58608892252896)
--(axis cs:8960,8.19254220358733)
--(axis cs:8920,8.39279004936159)
--(axis cs:8880,8.27252920900501)
--(axis cs:8840,7.87617907041421)
--(axis cs:8800,8.35323406362735)
--(axis cs:8760,7.82677814782814)
--(axis cs:8720,7.76988664825584)
--(axis cs:8680,8.21889408376794)
--(axis cs:8640,8.27436246692733)
--(axis cs:8600,7.96078810084939)
--(axis cs:8560,8.50877031473936)
--(axis cs:8520,7.97244286120666)
--(axis cs:8480,7.96241132983523)
--(axis cs:8440,8.03590038941379)
--(axis cs:8400,8.11032686357872)
--(axis cs:8360,7.90132983147146)
--(axis cs:8320,8.16965058770013)
--(axis cs:8280,8.32492603485552)
--(axis cs:8240,8.02612285669435)
--(axis cs:8200,7.65821387879733)
--(axis cs:8160,7.14895649201776)
--(axis cs:8120,8.0228770393469)
--(axis cs:8080,8.46208283122848)
--(axis cs:8040,7.90691315760756)
--(axis cs:8000,8.12117056460713)
--(axis cs:7960,8.79110231457712)
--(axis cs:7920,7.66781592116274)
--(axis cs:7880,8.17743882129996)
--(axis cs:7840,7.68103613036708)
--(axis cs:7800,7.0702089075707)
--(axis cs:7760,6.86987031457949)
--(axis cs:7720,7.41942100852222)
--(axis cs:7680,8.04960429777215)
--(axis cs:7640,8.51553256302405)
--(axis cs:7600,9.35915246628036)
--(axis cs:7560,8.93070150421958)
--(axis cs:7520,8.01311617230687)
--(axis cs:7480,7.88403834492049)
--(axis cs:7440,8.10063101963765)
--(axis cs:7400,7.8550469333914)
--(axis cs:7360,8.1900819664264)
--(axis cs:7320,7.83112330101171)
--(axis cs:7280,7.42437897224254)
--(axis cs:7240,7.64618064428302)
--(axis cs:7200,7.37359245282264)
--(axis cs:7160,7.30722117589927)
--(axis cs:7120,7.85094925302768)
--(axis cs:7080,8.03101454409539)
--(axis cs:7040,8.04969134626332)
--(axis cs:7000,7.67182821708725)
--(axis cs:6960,7.22534748707864)
--(axis cs:6920,7.25513337649941)
--(axis cs:6880,7.82489596332615)
--(axis cs:6840,7.75979797464467)
--(axis cs:6800,7.70967698910387)
--(axis cs:6760,7.5620827684994)
--(axis cs:6720,8.12795348811006)
--(axis cs:6680,8.31532454908396)
--(axis cs:6640,8.36731765867037)
--(axis cs:6600,7.96571027005122)
--(axis cs:6560,6.91208153926265)
--(axis cs:6520,7.42234303518049)
--(axis cs:6480,7.41191857951079)
--(axis cs:6440,7.21053420748252)
--(axis cs:6400,7.30607031603001)
--(axis cs:6360,7.97702330967252)
--(axis cs:6320,7.33962363687511)
--(axis cs:6280,7.60865015140215)
--(axis cs:6240,8.08900966005217)
--(axis cs:6200,7.7945139471096)
--(axis cs:6160,7.31143404068731)
--(axis cs:6120,6.75976877840124)
--(axis cs:6080,6.63653005194516)
--(axis cs:6040,5.10192236625154)
--(axis cs:6000,3.41107702762748)
--(axis cs:5960,8.82083789077361)
--(axis cs:5920,9.41922672706817)
--(axis cs:5880,8.41796451406934)
--(axis cs:5840,8.27073905127583)
--(axis cs:5800,8.30152509520969)
--(axis cs:5760,8.68327722128697)
--(axis cs:5720,8.52137115998861)
--(axis cs:5680,8.78152509520969)
--(axis cs:5640,9.37444614433591)
--(axis cs:5600,9.4653534872671)
--(axis cs:5560,9.25241526698778)
--(axis cs:5520,8.86507676823854)
--(axis cs:5480,8.93047680826347)
--(axis cs:5440,8.59502475238859)
--(axis cs:5400,9.00706492911279)
--(axis cs:5360,8.80159054973743)
--(axis cs:5320,8.8171010790138)
--(axis cs:5280,8.76086476380859)
--(axis cs:5240,8.11505795929532)
--(axis cs:5200,8.38821486921948)
--(axis cs:5160,8.79491355359986)
--(axis cs:5120,9.48941248757561)
--(axis cs:5080,10.0880725799814)
--(axis cs:5040,9.76659233776839)
--(axis cs:5000,8.96976453525711)
--(axis cs:4960,8.60992625288516)
--(axis cs:4920,8.60992625288516)
--(axis cs:4880,8.63194470002044)
--(axis cs:4840,9.24868540268752)
--(axis cs:4800,9.43220801147498)
--(axis cs:4760,9.04088877917661)
--(axis cs:4720,9.05193716089535)
--(axis cs:4680,8.87212612388693)
--(axis cs:4640,8.32359088406462)
--(axis cs:4600,8.57817598131703)
--(axis cs:4560,8.65680083798873)
--(axis cs:4520,8.85233816988258)
--(axis cs:4480,8.43445319773866)
--(axis cs:4440,8.30559769064149)
--(axis cs:4400,8.57131099154196)
--(axis cs:4360,8.9057495729624)
--(axis cs:4320,8.13460164511584)
--(axis cs:4280,8.03523471608172)
--(axis cs:4240,8.00074065608466)
--(axis cs:4200,8.8420565386641)
--(axis cs:4160,8.76554469023269)
--(axis cs:4120,8.59931027647722)
--(axis cs:4080,8.01869538788622)
--(axis cs:4040,7.90739640714578)
--(axis cs:4000,7.97555941894373)
--(axis cs:3960,8.68406546214937)
--(axis cs:3920,8.95560173836464)
--(axis cs:3880,9.16518555540745)
--(axis cs:3840,8.79932954615805)
--(axis cs:3800,8.67648942629712)
--(axis cs:3760,8.28145422503478)
--(axis cs:3720,7.92616697044376)
--(axis cs:3680,7.59179077774378)
--(axis cs:3640,7.62680526381008)
--(axis cs:3600,8.36)
--(axis cs:3560,8.87677279370155)
--(axis cs:3520,7.98181198698487)
--(axis cs:3480,8.14065861769801)
--(axis cs:3440,8.1466401061363)
--(axis cs:3400,8.49230357877172)
--(axis cs:3360,8.47414703842702)
--(axis cs:3320,7.96227766016838)
--(axis cs:3280,8.35414703842702)
--(axis cs:3240,8.61462009488742)
--(axis cs:3200,9)
--(axis cs:3160,8.78716788438326)
--(axis cs:3120,8.70428309358705)
--(axis cs:3080,8.76160882351823)
--(axis cs:3040,7.85075070869592)
--(axis cs:3000,7.38663690461362)
--(axis cs:2960,7.90044582822248)
--(axis cs:2920,8.63741077881377)
--(axis cs:2880,8.66841992802501)
--(axis cs:2840,8.58405640376302)
--(axis cs:2800,8.58942248823664)
--(axis cs:2760,8.2117444218464)
--(axis cs:2720,8.44093010681705)
--(axis cs:2680,8.42568378661224)
--(axis cs:2640,8.13882694814033)
--(axis cs:2600,8.38793386482699)
--(axis cs:2560,8.37167597537996)
--(axis cs:2520,7.78056245057021)
--(axis cs:2480,8.00670110174463)
--(axis cs:2440,8.12645316098034)
--(axis cs:2400,8.04367890577489)
--(axis cs:2360,7.83849964827261)
--(axis cs:2320,8.15741077881377)
--(axis cs:2280,8.22962233495002)
--(axis cs:2240,8.04367890577489)
--(axis cs:2200,8.01806191309674)
--(axis cs:2160,8.16478698873336)
--(axis cs:2120,6.90021275793157)
--(axis cs:2080,6.64408454680245)
--(axis cs:2040,5.79569865670369)
--(axis cs:2000,4.95442803330155)
--(axis cs:1960,8.60722017793367)
--(axis cs:1920,7.93104757562434)
--(axis cs:1880,8.0693015397076)
--(axis cs:1840,7.50383293854132)
--(axis cs:1800,7.29843299533023)
--(axis cs:1760,7.54283702200806)
--(axis cs:1720,7.53550634842806)
--(axis cs:1680,7.83648011274553)
--(axis cs:1640,7.61447740414584)
--(axis cs:1600,8.07575941689852)
--(axis cs:1560,8.76)
--(axis cs:1520,10.1549901960407)
--(axis cs:1480,10)
--(axis cs:1440,10)
--(axis cs:1400,10)
--(axis cs:1360,10)
--(axis cs:1320,10)
--(axis cs:1280,10)
--(axis cs:1240,10)
--(axis cs:1200,10)
--(axis cs:1160,10)
--(axis cs:1120,10)
--(axis cs:1080,10)
--(axis cs:1040,10)
--(axis cs:1000,10)
--(axis cs:960,10)
--(axis cs:920,10)
--(axis cs:880,10)
--(axis cs:840,10)
--(axis cs:800,10)
--(axis cs:760,10)
--(axis cs:720,10)
--(axis cs:680,10)
--(axis cs:640,10)
--(axis cs:600,10)
--(axis cs:560,10)
--(axis cs:520,10)
--(axis cs:480,10)
--(axis cs:440,10)
--(axis cs:400,10)
--(axis cs:360,10)
--(axis cs:320,10)
--(axis cs:280,10)
--(axis cs:240,10)
--(axis cs:200,10)
--(axis cs:160,10)
--(axis cs:120,10)
--(axis cs:80,10)
--(axis cs:40,10)
--(axis cs:0,10)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:40,10)
--(axis cs:80,10)
--(axis cs:120,10)
--(axis cs:160,10)
--(axis cs:200,10)
--(axis cs:240,10)
--(axis cs:280,10)
--(axis cs:320,10)
--(axis cs:360,10)
--(axis cs:400,10)
--(axis cs:440,10)
--(axis cs:480,10)
--(axis cs:520,10)
--(axis cs:560,10)
--(axis cs:600,10)
--(axis cs:640,10)
--(axis cs:680,10)
--(axis cs:720,10)
--(axis cs:760,10)
--(axis cs:800,10)
--(axis cs:840,10)
--(axis cs:880,10)
--(axis cs:920,10)
--(axis cs:960,10)
--(axis cs:1000,10)
--(axis cs:1040,10)
--(axis cs:1080,10)
--(axis cs:1120,10)
--(axis cs:1160,10)
--(axis cs:1200,10)
--(axis cs:1240,10)
--(axis cs:1280,10)
--(axis cs:1320,10)
--(axis cs:1360,10)
--(axis cs:1400,10)
--(axis cs:1440,10)
--(axis cs:1480,10)
--(axis cs:1520,9.84174243050442)
--(axis cs:1560,10.0588643691236)
--(axis cs:1600,10.4937436868917)
--(axis cs:1640,10.6881975509395)
--(axis cs:1680,11.0633387978289)
--(axis cs:1720,11.3112383829665)
--(axis cs:1760,11.4953173099927)
--(axis cs:1800,11.8448926451074)
--(axis cs:1840,11.9246638087863)
--(axis cs:1880,11.96)
--(axis cs:1920,12.0891383577169)
--(axis cs:1960,12.1924151959833)
--(axis cs:2000,8.225494158199)
--(axis cs:2040,8.28)
--(axis cs:2080,8.3356349239007)
--(axis cs:2120,8.79805109647862)
--(axis cs:2160,8.98302858857486)
--(axis cs:2200,9.3278735256896)
--(axis cs:2240,9.80597644569315)
--(axis cs:2280,10.0660502610599)
--(axis cs:2320,10.2201538552582)
--(axis cs:2360,10.7004839654123)
--(axis cs:2400,10.8077662559401)
--(axis cs:2440,11.1192729675346)
--(axis cs:2480,11.1657289378253)
--(axis cs:2520,11.4590744706503)
--(axis cs:2560,11.6090956275664)
--(axis cs:2600,11.7100476201275)
--(axis cs:2640,11.7867526917528)
--(axis cs:2680,12.0302525574673)
--(axis cs:2720,12.1241757483721)
--(axis cs:2760,12.189623732031)
--(axis cs:2800,12.2702747667565)
--(axis cs:2840,12.3476404217634)
--(axis cs:2880,12.4381836925981)
--(axis cs:2920,12.4543364069806)
--(axis cs:2960,12.4543364069806)
--(axis cs:3000,12.5340685606977)
--(axis cs:3040,12.5514718625761)
--(axis cs:3080,12.6258337398375)
--(axis cs:3120,12.6455996254682)
--(axis cs:3160,12.7315073929117)
--(axis cs:3200,12.7315073929117)
--(axis cs:3240,12.7315073929117)
--(axis cs:3280,12.7531989356562)
--(axis cs:3320,12.7740685606977)
--(axis cs:3360,12.8448926451074)
--(axis cs:3400,12.8448926451074)
--(axis cs:3440,12.8937742251701)
--(axis cs:3480,12.8937742251701)
--(axis cs:3520,12.9703247438042)
--(axis cs:3560,12.9703247438042)
--(axis cs:3600,13)
--(axis cs:3640,13.0277879071865)
--(axis cs:3680,13.0277879071865)
--(axis cs:3720,13.0310500633537)
--(axis cs:3760,13.0310500633537)
--(axis cs:3800,13.0597500390503)
--(axis cs:3840,13.1495455886297)
--(axis cs:3880,13.1864368157675)
--(axis cs:3920,13.1864368157675)
--(axis cs:3960,13.2516685226452)
--(axis cs:4000,13.258685347573)
--(axis cs:4040,13.258685347573)
--(axis cs:4080,13.258685347573)
--(axis cs:4120,13.2664368157675)
--(axis cs:4160,13.2664368157675)
--(axis cs:4200,13.2664368157675)
--(axis cs:4240,13.2664368157675)
--(axis cs:4280,13.2664368157675)
--(axis cs:4320,13.2937742251701)
--(axis cs:4360,13.3041568778252)
--(axis cs:4400,13.3041568778252)
--(axis cs:4440,13.3041568778252)
--(axis cs:4480,13.3041568778252)
--(axis cs:4520,13.3041568778252)
--(axis cs:4560,13.3041568778252)
--(axis cs:4600,13.3041568778252)
--(axis cs:4640,13.3041568778252)
--(axis cs:4680,13.3041568778252)
--(axis cs:4720,13.3041568778252)
--(axis cs:4760,13.3397500390503)
--(axis cs:4800,13.3761632823094)
--(axis cs:4840,13.3761632823094)
--(axis cs:4880,13.44)
--(axis cs:4920,13.44)
--(axis cs:4960,13.4788897449072)
--(axis cs:5000,13.5188580742817)
--(axis cs:5040,13.5188580742817)
--(axis cs:5080,13.5188580742817)
--(axis cs:5120,13.5188580742817)
--(axis cs:5160,13.56)
--(axis cs:5200,13.6024287110891)
--(axis cs:5240,13.6024287110891)
--(axis cs:5280,13.6024287110891)
--(axis cs:5320,13.6024287110891)
--(axis cs:5360,13.6024287110891)
--(axis cs:5400,13.6024287110891)
--(axis cs:5440,13.6154700909666)
--(axis cs:5480,13.6154700909666)
--(axis cs:5520,13.6154700909666)
--(axis cs:5560,13.6154700909666)
--(axis cs:5600,13.6)
--(axis cs:5640,13.6)
--(axis cs:5680,13.6145923164581)
--(axis cs:5720,13.6297887638174)
--(axis cs:5760,13.6455771560203)
--(axis cs:5800,13.6455771560203)
--(axis cs:5840,13.6455771560203)
--(axis cs:5880,13.6455771560203)
--(axis cs:5920,13.6455771560203)
--(axis cs:5960,13.6455771560203)
--(axis cs:6000,8.69036241401733)
--(axis cs:6040,8.69036241401733)
--(axis cs:6080,8.75226378405359)
--(axis cs:6120,8.94978876381741)
--(axis cs:6160,9.05344928413053)
--(axis cs:6200,9.08348486100883)
--(axis cs:6240,9.38019609728144)
--(axis cs:6280,9.76076951545867)
--(axis cs:6320,9.98245567468782)
--(axis cs:6360,10.3416994755742)
--(axis cs:6400,10.5902336703747)
--(axis cs:6440,10.8015105102081)
--(axis cs:6480,10.9124795083934)
--(axis cs:6520,11.275754269271)
--(axis cs:6560,11.3780455542707)
--(axis cs:6600,11.4880358751609)
--(axis cs:6640,11.5877089698935)
--(axis cs:6680,11.7392311481623)
--(axis cs:6720,11.7392311481623)
--(axis cs:6760,11.8227547428802)
--(axis cs:6800,11.8448926451074)
--(axis cs:6840,11.8959620861596)
--(axis cs:6880,11.8754662245002)
--(axis cs:6920,11.9015923497601)
--(axis cs:6960,11.9055728090001)
--(axis cs:7000,11.9879908257363)
--(axis cs:7040,12.1514718625761)
--(axis cs:7080,12.1835790533469)
--(axis cs:7120,12.216349588721)
--(axis cs:7160,12.2592686188527)
--(axis cs:7200,12.2937742251701)
--(axis cs:7240,12.3290512026686)
--(axis cs:7280,12.3651451748876)
--(axis cs:7320,12.4021081871401)
--(axis cs:7360,12.4021081871401)
--(axis cs:7400,12.44)
--(axis cs:7440,12.5311981941332)
--(axis cs:7480,12.5311981941332)
--(axis cs:7520,12.5311981941332)
--(axis cs:7560,12.5441787932731)
--(axis cs:7600,12.5867878888071)
--(axis cs:7640,12.6346141938566)
--(axis cs:7680,12.6346141938566)
--(axis cs:7720,12.6516685226452)
--(axis cs:7760,12.6692670248351)
--(axis cs:7800,12.6692670248351)
--(axis cs:7840,12.7330887261846)
--(axis cs:7880,12.7330887261846)
--(axis cs:7920,12.7522637840536)
--(axis cs:7960,12.8)
--(axis cs:8000,12.8202857726186)
--(axis cs:8040,12.8130887261845)
--(axis cs:8080,12.8625761690335)
--(axis cs:8120,12.8625761690335)
--(axis cs:8160,12.8625761690335)
--(axis cs:8200,12.8625761690335)
--(axis cs:8240,12.9139669677861)
--(axis cs:8280,12.9366750419289)
--(axis cs:8320,12.96)
--(axis cs:8360,12.96)
--(axis cs:8400,12.96)
--(axis cs:8440,13.0085401010039)
--(axis cs:8480,13.0085401010039)
--(axis cs:8520,13.0085401010039)
--(axis cs:8560,13.0291796067501)
--(axis cs:8600,13.0291796067501)
--(axis cs:8640,13.0526863889024)
--(axis cs:8680,13.0526863889024)
--(axis cs:8720,13.0526863889024)
--(axis cs:8760,13.08)
--(axis cs:8800,13.08)
--(axis cs:8840,13.08)
--(axis cs:8880,13.08)
--(axis cs:8920,13.1079880953435)
--(axis cs:8960,13.1079880953435)
--(axis cs:9000,13.1079880953435)
--(axis cs:9040,13.1071796769725)
--(axis cs:9080,13.1071796769725)
--(axis cs:9120,13.1071796769725)
--(axis cs:9160,13.1963735990785)
--(axis cs:9200,13.1963735990785)
--(axis cs:9240,13.1963735990785)
--(axis cs:9280,13.1963735990785)
--(axis cs:9320,13.1963735990785)
--(axis cs:9360,13.1976511156307)
--(axis cs:9400,13.2291796067501)
--(axis cs:9440,13.2291796067501)
--(axis cs:9480,13.2291796067501)
--(axis cs:9520,13.2615168946738)
--(axis cs:9560,13.2947093678039)
--(axis cs:9600,13.2947093678039)
--(axis cs:9640,13.2947093678039)
--(axis cs:9680,13.2947093678039)
--(axis cs:9720,13.2947093678039)
--(axis cs:9760,13.2947093678039)
--(axis cs:9800,13.2947093678039)
--(axis cs:9840,13.2947093678039)
--(axis cs:9880,13.2947093678039)
--(axis cs:9920,13.2947093678039)
--(axis cs:9960,13.2947093678039)
--(axis cs:9960,14.5852906321961)
--(axis cs:9960,14.5852906321961)
--(axis cs:9920,14.5852906321961)
--(axis cs:9880,14.5852906321961)
--(axis cs:9840,14.5852906321961)
--(axis cs:9800,14.5852906321961)
--(axis cs:9760,14.5852906321961)
--(axis cs:9720,14.5852906321961)
--(axis cs:9680,14.5852906321961)
--(axis cs:9640,14.5852906321961)
--(axis cs:9600,14.5852906321961)
--(axis cs:9560,14.5852906321961)
--(axis cs:9520,14.5784831053262)
--(axis cs:9480,14.5708203932499)
--(axis cs:9440,14.5708203932499)
--(axis cs:9400,14.5708203932499)
--(axis cs:9360,14.5623488843693)
--(axis cs:9320,14.5236264009215)
--(axis cs:9280,14.5236264009215)
--(axis cs:9240,14.5236264009215)
--(axis cs:9200,14.5236264009215)
--(axis cs:9160,14.5236264009215)
--(axis cs:9120,14.4928203230276)
--(axis cs:9080,14.4928203230276)
--(axis cs:9040,14.4928203230276)
--(axis cs:9000,14.4520119046565)
--(axis cs:8960,14.4520119046565)
--(axis cs:8920,14.4520119046565)
--(axis cs:8880,14.44)
--(axis cs:8840,14.44)
--(axis cs:8800,14.44)
--(axis cs:8760,14.44)
--(axis cs:8720,14.4273136110976)
--(axis cs:8680,14.4273136110976)
--(axis cs:8640,14.4273136110976)
--(axis cs:8600,14.3708203932499)
--(axis cs:8560,14.3708203932499)
--(axis cs:8520,14.3114598989961)
--(axis cs:8480,14.3114598989961)
--(axis cs:8440,14.3114598989961)
--(axis cs:8400,14.28)
--(axis cs:8360,14.28)
--(axis cs:8320,14.28)
--(axis cs:8280,14.2633249580711)
--(axis cs:8240,14.2460330322139)
--(axis cs:8200,14.2574238309665)
--(axis cs:8160,14.2574238309665)
--(axis cs:8120,14.2574238309665)
--(axis cs:8080,14.2574238309665)
--(axis cs:8040,14.2669112738154)
--(axis cs:8000,14.2197142273814)
--(axis cs:7960,14.2)
--(axis cs:7920,14.2077362159464)
--(axis cs:7880,14.1869112738155)
--(axis cs:7840,14.1869112738155)
--(axis cs:7800,14.1707329751649)
--(axis cs:7760,14.1707329751649)
--(axis cs:7720,14.1483314773548)
--(axis cs:7680,14.1253858061434)
--(axis cs:7640,14.1253858061434)
--(axis cs:7600,14.0532121111929)
--(axis cs:7560,13.9758212067269)
--(axis cs:7520,13.9488018058668)
--(axis cs:7480,13.9488018058668)
--(axis cs:7440,13.9488018058668)
--(axis cs:7400,13.92)
--(axis cs:7360,13.9178918128599)
--(axis cs:7320,13.9178918128599)
--(axis cs:7280,13.9148548251124)
--(axis cs:7240,13.9109487973314)
--(axis cs:7200,13.9062257748299)
--(axis cs:7160,13.9007313811473)
--(axis cs:7120,13.863650411279)
--(axis cs:7080,13.8564209466531)
--(axis cs:7040,13.8485281374239)
--(axis cs:7000,13.7320091742637)
--(axis cs:6960,13.6944271909999)
--(axis cs:6920,13.6584076502399)
--(axis cs:6880,13.6445337754998)
--(axis cs:6840,13.5840379138404)
--(axis cs:6800,13.4751073548926)
--(axis cs:6760,13.4172452571198)
--(axis cs:6720,13.3007688518377)
--(axis cs:6680,13.3007688518377)
--(axis cs:6640,13.2922910301065)
--(axis cs:6600,13.2719641248391)
--(axis cs:6560,13.2219544457293)
--(axis cs:6520,13.164245730729)
--(axis cs:6480,13.0475204916066)
--(axis cs:6440,12.9184894897919)
--(axis cs:6400,12.7297663296253)
--(axis cs:6360,12.4583005244258)
--(axis cs:6320,12.0975443253122)
--(axis cs:6280,11.8392304845413)
--(axis cs:6240,11.4198039027186)
--(axis cs:6200,10.9165151389912)
--(axis cs:6160,10.5865507158695)
--(axis cs:6120,10.3702112361826)
--(axis cs:6080,10.2077362159464)
--(axis cs:6040,10.0696375859827)
--(axis cs:6000,10.0696375859827)
--(axis cs:5960,15.0744228439797)
--(axis cs:5920,15.0744228439797)
--(axis cs:5880,15.0744228439797)
--(axis cs:5840,15.0744228439797)
--(axis cs:5800,15.0744228439797)
--(axis cs:5760,15.0744228439797)
--(axis cs:5720,15.0502112361826)
--(axis cs:5680,15.0254076835419)
--(axis cs:5640,15)
--(axis cs:5600,15)
--(axis cs:5560,14.9445299090334)
--(axis cs:5520,14.9445299090334)
--(axis cs:5480,14.9445299090334)
--(axis cs:5440,14.9445299090334)
--(axis cs:5400,14.9175712889109)
--(axis cs:5360,14.9175712889109)
--(axis cs:5320,14.9175712889109)
--(axis cs:5280,14.9175712889109)
--(axis cs:5240,14.9175712889109)
--(axis cs:5200,14.9175712889109)
--(axis cs:5160,14.92)
--(axis cs:5120,14.9211419257183)
--(axis cs:5080,14.9211419257183)
--(axis cs:5040,14.9211419257183)
--(axis cs:5000,14.9211419257183)
--(axis cs:4960,14.9211102550928)
--(axis cs:4920,14.92)
--(axis cs:4880,14.92)
--(axis cs:4840,14.9438367176906)
--(axis cs:4800,14.9438367176906)
--(axis cs:4760,14.9402499609497)
--(axis cs:4720,14.9358431221748)
--(axis cs:4680,14.9358431221748)
--(axis cs:4640,14.9358431221748)
--(axis cs:4600,14.9358431221748)
--(axis cs:4560,14.9358431221748)
--(axis cs:4520,14.9358431221748)
--(axis cs:4480,14.9358431221748)
--(axis cs:4440,14.9358431221748)
--(axis cs:4400,14.9358431221748)
--(axis cs:4360,14.9358431221748)
--(axis cs:4320,14.9062257748299)
--(axis cs:4280,14.8135631842325)
--(axis cs:4240,14.8135631842325)
--(axis cs:4200,14.8135631842325)
--(axis cs:4160,14.8135631842325)
--(axis cs:4120,14.8135631842325)
--(axis cs:4080,14.781314652427)
--(axis cs:4040,14.781314652427)
--(axis cs:4000,14.781314652427)
--(axis cs:3960,14.7483314773548)
--(axis cs:3920,14.7335631842325)
--(axis cs:3880,14.7335631842325)
--(axis cs:3840,14.6904544113703)
--(axis cs:3800,14.6602499609497)
--(axis cs:3760,14.6489499366463)
--(axis cs:3720,14.6489499366463)
--(axis cs:3680,14.6122120928135)
--(axis cs:3640,14.6122120928135)
--(axis cs:3600,14.6)
--(axis cs:3560,14.5096752561958)
--(axis cs:3520,14.5096752561958)
--(axis cs:3480,14.5062257748299)
--(axis cs:3440,14.5062257748299)
--(axis cs:3400,14.4751073548926)
--(axis cs:3360,14.4751073548926)
--(axis cs:3320,14.4659314393023)
--(axis cs:3280,14.4068010643438)
--(axis cs:3240,14.3884926070883)
--(axis cs:3200,14.3884926070883)
--(axis cs:3160,14.3884926070883)
--(axis cs:3120,14.3544003745318)
--(axis cs:3080,14.3341662601625)
--(axis cs:3040,14.2485281374239)
--(axis cs:3000,14.2259314393023)
--(axis cs:2960,14.2256635930194)
--(axis cs:2920,14.2256635930194)
--(axis cs:2880,14.2018163074019)
--(axis cs:2840,14.1723595782366)
--(axis cs:2800,14.0897252332435)
--(axis cs:2760,14.050376267969)
--(axis cs:2720,14.0358242516279)
--(axis cs:2680,14.0097474425327)
--(axis cs:2640,13.8532473082472)
--(axis cs:2600,13.8099523798725)
--(axis cs:2560,13.7109043724336)
--(axis cs:2520,13.6209255293497)
--(axis cs:2480,13.3942710621747)
--(axis cs:2440,13.3207270324654)
--(axis cs:2400,13.2722337440599)
--(axis cs:2360,13.1795160345877)
--(axis cs:2320,12.8198461447418)
--(axis cs:2280,12.3739497389401)
--(axis cs:2240,11.6740235543068)
--(axis cs:2200,11.3521264743104)
--(axis cs:2160,10.6969714114251)
--(axis cs:2120,10.4419489035214)
--(axis cs:2080,10.2643650760993)
--(axis cs:2040,9.96)
--(axis cs:2000,9.894505841801)
--(axis cs:1960,13.8875848040167)
--(axis cs:1920,13.8308616422831)
--(axis cs:1880,13.72)
--(axis cs:1840,13.6353361912137)
--(axis cs:1800,13.4751073548926)
--(axis cs:1760,13.4646826900073)
--(axis cs:1720,13.3287616170335)
--(axis cs:1680,13.0966612021711)
--(axis cs:1640,12.6318024490605)
--(axis cs:1600,12.2262563131083)
--(axis cs:1560,11.8211356308764)
--(axis cs:1520,10.7582575694956)
--(axis cs:1480,10)
--(axis cs:1440,10)
--(axis cs:1400,10)
--(axis cs:1360,10)
--(axis cs:1320,10)
--(axis cs:1280,10)
--(axis cs:1240,10)
--(axis cs:1200,10)
--(axis cs:1160,10)
--(axis cs:1120,10)
--(axis cs:1080,10)
--(axis cs:1040,10)
--(axis cs:1000,10)
--(axis cs:960,10)
--(axis cs:920,10)
--(axis cs:880,10)
--(axis cs:840,10)
--(axis cs:800,10)
--(axis cs:760,10)
--(axis cs:720,10)
--(axis cs:680,10)
--(axis cs:640,10)
--(axis cs:600,10)
--(axis cs:560,10)
--(axis cs:520,10)
--(axis cs:480,10)
--(axis cs:440,10)
--(axis cs:400,10)
--(axis cs:360,10)
--(axis cs:320,10)
--(axis cs:280,10)
--(axis cs:240,10)
--(axis cs:200,10)
--(axis cs:160,10)
--(axis cs:120,10)
--(axis cs:80,10)
--(axis cs:40,10)
--(axis cs:0,10)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:40,10)
--(axis cs:80,10)
--(axis cs:120,10)
--(axis cs:160,10)
--(axis cs:200,10)
--(axis cs:240,10)
--(axis cs:280,10)
--(axis cs:320,10)
--(axis cs:360,10)
--(axis cs:400,10)
--(axis cs:440,10)
--(axis cs:480,10)
--(axis cs:520,10)
--(axis cs:560,10)
--(axis cs:600,10)
--(axis cs:640,10)
--(axis cs:680,10)
--(axis cs:720,10)
--(axis cs:760,10)
--(axis cs:800,10)
--(axis cs:840,10)
--(axis cs:880,10)
--(axis cs:920,10)
--(axis cs:960,10)
--(axis cs:1000,10)
--(axis cs:1040,10)
--(axis cs:1080,10)
--(axis cs:1120,10)
--(axis cs:1160,10)
--(axis cs:1200,10)
--(axis cs:1240,10)
--(axis cs:1280,10)
--(axis cs:1320,10)
--(axis cs:1360,10)
--(axis cs:1400,10)
--(axis cs:1440,10)
--(axis cs:1480,10)
--(axis cs:1520,7.4940465498262)
--(axis cs:1560,5.26060251898468)
--(axis cs:1600,4.53475241575015)
--(axis cs:1640,4.16550948576042)
--(axis cs:1680,3.74516491482768)
--(axis cs:1720,3.81002512578676)
--(axis cs:1760,4.33517507861415)
--(axis cs:1800,4.11652502051153)
--(axis cs:1840,4.37234959132027)
--(axis cs:1880,4.21164938391008)
--(axis cs:1920,4.11089537154808)
--(axis cs:1960,3.73325349444532)
--(axis cs:2000,0.343415195164121)
--(axis cs:2040,0.73969699288215)
--(axis cs:2080,1.16)
--(axis cs:2120,1.33786285644527)
--(axis cs:2160,1.45635018555414)
--(axis cs:2200,1.77541978844314)
--(axis cs:2240,1.58234364180813)
--(axis cs:2280,1.80447515948018)
--(axis cs:2320,1.64284001059035)
--(axis cs:2360,1.47195716228833)
--(axis cs:2400,1.62942249727878)
--(axis cs:2440,1.60417445184789)
--(axis cs:2480,1.4553240167979)
--(axis cs:2520,1.63140409644903)
--(axis cs:2560,1.6490511190333)
--(axis cs:2600,1.75663080778879)
--(axis cs:2640,1.70758447336913)
--(axis cs:2680,1.58201207592666)
--(axis cs:2720,1.67740369169104)
--(axis cs:2760,1.37361946954337)
--(axis cs:2800,1.30940005537439)
--(axis cs:2840,1.25027332390771)
--(axis cs:2880,1.66260112764417)
--(axis cs:2920,1.46815167464736)
--(axis cs:2960,1.28938101319757)
--(axis cs:3000,1.51621513686227)
--(axis cs:3040,1.73809871393998)
--(axis cs:3080,1.63565983386316)
--(axis cs:3120,1.70482897077889)
--(axis cs:3160,1.68166708023162)
--(axis cs:3200,1.99690618626242)
--(axis cs:3240,1.59571701546971)
--(axis cs:3280,1.57154424712453)
--(axis cs:3320,1.85298444074041)
--(axis cs:3360,1.69455472626489)
--(axis cs:3400,1.50136932664516)
--(axis cs:3440,1.62942249727878)
--(axis cs:3480,1.66445481376866)
--(axis cs:3520,1.52543666007295)
--(axis cs:3560,1.79001449278406)
--(axis cs:3600,1.84)
--(axis cs:3640,1.4081634780851)
--(axis cs:3680,1.63140409644903)
--(axis cs:3720,1.51975610662865)
--(axis cs:3760,1.48941092855063)
--(axis cs:3800,1.64509484203263)
--(axis cs:3840,1.42848279583203)
--(axis cs:3880,1.51318840877486)
--(axis cs:3920,1.26587073540981)
--(axis cs:3960,1.54737920752911)
--(axis cs:4000,1.56770847869569)
--(axis cs:4040,1.39828916135947)
--(axis cs:4080,1.45872950471799)
--(axis cs:4120,1.46843357679587)
--(axis cs:4160,1.41670542656622)
--(axis cs:4200,1.54455928803364)
--(axis cs:4240,1.47322681864205)
--(axis cs:4280,1.56480329595028)
--(axis cs:4320,1.32645022296894)
--(axis cs:4360,1.33012968542051)
--(axis cs:4400,1.14989489655356)
--(axis cs:4440,1.50317516192414)
--(axis cs:4480,1.26081530770743)
--(axis cs:4520,1.30548272077488)
--(axis cs:4560,1.45872950471799)
--(axis cs:4600,1.34331615124425)
--(axis cs:4640,1.41906605388123)
--(axis cs:4680,1.37206613517301)
--(axis cs:4720,1.51349452343392)
--(axis cs:4760,1.31450135385046)
--(axis cs:4800,1.50536833581112)
--(axis cs:4840,1.51431881673139)
--(axis cs:4880,1.7917413694105)
--(axis cs:4920,1.6147551806809)
--(axis cs:4960,1.71693996987046)
--(axis cs:5000,1.76761657775226)
--(axis cs:5040,1.69252041155018)
--(axis cs:5080,1.87893063416354)
--(axis cs:5120,1.60169350105103)
--(axis cs:5160,1.40644274554168)
--(axis cs:5200,1.53589838486225)
--(axis cs:5240,1.39697807151915)
--(axis cs:5280,1.7398324061575)
--(axis cs:5320,1.51415703804159)
--(axis cs:5360,1.53974490625929)
--(axis cs:5400,1.50676452731178)
--(axis cs:5440,1.65210805012057)
--(axis cs:5480,1.3810770718056)
--(axis cs:5520,1.64346107825171)
--(axis cs:5560,1.67606768621471)
--(axis cs:5600,1.76689549275282)
--(axis cs:5640,1.51886381973091)
--(axis cs:5680,1.46927828357934)
--(axis cs:5720,1.63805456550208)
--(axis cs:5760,1.58769642122828)
--(axis cs:5800,1.48880185062836)
--(axis cs:5840,1.77721700923829)
--(axis cs:5880,1.50837022687129)
--(axis cs:5920,1.46776728890473)
--(axis cs:5960,1.50069525178811)
--(axis cs:6000,0.0159826465024802)
--(axis cs:6040,0.384884772199889)
--(axis cs:6080,0.606904771702113)
--(axis cs:6120,0.624263946198464)
--(axis cs:6160,0.731720394634361)
--(axis cs:6200,0.540461565774739)
--(axis cs:6240,0.615552472562539)
--(axis cs:6280,0.591852715805793)
--(axis cs:6320,0.525622417356311)
--(axis cs:6360,0.518620962894158)
--(axis cs:6400,0.411029183924885)
--(axis cs:6440,0.498255076032979)
--(axis cs:6480,0.638269590663038)
--(axis cs:6520,0.758363940533021)
--(axis cs:6560,0.7026116774457)
--(axis cs:6600,0.631014442612628)
--(axis cs:6640,0.597439231223735)
--(axis cs:6680,0.546688068540962)
--(axis cs:6720,0.413902202965214)
--(axis cs:6760,0.502423437248467)
--(axis cs:6800,0.5326407510421)
--(axis cs:6840,0.621024518248492)
--(axis cs:6880,0.552923187665731)
--(axis cs:6920,0.494951235679839)
--(axis cs:6960,0.377217009238292)
--(axis cs:7000,0.318963869632919)
--(axis cs:7040,0.605576006448747)
--(axis cs:7080,0.601693501051033)
--(axis cs:7120,0.409563614767092)
--(axis cs:7160,0.387902206323537)
--(axis cs:7200,0.456824229884872)
--(axis cs:7240,0.543871229449429)
--(axis cs:7280,0.54912542622445)
--(axis cs:7320,0.46683698693858)
--(axis cs:7360,0.336270386817723)
--(axis cs:7400,0.549125426224451)
--(axis cs:7440,0.509771090650542)
--(axis cs:7480,0.421521003854)
--(axis cs:7520,0.461250180897254)
--(axis cs:7560,0.569808188848021)
--(axis cs:7600,0.539238652239901)
--(axis cs:7640,0.579766361517167)
--(axis cs:7680,0.504194140254099)
--(axis cs:7720,0.624723643757658)
--(axis cs:7760,0.574442714721896)
--(axis cs:7800,0.474618864977661)
--(axis cs:7840,0.505308471816083)
--(axis cs:7880,0.566868526551102)
--(axis cs:7920,0.561961255701462)
--(axis cs:7960,0.463832672808566)
--(axis cs:8000,0.565915639752919)
--(axis cs:8040,0.448965220794014)
--(axis cs:8080,0.517790729402842)
--(axis cs:8120,0.554349728477523)
--(axis cs:8160,0.559999999999999)
--(axis cs:8200,0.366026386738862)
--(axis cs:8240,0.662836821835588)
--(axis cs:8280,0.507142112836867)
--(axis cs:8320,0.492208219120728)
--(axis cs:8360,0.364001906578126)
--(axis cs:8400,0.42981663002745)
--(axis cs:8440,0.421173870654028)
--(axis cs:8480,0.616876172872107)
--(axis cs:8520,0.658488083645251)
--(axis cs:8560,0.317895266734704)
--(axis cs:8600,0.515884428667572)
--(axis cs:8640,0.426757063185648)
--(axis cs:8680,0.595115820724796)
--(axis cs:8720,0.625906693784323)
--(axis cs:8760,0.625553855664093)
--(axis cs:8800,0.435372848441152)
--(axis cs:8840,0.56019802465517)
--(axis cs:8880,0.655322891052721)
--(axis cs:8920,0.691253170696515)
--(axis cs:8960,0.553274667079673)
--(axis cs:9000,0.488809701354747)
--(axis cs:9040,0.523982071753166)
--(axis cs:9080,0.365718456727979)
--(axis cs:9120,0.417892492106693)
--(axis cs:9160,0.410826650860657)
--(axis cs:9200,0.465026946194743)
--(axis cs:9240,0.450710523437474)
--(axis cs:9280,0.441243723685051)
--(axis cs:9320,0.403638133156801)
--(axis cs:9360,0.31204766661769)
--(axis cs:9400,0.340360841521469)
--(axis cs:9440,0.426877642412935)
--(axis cs:9480,0.495339149462469)
--(axis cs:9520,0.350450146305558)
--(axis cs:9560,0.355076876495695)
--(axis cs:9600,0.427998127341233)
--(axis cs:9640,0.52867225899494)
--(axis cs:9680,0.51805870978249)
--(axis cs:9720,0.398571688784811)
--(axis cs:9760,0.502282185481867)
--(axis cs:9800,0.280816411546916)
--(axis cs:9840,0.371415364320238)
--(axis cs:9880,0.160961649611775)
--(axis cs:9920,0.229262807433362)
--(axis cs:9960,0.362257063376292)
--(axis cs:9960,8.15774293662371)
--(axis cs:9960,8.15774293662371)
--(axis cs:9920,7.69073719256664)
--(axis cs:9880,8.47903835038823)
--(axis cs:9840,7.78858463567976)
--(axis cs:9800,8.11918358845308)
--(axis cs:9760,8.73771781451813)
--(axis cs:9720,8.24142831121519)
--(axis cs:9680,8.76194129021751)
--(axis cs:9640,9.19132774100506)
--(axis cs:9600,8.97200187265877)
--(axis cs:9560,8.48492312350431)
--(axis cs:9520,8.56954985369444)
--(axis cs:9480,8.82466085053753)
--(axis cs:9440,8.85312235758706)
--(axis cs:9400,8.09963915847853)
--(axis cs:9360,8.36795233338231)
--(axis cs:9320,7.8763618668432)
--(axis cs:9280,8.15875627631495)
--(axis cs:9240,7.90928947656253)
--(axis cs:9200,8.81497305380526)
--(axis cs:9160,7.78917334913934)
--(axis cs:9120,7.82210750789331)
--(axis cs:9080,8.19428154327202)
--(axis cs:9040,8.55601792824683)
--(axis cs:9000,8.47119029864525)
--(axis cs:8960,8.88672533292033)
--(axis cs:8920,9.06874682930349)
--(axis cs:8880,8.78467710894728)
--(axis cs:8840,8.63980197534483)
--(axis cs:8800,9.08462715155885)
--(axis cs:8760,8.61444614433591)
--(axis cs:8720,8.81409330621568)
--(axis cs:8680,9.4448841792752)
--(axis cs:8640,8.29324293681435)
--(axis cs:8600,8.68411557133243)
--(axis cs:8560,8.6821047332653)
--(axis cs:8520,8.86151191635475)
--(axis cs:8480,8.94312382712789)
--(axis cs:8440,8.93882612934597)
--(axis cs:8400,8.61018336997255)
--(axis cs:8360,8.75599809342187)
--(axis cs:8320,8.86779178087927)
--(axis cs:8280,8.73285788716313)
--(axis cs:8240,8.69716317816441)
--(axis cs:8200,7.79397361326114)
--(axis cs:8160,8.08)
--(axis cs:8120,8.20565027152248)
--(axis cs:8080,7.76220927059716)
--(axis cs:8040,8.47103477920599)
--(axis cs:8000,8.67408436024708)
--(axis cs:7960,8.49616732719143)
--(axis cs:7920,8.71803874429854)
--(axis cs:7880,8.7131314734489)
--(axis cs:7840,9.01469152818392)
--(axis cs:7800,8.80538113502234)
--(axis cs:7760,8.4255572852781)
--(axis cs:7720,8.49527635624234)
--(axis cs:7680,8.4158058597459)
--(axis cs:7640,9.14023363848283)
--(axis cs:7600,8.4207613477601)
--(axis cs:7560,8.39019181115198)
--(axis cs:7520,9.09874981910275)
--(axis cs:7480,9.098478996146)
--(axis cs:7440,8.81022890934946)
--(axis cs:7400,8.21087457377555)
--(axis cs:7360,8.38372961318228)
--(axis cs:7320,7.77316301306142)
--(axis cs:7280,8.21087457377555)
--(axis cs:7240,8.49612877055057)
--(axis cs:7200,8.14317577011513)
--(axis cs:7160,8.73209779367646)
--(axis cs:7120,8.43043638523291)
--(axis cs:7080,8.15830649894897)
--(axis cs:7040,8.63442399355125)
--(axis cs:7000,8.04103613036708)
--(axis cs:6960,7.42278299076171)
--(axis cs:6920,8.18504876432016)
--(axis cs:6880,8.24707681233427)
--(axis cs:6840,8.81897548175151)
--(axis cs:6800,8.7473592489579)
--(axis cs:6760,8.25757656275153)
--(axis cs:6720,8.22609779703479)
--(axis cs:6680,8.85331193145904)
--(axis cs:6640,8.72256076877627)
--(axis cs:6600,9.00898555738737)
--(axis cs:6560,8.8173883225543)
--(axis cs:6520,9.56163605946698)
--(axis cs:6480,8.96173040933696)
--(axis cs:6440,8.98174492396702)
--(axis cs:6400,8.66897081607511)
--(axis cs:6360,7.48137903710584)
--(axis cs:6320,7.63437758264369)
--(axis cs:6280,8.84814728419421)
--(axis cs:6240,8.62444752743746)
--(axis cs:6200,8.33953843422526)
--(axis cs:6160,8.22827960536564)
--(axis cs:6120,7.65573605380153)
--(axis cs:6080,6.39309522829789)
--(axis cs:6040,5.37511522780011)
--(axis cs:6000,3.70401735349752)
--(axis cs:5960,8.97930474821189)
--(axis cs:5920,8.41223271109527)
--(axis cs:5880,8.81162977312871)
--(axis cs:5840,8.82278299076171)
--(axis cs:5800,8.75119814937164)
--(axis cs:5760,8.49230357877172)
--(axis cs:5720,9.04194543449792)
--(axis cs:5680,9.09072171642066)
--(axis cs:5640,8.56113618026909)
--(axis cs:5600,8.95310450724718)
--(axis cs:5560,9.00393231378529)
--(axis cs:5520,9.03653892174829)
--(axis cs:5480,9.1789229281944)
--(axis cs:5440,8.90789194987943)
--(axis cs:5400,8.77323547268822)
--(axis cs:5360,9.38025509374071)
--(axis cs:5320,8.36584296195841)
--(axis cs:5280,8.9001675938425)
--(axis cs:5240,8.28302192848085)
--(axis cs:5200,8.46410161513775)
--(axis cs:5160,8.35355725445832)
--(axis cs:5120,9.15830649894897)
--(axis cs:5080,9.36106936583646)
--(axis cs:5040,9.34747958844982)
--(axis cs:5000,9.11238342224774)
--(axis cs:4960,9.56306003012954)
--(axis cs:4920,8.8652448193191)
--(axis cs:4880,8.9682586305895)
--(axis cs:4840,9.40568118326861)
--(axis cs:4800,9.17463166418888)
--(axis cs:4760,8.88549864614954)
--(axis cs:4720,8.40650547656608)
--(axis cs:4680,8.38793386482699)
--(axis cs:4640,8.70093394611877)
--(axis cs:4600,8.45668384875575)
--(axis cs:4560,8.70127049528201)
--(axis cs:4520,8.81451727922512)
--(axis cs:4480,8.61918469229257)
--(axis cs:4440,8.17682483807586)
--(axis cs:4400,7.81010510344644)
--(axis cs:4360,8.26987031457949)
--(axis cs:4320,8.51354977703106)
--(axis cs:4280,8.55519670404971)
--(axis cs:4240,8.56677318135795)
--(axis cs:4200,8.29544071196636)
--(axis cs:4160,8.58329457343378)
--(axis cs:4120,8.81156642320413)
--(axis cs:4080,8.70127049528201)
--(axis cs:4040,8.88171083864053)
--(axis cs:4000,9.03229152130431)
--(axis cs:3960,8.53262079247089)
--(axis cs:3920,8.41412926459019)
--(axis cs:3880,8.56681159122514)
--(axis cs:3840,7.69151720416797)
--(axis cs:3800,8.23490515796737)
--(axis cs:3760,8.11058907144937)
--(axis cs:3720,8.08024389337134)
--(axis cs:3680,7.96859590355097)
--(axis cs:3640,7.6718365219149)
--(axis cs:3600,8.88)
--(axis cs:3560,8.68998550721594)
--(axis cs:3520,7.99456333992705)
--(axis cs:3480,7.85554518623134)
--(axis cs:3440,7.69057750272122)
--(axis cs:3400,8.21863067335484)
--(axis cs:3360,8.82544527373511)
--(axis cs:3320,8.98701555925959)
--(axis cs:3280,8.62845575287547)
--(axis cs:3240,8.32428298453029)
--(axis cs:3200,8.72309381373758)
--(axis cs:3160,8.39833291976838)
--(axis cs:3120,8.57517102922111)
--(axis cs:3080,8.64434016613684)
--(axis cs:3040,8.26190128606002)
--(axis cs:3000,8.28378486313773)
--(axis cs:2960,7.59061898680244)
--(axis cs:2920,7.69184832535264)
--(axis cs:2880,7.65739887235583)
--(axis cs:2840,7.46972667609229)
--(axis cs:2800,7.81059994462561)
--(axis cs:2760,7.58638053045663)
--(axis cs:2720,7.84259630830896)
--(axis cs:2680,8.53798792407334)
--(axis cs:2640,8.29241552663087)
--(axis cs:2600,8.88336919221121)
--(axis cs:2560,8.7109488809667)
--(axis cs:2520,7.96859590355097)
--(axis cs:2480,7.7046759832021)
--(axis cs:2440,8.11582554815211)
--(axis cs:2400,7.69057750272122)
--(axis cs:2360,7.44804283771167)
--(axis cs:2320,7.83715998940965)
--(axis cs:2280,8.23552484051982)
--(axis cs:2240,8.57765635819187)
--(axis cs:2200,8.50458021155686)
--(axis cs:2160,8.58364981444586)
--(axis cs:2120,7.14213714355473)
--(axis cs:2080,6.12)
--(axis cs:2040,4.70030300711785)
--(axis cs:2000,3.73658480483588)
--(axis cs:1960,8.18674650555468)
--(axis cs:1920,8.68910462845192)
--(axis cs:1880,7.90835061608992)
--(axis cs:1840,7.98765040867973)
--(axis cs:1800,7.80347497948847)
--(axis cs:1760,7.90482492138585)
--(axis cs:1720,7.78997487421324)
--(axis cs:1680,7.53483508517232)
--(axis cs:1640,7.35449051423958)
--(axis cs:1600,7.66524758424985)
--(axis cs:1560,8.57939748101532)
--(axis cs:1520,9.9859534501738)
--(axis cs:1480,10)
--(axis cs:1440,10)
--(axis cs:1400,10)
--(axis cs:1360,10)
--(axis cs:1320,10)
--(axis cs:1280,10)
--(axis cs:1240,10)
--(axis cs:1200,10)
--(axis cs:1160,10)
--(axis cs:1120,10)
--(axis cs:1080,10)
--(axis cs:1040,10)
--(axis cs:1000,10)
--(axis cs:960,10)
--(axis cs:920,10)
--(axis cs:880,10)
--(axis cs:840,10)
--(axis cs:800,10)
--(axis cs:760,10)
--(axis cs:720,10)
--(axis cs:680,10)
--(axis cs:640,10)
--(axis cs:600,10)
--(axis cs:560,10)
--(axis cs:520,10)
--(axis cs:480,10)
--(axis cs:440,10)
--(axis cs:400,10)
--(axis cs:360,10)
--(axis cs:320,10)
--(axis cs:280,10)
--(axis cs:240,10)
--(axis cs:200,10)
--(axis cs:160,10)
--(axis cs:120,10)
--(axis cs:80,10)
--(axis cs:40,10)
--(axis cs:0,10)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:40,10)
--(axis cs:80,10)
--(axis cs:120,10)
--(axis cs:160,10)
--(axis cs:200,10)
--(axis cs:240,10)
--(axis cs:280,10)
--(axis cs:320,10)
--(axis cs:360,10)
--(axis cs:400,10)
--(axis cs:440,10)
--(axis cs:480,10)
--(axis cs:520,10)
--(axis cs:560,10)
--(axis cs:600,10)
--(axis cs:640,10)
--(axis cs:680,10)
--(axis cs:720,10)
--(axis cs:760,10)
--(axis cs:800,10)
--(axis cs:840,10)
--(axis cs:880,10)
--(axis cs:920,10)
--(axis cs:960,10)
--(axis cs:1000,10)
--(axis cs:1040,10)
--(axis cs:1080,10)
--(axis cs:1120,10)
--(axis cs:1160,10)
--(axis cs:1200,10)
--(axis cs:1240,10)
--(axis cs:1280,10)
--(axis cs:1320,10)
--(axis cs:1360,10)
--(axis cs:1400,10)
--(axis cs:1440,10)
--(axis cs:1480,10)
--(axis cs:1520,9.72775006100537)
--(axis cs:1560,9.3229670385731)
--(axis cs:1600,9.45433640698062)
--(axis cs:1640,9.05412256439699)
--(axis cs:1680,8.27722489625029)
--(axis cs:1720,8.16548977315386)
--(axis cs:1760,8.13985294912646)
--(axis cs:1800,8.34109421770015)
--(axis cs:1840,8.56958653043499)
--(axis cs:1880,8.78672540495785)
--(axis cs:1920,8.4)
--(axis cs:1960,8.2325518251031)
--(axis cs:2000,4.33546123389537)
--(axis cs:2040,4.44500712252158)
--(axis cs:2080,5.71477004536473)
--(axis cs:2120,7.2723743202177)
--(axis cs:2160,8.18639787131245)
--(axis cs:2200,8.60091978333373)
--(axis cs:2240,9.13030615433009)
--(axis cs:2280,8.88480770467475)
--(axis cs:2320,8.66805099242218)
--(axis cs:2360,8.51680340607092)
--(axis cs:2400,8.50385186031843)
--(axis cs:2440,8.15045461771933)
--(axis cs:2480,8.24976192404087)
--(axis cs:2520,8.96)
--(axis cs:2560,9.24700359138583)
--(axis cs:2600,9.41101668034102)
--(axis cs:2640,8.86202841705262)
--(axis cs:2680,8.79823643755606)
--(axis cs:2720,8.72718343347631)
--(axis cs:2760,8.2543167705199)
--(axis cs:2800,8.39274719815704)
--(axis cs:2840,8.6541550583368)
--(axis cs:2880,8.87335008385784)
--(axis cs:2920,8.9506590830971)
--(axis cs:2960,9.01427572431644)
--(axis cs:3000,9.08835758654614)
--(axis cs:3040,8.96)
--(axis cs:3080,8.56940958605851)
--(axis cs:3120,8.16)
--(axis cs:3160,8.69759526978121)
--(axis cs:3200,8.72927210186199)
--(axis cs:3240,8.98206518451869)
--(axis cs:3280,9.05835921350013)
--(axis cs:3320,9.13985294912646)
--(axis cs:3360,9.28764222364374)
--(axis cs:3400,8.95141297576355)
--(axis cs:3440,8.88445055785965)
--(axis cs:3480,9.22220767420051)
--(axis cs:3520,9.0104745347384)
--(axis cs:3560,8.78280261822297)
--(axis cs:3600,8.70469050659878)
--(axis cs:3640,8.42369453857598)
--(axis cs:3680,8.77298795654431)
--(axis cs:3720,8.7606668519548)
--(axis cs:3760,8.57301741304308)
--(axis cs:3800,8.60718343347631)
--(axis cs:3840,8.94169947557416)
--(axis cs:3880,9.09707265919147)
--(axis cs:3920,9.19563245135982)
--(axis cs:3960,9.02352550322994)
--(axis cs:4000,8.99594797785632)
--(axis cs:4040,8.75413031368289)
--(axis cs:4080,8.82410526771435)
--(axis cs:4120,8.58470535620341)
--(axis cs:4160,8.94674374053292)
--(axis cs:4200,8.71120490941851)
--(axis cs:4240,8.60500980395926)
--(axis cs:4280,8.6)
--(axis cs:4320,8.95463759529263)
--(axis cs:4360,9.29950829580861)
--(axis cs:4400,9.06220767420051)
--(axis cs:4440,8.8038941543187)
--(axis cs:4480,8.4661774523691)
--(axis cs:4520,8.41521332611196)
--(axis cs:4560,8.66446922074387)
--(axis cs:4600,9.14739948870207)
--(axis cs:4640,9.37586325452255)
--(axis cs:4680,9.02013333925979)
--(axis cs:4720,9.34828574404142)
--(axis cs:4760,9.32691717556803)
--(axis cs:4800,8.95215636174633)
--(axis cs:4840,8.94558255891573)
--(axis cs:4880,8.98929647960776)
--(axis cs:4920,9.2651568356448)
--(axis cs:4960,9.34673333500008)
--(axis cs:5000,9.10178190931535)
--(axis cs:5040,9.21527295829966)
--(axis cs:5080,9.51287977571157)
--(axis cs:5120,9.30041672696575)
--(axis cs:5160,8.78183028962198)
--(axis cs:5200,8.51477004536473)
--(axis cs:5240,8.68384066805861)
--(axis cs:5280,8.92)
--(axis cs:5320,8.99875060975624)
--(axis cs:5360,9.08117697988296)
--(axis cs:5400,9.09089957166517)
--(axis cs:5440,9.19523236207886)
--(axis cs:5480,9.2)
--(axis cs:5520,9.13508893593265)
--(axis cs:5560,8.76872322268625)
--(axis cs:5600,8.89297106798576)
--(axis cs:5640,9.0140465498262)
--(axis cs:5680,9.28270517499045)
--(axis cs:5720,9.48626533375275)
--(axis cs:5760,9.4940465498262)
--(axis cs:5800,9.03252184484551)
--(axis cs:5840,8.66893142822263)
--(axis cs:5880,8.53985294912646)
--(axis cs:5920,8.90938032396627)
--(axis cs:5960,8.84629988878525)
--(axis cs:6000,3.83795006481867)
--(axis cs:6040,4.66945266407905)
--(axis cs:6080,6.16)
--(axis cs:6120,7.50333704529042)
--(axis cs:6160,8.42893142822264)
--(axis cs:6200,8.84)
--(axis cs:6240,9.36051956816594)
--(axis cs:6280,9.30194170530578)
--(axis cs:6320,9.08520359656403)
--(axis cs:6360,9.01073115046228)
--(axis cs:6400,8.90881860475598)
--(axis cs:6440,9.2)
--(axis cs:6480,9.09888937836524)
--(axis cs:6520,9.07701824286404)
--(axis cs:6560,8.5274244203759)
--(axis cs:6600,8.79584974824339)
--(axis cs:6640,9.1071405254179)
--(axis cs:6680,9.0143593539449)
--(axis cs:6720,8.98234589970524)
--(axis cs:6760,9.28743298577665)
--(axis cs:6800,9.08555030997725)
--(axis cs:6840,8.9923743202177)
--(axis cs:6880,8.987451189264)
--(axis cs:6920,9.21649748947402)
--(axis cs:6960,9.40162251099389)
--(axis cs:7000,9.19562299936116)
--(axis cs:7040,9.23094018193311)
--(axis cs:7080,8.69764082143178)
--(axis cs:7120,9.25108747069239)
--(axis cs:7160,8.99369727773289)
--(axis cs:7200,9.03114224595505)
--(axis cs:7240,9.08312882403901)
--(axis cs:7280,9.03114224595505)
--(axis cs:7320,9.04)
--(axis cs:7360,8.93554723887892)
--(axis cs:7400,8.94246597138219)
--(axis cs:7440,9.29950829580861)
--(axis cs:7480,9.37408263357011)
--(axis cs:7520,9.02515683564481)
--(axis cs:7560,8.91718588705341)
--(axis cs:7600,9.43114224595505)
--(axis cs:7640,9.29643311523818)
--(axis cs:7680,9.1071405254179)
--(axis cs:7720,8.90333704529042)
--(axis cs:7760,8.93554723887892)
--(axis cs:7800,9.00707723797698)
--(axis cs:7840,9.03070268337352)
--(axis cs:7880,9.20196880171319)
--(axis cs:7920,9.15366671053786)
--(axis cs:7960,9.30830236987769)
--(axis cs:8000,9.29950829580861)
--(axis cs:8040,9.29500943399585)
--(axis cs:8080,9.28246387333531)
--(axis cs:8120,9.12607458354745)
--(axis cs:8160,8.94725415221195)
--(axis cs:8200,8.84629988878525)
--(axis cs:8240,9.05217738205826)
--(axis cs:8280,8.9577794898144)
--(axis cs:8320,9.18015385525825)
--(axis cs:8360,9.26558255891573)
--(axis cs:8400,9.23701824286404)
--(axis cs:8440,8.76270517499045)
--(axis cs:8480,8.87376518473492)
--(axis cs:8520,9.13199290782371)
--(axis cs:8560,9.0465750950306)
--(axis cs:8600,9.1985723384899)
--(axis cs:8640,9.21569763377377)
--(axis cs:8680,9.07335008385784)
--(axis cs:8720,8.96813044056207)
--(axis cs:8760,9.15771614856335)
--(axis cs:8800,9.44898534944201)
--(axis cs:8840,9.39017986775266)
--(axis cs:8880,9.57707265919147)
--(axis cs:8920,9.40492291010698)
--(axis cs:8960,9.16572893782527)
--(axis cs:9000,8.91937515251343)
--(axis cs:9040,8.90397231867053)
--(axis cs:9080,9.16958653043499)
--(axis cs:9120,9.10295151006785)
--(axis cs:9160,9.64912243134609)
--(axis cs:9200,9.63401492546549)
--(axis cs:9240,9.37276305378649)
--(axis cs:9280,9.28644712743399)
--(axis cs:9320,9.35100040032032)
--(axis cs:9360,9.37021369472882)
--(axis cs:9400,9.44)
--(axis cs:9440,9.18653722292885)
--(axis cs:9480,9.15687880541237)
--(axis cs:9520,9.17256163857961)
--(axis cs:9560,9.30624481021444)
--(axis cs:9600,9.08351418838597)
--(axis cs:9640,9.19864484595021)
--(axis cs:9680,9.32956007741275)
--(axis cs:9720,9.65071450021452)
--(axis cs:9760,9.84)
--(axis cs:9800,9.92836981973037)
--(axis cs:9840,9.54835980543443)
--(axis cs:9880,9.22371524315795)
--(axis cs:9920,9.23347390451016)
--(axis cs:9960,9.11937515251343)
--(axis cs:9960,11.6806248474866)
--(axis cs:9960,11.6806248474866)
--(axis cs:9920,11.4465260954898)
--(axis cs:9880,11.696284756842)
--(axis cs:9840,12.1716401945656)
--(axis cs:9800,11.8316301802696)
--(axis cs:9760,11.88)
--(axis cs:9720,12.0292854997855)
--(axis cs:9680,11.8304399225872)
--(axis cs:9640,11.5613551540498)
--(axis cs:9600,11.356485811614)
--(axis cs:9560,11.4137551897856)
--(axis cs:9520,11.7074383614204)
--(axis cs:9480,11.7231211945876)
--(axis cs:9440,11.9334627770712)
--(axis cs:9400,12.08)
--(axis cs:9360,11.7097863052712)
--(axis cs:9320,11.8489995996797)
--(axis cs:9280,11.513552872566)
--(axis cs:9240,11.8672369462135)
--(axis cs:9200,12.0459850745345)
--(axis cs:9160,12.2708775686539)
--(axis cs:9120,12.2170484899322)
--(axis cs:9080,11.830413469565)
--(axis cs:9040,11.2160276813295)
--(axis cs:9000,11.4806248474866)
--(axis cs:8960,11.3942710621747)
--(axis cs:8920,11.675077089893)
--(axis cs:8880,11.9029273408085)
--(axis cs:8840,12.1698201322473)
--(axis cs:8800,12.111014650558)
--(axis cs:8760,11.9622838514366)
--(axis cs:8720,11.9118695594379)
--(axis cs:8680,11.7266499161422)
--(axis cs:8640,11.5443023662262)
--(axis cs:8600,11.4414276615101)
--(axis cs:8560,11.4734249049694)
--(axis cs:8520,11.3880070921763)
--(axis cs:8480,11.4462348152651)
--(axis cs:8440,11.7172948250096)
--(axis cs:8400,11.922981757136)
--(axis cs:8360,12.0544174410843)
--(axis cs:8320,11.7798461447418)
--(axis cs:8280,11.8422205101856)
--(axis cs:8240,11.6678226179417)
--(axis cs:8200,11.6337001112147)
--(axis cs:8160,11.9727458477881)
--(axis cs:8120,11.7539254164525)
--(axis cs:8080,11.8775361266647)
--(axis cs:8040,11.9449905660041)
--(axis cs:8000,11.7404917041914)
--(axis cs:7960,11.3716976301223)
--(axis cs:7920,11.6863332894621)
--(axis cs:7880,11.6380311982868)
--(axis cs:7840,11.4492973166265)
--(axis cs:7800,11.712922762023)
--(axis cs:7760,11.9044527611211)
--(axis cs:7720,11.8966629547096)
--(axis cs:7680,11.7328594745821)
--(axis cs:7640,12.1035668847618)
--(axis cs:7600,11.968857754045)
--(axis cs:7560,11.7628141129466)
--(axis cs:7520,11.7348431643552)
--(axis cs:7480,11.7459173664299)
--(axis cs:7440,11.7404917041914)
--(axis cs:7400,11.6975340286178)
--(axis cs:7360,11.9044527611211)
--(axis cs:7320,11.72)
--(axis cs:7280,11.568857754045)
--(axis cs:7240,11.636871175961)
--(axis cs:7200,11.568857754045)
--(axis cs:7160,12.0463027222671)
--(axis cs:7120,11.5489125293076)
--(axis cs:7080,11.5823591785682)
--(axis cs:7040,11.8890598180669)
--(axis cs:7000,12.1243770006388)
--(axis cs:6960,12.3583774890061)
--(axis cs:6920,12.303502510526)
--(axis cs:6880,11.932548810736)
--(axis cs:6840,11.7276256797823)
--(axis cs:6800,11.6744496900228)
--(axis cs:6760,11.4325670142234)
--(axis cs:6720,11.5376541002948)
--(axis cs:6680,11.7856406460551)
--(axis cs:6640,11.7328594745821)
--(axis cs:6600,11.8841502517566)
--(axis cs:6560,11.7525755796241)
--(axis cs:6520,11.762981757136)
--(axis cs:6480,11.6211106216348)
--(axis cs:6440,12)
--(axis cs:6400,12.211181395244)
--(axis cs:6360,12.4292688495377)
--(axis cs:6320,12.154796403436)
--(axis cs:6280,11.9780582946942)
--(axis cs:6240,12.4394804318341)
--(axis cs:6200,12.12)
--(axis cs:6160,11.3310685717774)
--(axis cs:6120,10.4966629547096)
--(axis cs:6080,9.12)
--(axis cs:6040,7.41054733592095)
--(axis cs:6000,6.96204993518133)
--(axis cs:5960,11.6337001112147)
--(axis cs:5920,11.3306196760337)
--(axis cs:5880,11.2601470508735)
--(axis cs:5840,11.5710685717774)
--(axis cs:5800,11.6074781551545)
--(axis cs:5760,11.9859534501738)
--(axis cs:5720,12.0337346662473)
--(axis cs:5680,12.2372948250096)
--(axis cs:5640,11.5059534501738)
--(axis cs:5600,11.3470289320142)
--(axis cs:5560,11.5112767773138)
--(axis cs:5520,11.6649110640674)
--(axis cs:5480,11.8)
--(axis cs:5440,11.8847676379211)
--(axis cs:5400,11.8691004283348)
--(axis cs:5360,11.798823020117)
--(axis cs:5320,11.5612493902438)
--(axis cs:5280,11.44)
--(axis cs:5240,11.5961593319414)
--(axis cs:5200,11.8852299546353)
--(axis cs:5160,12.058169710378)
--(axis cs:5120,12.1795832730342)
--(axis cs:5080,11.7671202242884)
--(axis cs:5040,11.5047270417003)
--(axis cs:5000,12.0182180906847)
--(axis cs:4960,12.0132666649999)
--(axis cs:4920,11.9748431643552)
--(axis cs:4880,11.6907035203922)
--(axis cs:4840,11.7344174410843)
--(axis cs:4800,11.4078436382537)
--(axis cs:4760,11.633082824432)
--(axis cs:4720,12.0917142559586)
--(axis cs:4680,12.0198666607402)
--(axis cs:4640,12.1841367454774)
--(axis cs:4600,11.5726005112979)
--(axis cs:4560,11.2555307792561)
--(axis cs:4520,11.344786673888)
--(axis cs:4480,11.3738225476309)
--(axis cs:4440,11.6761058456813)
--(axis cs:4400,11.7777923257995)
--(axis cs:4360,11.7404917041914)
--(axis cs:4320,11.6453624047074)
--(axis cs:4280,11.8)
--(axis cs:4240,11.1549901960407)
--(axis cs:4200,11.4487950905815)
--(axis cs:4160,11.2532562594671)
--(axis cs:4120,11.2152946437966)
--(axis cs:4080,11.2558947322857)
--(axis cs:4040,11.4858696863171)
--(axis cs:4000,11.7640520221437)
--(axis cs:3960,11.8564744967701)
--(axis cs:3920,11.7643675486402)
--(axis cs:3880,11.4229273408085)
--(axis cs:3840,11.0583005244258)
--(axis cs:3800,11.2728165665237)
--(axis cs:3760,11.3869825869569)
--(axis cs:3720,11.1593331480452)
--(axis cs:3680,11.3470120434557)
--(axis cs:3640,11.776305461424)
--(axis cs:3600,11.8553094934012)
--(axis cs:3560,11.777197381777)
--(axis cs:3520,11.7495254652616)
--(axis cs:3480,11.9377923257995)
--(axis cs:3440,12.1155494421404)
--(axis cs:3400,11.5685870242364)
--(axis cs:3360,11.7923577763563)
--(axis cs:3320,11.8601470508735)
--(axis cs:3280,11.7416407864999)
--(axis cs:3240,11.4979348154813)
--(axis cs:3200,10.790727898138)
--(axis cs:3160,10.8624047302188)
--(axis cs:3120,11.12)
--(axis cs:3080,11.1105904139415)
--(axis cs:3040,11.72)
--(axis cs:3000,11.9516424134539)
--(axis cs:2960,11.4657242756836)
--(axis cs:2920,11.5293409169029)
--(axis cs:2880,11.5266499161422)
--(axis cs:2840,11.4658449416632)
--(axis cs:2800,11.047252801843)
--(axis cs:2760,11.1456832294801)
--(axis cs:2720,11.3928165665237)
--(axis cs:2680,11.5217635624439)
--(axis cs:2640,11.8179715829474)
--(axis cs:2600,11.868983319659)
--(axis cs:2560,11.7529964086142)
--(axis cs:2520,11.28)
--(axis cs:2480,11.1902380759591)
--(axis cs:2440,11.0095453822807)
--(axis cs:2400,11.0961481396816)
--(axis cs:2360,11.5231965939291)
--(axis cs:2320,11.4919490075778)
--(axis cs:2280,11.8751922953253)
--(axis cs:2240,12.0696938456699)
--(axis cs:2200,12.0790802166663)
--(axis cs:2160,11.4936021286876)
--(axis cs:2120,10.0076256797823)
--(axis cs:2080,9.08522995463527)
--(axis cs:2040,7.95499287747842)
--(axis cs:2000,7.42453876610463)
--(axis cs:1960,11.2474481748969)
--(axis cs:1920,11.8)
--(axis cs:1880,11.8132745950422)
--(axis cs:1840,11.230413469565)
--(axis cs:1800,10.8989057822999)
--(axis cs:1760,10.8601470508735)
--(axis cs:1720,11.0745102268461)
--(axis cs:1680,11.1627751037497)
--(axis cs:1640,11.305877435603)
--(axis cs:1600,11.2256635930194)
--(axis cs:1560,11.4770329614269)
--(axis cs:1520,10.7522499389946)
--(axis cs:1480,10)
--(axis cs:1440,10)
--(axis cs:1400,10)
--(axis cs:1360,10)
--(axis cs:1320,10)
--(axis cs:1280,10)
--(axis cs:1240,10)
--(axis cs:1200,10)
--(axis cs:1160,10)
--(axis cs:1120,10)
--(axis cs:1080,10)
--(axis cs:1040,10)
--(axis cs:1000,10)
--(axis cs:960,10)
--(axis cs:920,10)
--(axis cs:880,10)
--(axis cs:840,10)
--(axis cs:800,10)
--(axis cs:760,10)
--(axis cs:720,10)
--(axis cs:680,10)
--(axis cs:640,10)
--(axis cs:600,10)
--(axis cs:560,10)
--(axis cs:520,10)
--(axis cs:480,10)
--(axis cs:440,10)
--(axis cs:400,10)
--(axis cs:360,10)
--(axis cs:320,10)
--(axis cs:280,10)
--(axis cs:240,10)
--(axis cs:200,10)
--(axis cs:160,10)
--(axis cs:120,10)
--(axis cs:80,10)
--(axis cs:40,10)
--(axis cs:0,10)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 10
40 10
80 10
120 10
160 10
200 10
240 10
280 10
320 10
360 10
400 10
440 10
480 10
520 10
560 10
600 10
640 10
680 10
720 10
760 10
800 10
840 10
880 10
920 10
960 10
1000 10
1040 10
1080 10
1120 10
1160 10
1200 10
1240 10
1280 10
1320 10
1360 10
1400 10
1440 10
1480 10
1520 8.22
1560 5.6
1600 4.08
1640 3.12
1680 2.96
1720 3.44
1760 3.74
1800 4.06
1840 3.68
1880 3.46
1920 3.46
1960 3.46
2000 0.62
2040 0.6
2080 0.58
2120 0.88
2160 1.04
2200 0.96
2240 0.8
2280 0.86
2320 1
2360 1.04
2400 0.98
2440 0.86
2480 1.02
2520 0.78
2560 1.06
2600 0.98
2640 0.96
2680 0.82
2720 0.92
2760 0.78
2800 0.8
2840 0.78
2880 0.9
2920 0.96
2960 0.9
3000 0.9
3040 0.6
3080 0.68
3120 0.8
3160 1.02
3200 1.02
3240 1
3280 0.9
3320 0.82
3360 0.86
3400 0.76
3440 0.82
3480 0.98
3520 0.76
3560 0.66
3600 0.68
3640 0.94
3680 0.78
3720 0.78
3760 0.82
3800 0.74
3840 0.88
3880 0.96
3920 0.72
3960 0.68
4000 0.64
4040 0.68
4080 0.6
4120 0.68
4160 0.8
4200 0.66
4240 0.64
4280 0.54
4320 0.64
4360 0.58
4400 0.68
4440 0.58
4480 0.66
4520 0.7
4560 0.74
4600 0.76
4640 0.6
4680 0.6
4720 0.54
4760 0.46
4800 0.6
4840 0.76
4880 0.68
4920 0.68
4960 0.6
5000 0.5
5040 0.44
5080 0.38
5120 0.5
5160 0.62
5200 0.58
5240 0.54
5280 0.56
5320 0.4
5360 0.52
5400 0.7
5440 0.52
5480 0.44
5520 0.52
5560 0.46
5600 0.62
5640 0.46
5680 0.5
5720 0.6
5760 0.6
5800 0.52
5840 0.46
5880 0.52
5920 0.52
5960 0.7
6000 0.1
6040 0.2
6080 0.18
6120 0.2
6160 0.26
6200 0.22
6240 0.26
6280 0.22
6320 0.24
6360 0.2
6400 0.28
6440 0.38
6480 0.26
6520 0.24
6560 0.2
6600 0.22
6640 0.32
6680 0.3
6720 0.32
6760 0.3
6800 0.32
6840 0.26
6880 0.26
6920 0.3
6960 0.32
7000 0.24
7040 0.3
7080 0.26
7120 0.38
7160 0.4
7200 0.3
7240 0.26
7280 0.3
7320 0.3
7360 0.34
7400 0.32
7440 0.26
7480 0.36
7520 0.3
7560 0.22
7600 0.18
7640 0.2
7680 0.26
7720 0.2
7760 0.18
7800 0.2
7840 0.2
7880 0.14
7920 0.18
7960 0.16
8000 0.16
8040 0.18
8080 0.14
8120 0.14
8160 0.24
8200 0.26
8240 0.28
8280 0.2
8320 0.22
8360 0.26
8400 0.28
8440 0.26
8480 0.2
8520 0.2
8560 0.22
8600 0.22
8640 0.22
8680 0.22
8720 0.22
8760 0.24
8800 0.26
8840 0.24
8880 0.22
8920 0.2
8960 0.14
9000 0.16
9040 0.18
9080 0.24
9120 0.18
9160 0.08
9200 0.06
9240 0.1
9280 0.12
9320 0.14
9360 0.04
9400 0.02
9440 0.02
9480 0.06
9520 0.1
9560 0.16
9600 0.18
9640 0.16
9680 0.1
9720 0.12
9760 0.14
9800 0.1
9840 0.08
9880 0.04
9920 0.1
9960 0.1
};
\addlegendentry{\algname, $\thres=2$, Byz}
\addplot [semithick, steelblue31119180, dashed]
table {%
0 10
40 10
80 10
120 10
160 10
200 10
240 10
280 10
320 10
360 10
400 10
440 10
480 10
520 10
560 10
600 10
640 10
680 10
720 10
760 10
800 10
840 10
880 10
920 10
960 10
1000 10
1040 10
1080 10
1120 10
1160 10
1200 10
1240 10
1280 10
1320 10
1360 10
1400 10
1440 10
1480 10
1520 8.88
1560 7.04
1600 6.38
1640 6.06
1680 6.02
1720 5.98
1760 5.92
1800 5.64
1840 5.78
1880 6.28
1920 6.26
1960 6.72
2000 2.66
2040 3.38
2080 3.9
2120 4.08
2160 4.82
2200 4.82
2240 4.78
2280 4.92
2320 4.76
2360 4.64
2400 4.78
2440 4.9
2480 4.78
2520 4.58
2560 4.94
2600 4.88
2640 4.9
2680 5.08
2720 5
2760 4.8
2800 5.04
2840 5.18
2880 5.22
2920 5.24
2960 4.76
3000 4.4
3040 4.72
3080 5.28
3120 5.2
3160 5.24
3200 5.4
3240 5.16
3280 4.94
3320 4.8
3360 5.06
3400 5.04
3440 4.8
3480 4.8
3520 4.78
3560 5.16
3600 4.94
3640 4.42
3680 4.38
3720 4.68
3760 4.98
3800 5.26
3840 5.22
3880 5.46
3920 5.32
3960 5.14
4000 4.78
4040 4.74
4080 4.8
4120 5.12
4160 5.3
4200 5.34
4240 4.76
4280 4.68
4320 4.84
4360 5.32
4400 5.1
4440 4.98
4480 5.12
4520 5.28
4560 5.22
4600 5.18
4640 4.98
4680 5.32
4720 5.36
4760 5.44
4800 5.74
4840 5.56
4880 5.16
4920 5.22
4960 5.22
5000 5.36
5040 5.88
5080 6.12
5120 5.66
5160 5.18
5200 5
5240 4.88
5280 5.06
5320 5.3
5360 5.28
5400 5.38
5440 5.06
5480 5.26
5520 5.12
5560 5.38
5600 5.54
5640 5.38
5680 5.24
5720 5.02
5760 5.02
5800 4.76
5840 4.82
5880 4.98
5920 5.54
5960 5.24
6000 1.6
6040 2.5
6080 3.18
6120 3.3
6160 3.58
6200 3.86
6240 4
6280 3.72
6320 3.62
6360 3.88
6400 3.58
6440 3.56
6480 3.58
6520 3.58
6560 3.38
6600 3.9
6640 4.1
6680 4.04
6720 4
6760 3.72
6800 3.84
6840 3.8
6880 3.86
6920 3.6
6960 3.52
7000 3.76
7040 4
7080 3.94
7120 3.9
7160 3.62
7200 3.6
7240 3.76
7280 3.54
7320 3.78
7360 3.92
7400 3.86
7440 3.98
7480 3.92
7520 3.92
7560 4.44
7600 4.64
7640 4.22
7680 3.88
7720 3.62
7760 3.4
7800 3.48
7840 3.82
7880 4.04
7920 3.8
7960 4.3
8000 4.02
8040 3.94
8080 4.14
8120 3.92
8160 3.46
8200 3.74
8240 3.94
8280 4.1
8320 4.02
8360 3.84
8400 3.98
8440 3.94
8480 3.98
8520 3.98
8560 4.24
8600 3.9
8640 4.02
8680 4.06
8720 3.8
8760 3.84
8800 4.1
8840 3.9
8880 4.1
8920 4.18
8960 4.12
9000 3.74
9040 3.86
9080 3.92
9120 3.76
9160 4.04
9200 3.76
9240 4.06
9280 4.16
9320 3.82
9360 3.78
9400 3.88
9440 4.02
9480 4.18
9520 3.84
9560 3.84
9600 3.6
9640 3.72
9680 4
9720 4.24
9760 4.22
9800 4
9840 3.9
9880 3.94
9920 4.04
9960 4.16
};
\addlegendentry{\algname, $\thres=3.25$, Byz}
\addplot [semithick, steelblue31119180, dotted]
table {%
0 10
40 10
80 10
120 10
160 10
200 10
240 10
280 10
320 10
360 10
400 10
440 10
480 10
520 10
560 10
600 10
640 10
680 10
720 10
760 10
800 10
840 10
880 10
920 10
960 10
1000 10
1040 10
1080 10
1120 10
1160 10
1200 10
1240 10
1280 10
1320 10
1360 10
1400 10
1440 10
1480 10
1520 10.3
1560 10.94
1600 11.36
1640 11.66
1680 12.08
1720 12.32
1760 12.48
1800 12.66
1840 12.78
1880 12.84
1920 12.96
1960 13.04
2000 9.06
2040 9.12
2080 9.3
2120 9.62
2160 9.84
2200 10.34
2240 10.74
2280 11.22
2320 11.52
2360 11.94
2400 12.04
2440 12.22
2480 12.28
2520 12.54
2560 12.66
2600 12.76
2640 12.82
2680 13.02
2720 13.08
2760 13.12
2800 13.18
2840 13.26
2880 13.32
2920 13.34
2960 13.34
3000 13.38
3040 13.4
3080 13.48
3120 13.5
3160 13.56
3200 13.56
3240 13.56
3280 13.58
3320 13.62
3360 13.66
3400 13.66
3440 13.7
3480 13.7
3520 13.74
3560 13.74
3600 13.8
3640 13.82
3680 13.82
3720 13.84
3760 13.84
3800 13.86
3840 13.92
3880 13.96
3920 13.96
3960 14
4000 14.02
4040 14.02
4080 14.02
4120 14.04
4160 14.04
4200 14.04
4240 14.04
4280 14.04
4320 14.1
4360 14.12
4400 14.12
4440 14.12
4480 14.12
4520 14.12
4560 14.12
4600 14.12
4640 14.12
4680 14.12
4720 14.12
4760 14.14
4800 14.16
4840 14.16
4880 14.18
4920 14.18
4960 14.2
5000 14.22
5040 14.22
5080 14.22
5120 14.22
5160 14.24
5200 14.26
5240 14.26
5280 14.26
5320 14.26
5360 14.26
5400 14.26
5440 14.28
5480 14.28
5520 14.28
5560 14.28
5600 14.3
5640 14.3
5680 14.32
5720 14.34
5760 14.36
5800 14.36
5840 14.36
5880 14.36
5920 14.36
5960 14.36
6000 9.38
6040 9.38
6080 9.48
6120 9.66
6160 9.82
6200 10
6240 10.4
6280 10.8
6320 11.04
6360 11.4
6400 11.66
6440 11.86
6480 11.98
6520 12.22
6560 12.3
6600 12.38
6640 12.44
6680 12.52
6720 12.52
6760 12.62
6800 12.66
6840 12.74
6880 12.76
6920 12.78
6960 12.8
7000 12.86
7040 13
7080 13.02
7120 13.04
7160 13.08
7200 13.1
7240 13.12
7280 13.14
7320 13.16
7360 13.16
7400 13.18
7440 13.24
7480 13.24
7520 13.24
7560 13.26
7600 13.32
7640 13.38
7680 13.38
7720 13.4
7760 13.42
7800 13.42
7840 13.46
7880 13.46
7920 13.48
7960 13.5
8000 13.52
8040 13.54
8080 13.56
8120 13.56
8160 13.56
8200 13.56
8240 13.58
8280 13.6
8320 13.62
8360 13.62
8400 13.62
8440 13.66
8480 13.66
8520 13.66
8560 13.7
8600 13.7
8640 13.74
8680 13.74
8720 13.74
8760 13.76
8800 13.76
8840 13.76
8880 13.76
8920 13.78
8960 13.78
9000 13.78
9040 13.8
9080 13.8
9120 13.8
9160 13.86
9200 13.86
9240 13.86
9280 13.86
9320 13.86
9360 13.88
9400 13.9
9440 13.9
9480 13.9
9520 13.92
9560 13.94
9600 13.94
9640 13.94
9680 13.94
9720 13.94
9760 13.94
9800 13.94
9840 13.94
9880 13.94
9920 13.94
9960 13.94
};
\addlegendentry{\algname, $\thres=3.25$, No Byz}
\addplot [semithick, darkorange25512714]
table {%
0 10
40 10
80 10
120 10
160 10
200 10
240 10
280 10
320 10
360 10
400 10
440 10
480 10
520 10
560 10
600 10
640 10
680 10
720 10
760 10
800 10
840 10
880 10
920 10
960 10
1000 10
1040 10
1080 10
1120 10
1160 10
1200 10
1240 10
1280 10
1320 10
1360 10
1400 10
1440 10
1480 10
1520 8.74
1560 6.92
1600 6.1
1640 5.76
1680 5.64
1720 5.8
1760 6.12
1800 5.96
1840 6.18
1880 6.06
1920 6.4
1960 5.96
2000 2.04
2040 2.72
2080 3.64
2120 4.24
2160 5.02
2200 5.14
2240 5.08
2280 5.02
2320 4.74
2360 4.46
2400 4.66
2440 4.86
2480 4.58
2520 4.8
2560 5.18
2600 5.32
2640 5
2680 5.06
2720 4.76
2760 4.48
2800 4.56
2840 4.36
2880 4.66
2920 4.58
2960 4.44
3000 4.9
3040 5
3080 5.14
3120 5.14
3160 5.04
3200 5.36
3240 4.96
3280 5.1
3320 5.42
3360 5.26
3400 4.86
3440 4.66
3480 4.76
3520 4.76
3560 5.24
3600 5.36
3640 4.54
3680 4.8
3720 4.8
3760 4.8
3800 4.94
3840 4.56
3880 5.04
3920 4.84
3960 5.04
4000 5.3
4040 5.14
4080 5.08
4120 5.14
4160 5
4200 4.92
4240 5.02
4280 5.06
4320 4.92
4360 4.8
4400 4.48
4440 4.84
4480 4.94
4520 5.06
4560 5.08
4600 4.9
4640 5.06
4680 4.88
4720 4.96
4760 5.1
4800 5.34
4840 5.46
4880 5.38
4920 5.24
4960 5.64
5000 5.44
5040 5.52
5080 5.62
5120 5.38
5160 4.88
5200 5
5240 4.84
5280 5.32
5320 4.94
5360 5.46
5400 5.14
5440 5.28
5480 5.28
5520 5.34
5560 5.34
5600 5.36
5640 5.04
5680 5.28
5720 5.34
5760 5.04
5800 5.12
5840 5.3
5880 5.16
5920 4.94
5960 5.24
6000 1.86
6040 2.88
6080 3.5
6120 4.14
6160 4.48
6200 4.44
6240 4.62
6280 4.72
6320 4.08
6360 4
6400 4.54
6440 4.74
6480 4.8
6520 5.16
6560 4.76
6600 4.82
6640 4.66
6680 4.7
6720 4.32
6760 4.38
6800 4.64
6840 4.72
6880 4.4
6920 4.34
6960 3.9
7000 4.18
7040 4.62
7080 4.38
7120 4.42
7160 4.56
7200 4.3
7240 4.52
7280 4.38
7320 4.12
7360 4.36
7400 4.38
7440 4.66
7480 4.76
7520 4.78
7560 4.48
7600 4.48
7640 4.86
7680 4.46
7720 4.56
7760 4.5
7800 4.64
7840 4.76
7880 4.64
7920 4.64
7960 4.48
8000 4.62
8040 4.46
8080 4.14
8120 4.38
8160 4.32
8200 4.08
8240 4.68
8280 4.62
8320 4.68
8360 4.56
8400 4.52
8440 4.68
8480 4.78
8520 4.76
8560 4.5
8600 4.6
8640 4.36
8680 5.02
8720 4.72
8760 4.62
8800 4.76
8840 4.6
8880 4.72
8920 4.88
8960 4.72
9000 4.48
9040 4.54
9080 4.28
9120 4.12
9160 4.1
9200 4.64
9240 4.18
9280 4.3
9320 4.14
9360 4.34
9400 4.22
9440 4.64
9480 4.66
9520 4.46
9560 4.42
9600 4.7
9640 4.86
9680 4.64
9720 4.32
9760 4.62
9800 4.2
9840 4.08
9880 4.32
9920 3.96
9960 4.26
};
\addlegendentry{\algnameplus, $\thres=3.25$, $\thresterm=5.75$, Byz}
\addplot [semithick, darkorange25512714, dashed]
table {%
0 10
40 10
80 10
120 10
160 10
200 10
240 10
280 10
320 10
360 10
400 10
440 10
480 10
520 10
560 10
600 10
640 10
680 10
720 10
760 10
800 10
840 10
880 10
920 10
960 10
1000 10
1040 10
1080 10
1120 10
1160 10
1200 10
1240 10
1280 10
1320 10
1360 10
1400 10
1440 10
1480 10
1520 10.24
1560 10.4
1600 10.34
1640 10.18
1680 9.72
1720 9.62
1760 9.5
1800 9.62
1840 9.9
1880 10.3
1920 10.1
1960 9.74
2000 5.88
2040 6.2
2080 7.4
2120 8.64
2160 9.84
2200 10.34
2240 10.6
2280 10.38
2320 10.08
2360 10.02
2400 9.8
2440 9.58
2480 9.72
2520 10.12
2560 10.5
2600 10.64
2640 10.34
2680 10.16
2720 10.06
2760 9.7
2800 9.72
2840 10.06
2880 10.2
2920 10.24
2960 10.24
3000 10.52
3040 10.34
3080 9.84
3120 9.64
3160 9.78
3200 9.76
3240 10.24
3280 10.4
3320 10.5
3360 10.54
3400 10.26
3440 10.5
3480 10.58
3520 10.38
3560 10.28
3600 10.28
3640 10.1
3680 10.06
3720 9.96
3760 9.98
3800 9.94
3840 10
3880 10.26
3920 10.48
3960 10.44
4000 10.38
4040 10.12
4080 10.04
4120 9.9
4160 10.1
4200 10.08
4240 9.88
4280 10.2
4320 10.3
4360 10.52
4400 10.42
4440 10.24
4480 9.92
4520 9.88
4560 9.96
4600 10.36
4640 10.78
4680 10.52
4720 10.72
4760 10.48
4800 10.18
4840 10.34
4880 10.34
4920 10.62
4960 10.68
5000 10.56
5040 10.36
5080 10.64
5120 10.74
5160 10.42
5200 10.2
5240 10.14
5280 10.18
5320 10.28
5360 10.44
5400 10.48
5440 10.54
5480 10.5
5520 10.4
5560 10.14
5600 10.12
5640 10.26
5680 10.76
5720 10.76
5760 10.74
5800 10.32
5840 10.12
5880 9.9
5920 10.12
5960 10.24
6000 5.4
6040 6.04
6080 7.64
6120 9
6160 9.88
6200 10.48
6240 10.9
6280 10.64
6320 10.62
6360 10.72
6400 10.56
6440 10.6
6480 10.36
6520 10.42
6560 10.14
6600 10.34
6640 10.42
6680 10.4
6720 10.26
6760 10.36
6800 10.38
6840 10.36
6880 10.46
6920 10.76
6960 10.88
7000 10.66
7040 10.56
7080 10.14
7120 10.4
7160 10.52
7200 10.3
7240 10.36
7280 10.3
7320 10.38
7360 10.42
7400 10.32
7440 10.52
7480 10.56
7520 10.38
7560 10.34
7600 10.7
7640 10.7
7680 10.42
7720 10.4
7760 10.42
7800 10.36
7840 10.24
7880 10.42
7920 10.42
7960 10.34
8000 10.52
8040 10.62
8080 10.58
8120 10.44
8160 10.46
8200 10.24
8240 10.36
8280 10.4
8320 10.48
8360 10.66
8400 10.58
8440 10.24
8480 10.16
8520 10.26
8560 10.26
8600 10.32
8640 10.38
8680 10.4
8720 10.44
8760 10.56
8800 10.78
8840 10.78
8880 10.74
8920 10.54
8960 10.28
9000 10.2
9040 10.06
9080 10.5
9120 10.66
9160 10.96
9200 10.84
9240 10.62
9280 10.4
9320 10.6
9360 10.54
9400 10.76
9440 10.56
9480 10.44
9520 10.44
9560 10.36
9600 10.22
9640 10.38
9680 10.58
9720 10.84
9760 10.86
9800 10.88
9840 10.86
9880 10.46
9920 10.34
9960 10.4
};
\addlegendentry{\algnameplus, $\thres=3.25$, $\thresterm=5.75$, No Byz}
\end{axis}

\end{tikzpicture}


==> plots/catastrophic_failures.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time \(\displaystyle t\)},
xmin=-498, xmax=10458,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number \(\displaystyle Z_t\) of Random Walks},
ymin=1.52632963210697, ymax=29.2105831723973,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:40,10)
--(axis cs:80,10)
--(axis cs:120,10)
--(axis cs:160,10)
--(axis cs:200,10)
--(axis cs:240,10)
--(axis cs:280,10)
--(axis cs:320,10)
--(axis cs:360,10)
--(axis cs:400,10)
--(axis cs:440,10)
--(axis cs:480,10)
--(axis cs:520,10)
--(axis cs:560,10)
--(axis cs:600,10)
--(axis cs:640,10)
--(axis cs:680,10)
--(axis cs:720,10)
--(axis cs:760,10)
--(axis cs:800,10)
--(axis cs:840,10)
--(axis cs:880,10)
--(axis cs:920,10)
--(axis cs:960,10)
--(axis cs:1000,10)
--(axis cs:1040,10)
--(axis cs:1080,10)
--(axis cs:1120,10)
--(axis cs:1160,10)
--(axis cs:1200,10)
--(axis cs:1240,10)
--(axis cs:1280,10)
--(axis cs:1320,10)
--(axis cs:1360,10)
--(axis cs:1400,10)
--(axis cs:1440,10)
--(axis cs:1480,10)
--(axis cs:1520,10)
--(axis cs:1560,10)
--(axis cs:1600,9.88)
--(axis cs:1640,9.88)
--(axis cs:1680,9.88)
--(axis cs:1720,9.88)
--(axis cs:1760,9.88)
--(axis cs:1800,9.88)
--(axis cs:1840,9.88)
--(axis cs:1880,9.88)
--(axis cs:1920,9.88)
--(axis cs:1960,9.88)
--(axis cs:2000,4.88)
--(axis cs:2040,4.84404082057735)
--(axis cs:2080,4.79503846381456)
--(axis cs:2120,4.80575369645584)
--(axis cs:2160,4.88745892177223)
--(axis cs:2200,5.05616328230938)
--(axis cs:2240,5.35475494121164)
--(axis cs:2280,5.56088932828044)
--(axis cs:2320,6.1146823761795)
--(axis cs:2360,6.44426499477683)
--(axis cs:2400,6.64273151202155)
--(axis cs:2440,6.75095556916428)
--(axis cs:2480,6.92190692640972)
--(axis cs:2520,7.03513637490795)
--(axis cs:2560,7.12)
--(axis cs:2600,7.21634958872104)
--(axis cs:2640,7.25926861885267)
--(axis cs:2680,7.43795140815931)
--(axis cs:2720,7.56)
--(axis cs:2760,7.56602267034883)
--(axis cs:2800,7.58275474288021)
--(axis cs:2840,7.6)
--(axis cs:2880,7.66128310664273)
--(axis cs:2920,7.72528150943547)
--(axis cs:2960,7.74501655647293)
--(axis cs:3000,7.86257616903349)
--(axis cs:3040,7.88458645397145)
--(axis cs:3080,7.87162509150806)
--(axis cs:3120,7.92216533017213)
--(axis cs:3160,7.92216533017213)
--(axis cs:3200,7.92216533017213)
--(axis cs:3240,7.92)
--(axis cs:3280,7.92)
--(axis cs:3320,7.99684863886644)
--(axis cs:3360,8.02395767314257)
--(axis cs:3400,8.08)
--(axis cs:3440,8.13686416675012)
--(axis cs:3480,8.13686416675012)
--(axis cs:3520,8.16689106195346)
--(axis cs:3560,8.16894444661475)
--(axis cs:3600,8.20334108531324)
--(axis cs:3640,8.23544340184766)
--(axis cs:3680,8.23544340184766)
--(axis cs:3720,8.26833534136838)
--(axis cs:3760,8.30206194973287)
--(axis cs:3800,8.30717967697245)
--(axis cs:3840,8.30717967697245)
--(axis cs:3880,8.37788218571013)
--(axis cs:3920,8.37788218571013)
--(axis cs:3960,8.37788218571013)
--(axis cs:4000,8.38442616983782)
--(axis cs:4040,8.38442616983782)
--(axis cs:4080,8.39181397863659)
--(axis cs:4120,8.39181397863659)
--(axis cs:4160,8.42917960675006)
--(axis cs:4200,8.40894444661475)
--(axis cs:4240,8.40894444661475)
--(axis cs:4280,8.40894444661475)
--(axis cs:4320,8.44689106195346)
--(axis cs:4360,8.45686416675012)
--(axis cs:4400,8.44)
--(axis cs:4440,8.4788897449072)
--(axis cs:4480,8.4788897449072)
--(axis cs:4520,8.4788897449072)
--(axis cs:4560,8.4788897449072)
--(axis cs:4600,8.49089095465767)
--(axis cs:4640,8.53119819413323)
--(axis cs:4680,8.53119819413323)
--(axis cs:4720,8.53119819413323)
--(axis cs:4760,8.54417879327307)
--(axis cs:4800,8.55778119658929)
--(axis cs:4840,8.55778119658929)
--(axis cs:4880,8.6)
--(axis cs:4920,8.6)
--(axis cs:4960,8.6)
--(axis cs:5000,8.61459231645807)
--(axis cs:5040,8.61459231645807)
--(axis cs:5080,8.61459231645807)
--(axis cs:5120,8.61459231645807)
--(axis cs:5160,8.61459231645807)
--(axis cs:5200,8.62978876381741)
--(axis cs:5240,8.62978876381741)
--(axis cs:5280,8.62978876381741)
--(axis cs:5320,8.62978876381741)
--(axis cs:5360,8.62978876381741)
--(axis cs:5400,8.67414287202071)
--(axis cs:5440,8.67414287202071)
--(axis cs:5480,8.69036241401733)
--(axis cs:5520,8.69036241401733)
--(axis cs:5560,8.69036241401733)
--(axis cs:5600,8.69036241401733)
--(axis cs:5640,8.69036241401733)
--(axis cs:5680,8.73667504192892)
--(axis cs:5720,8.73667504192892)
--(axis cs:5760,8.73667504192892)
--(axis cs:5800,8.73667504192892)
--(axis cs:5840,8.73667504192892)
--(axis cs:5880,8.73667504192892)
--(axis cs:5920,8.73667504192892)
--(axis cs:5960,8.73667504192892)
--(axis cs:6000,2.78470479302926)
--(axis cs:6040,2.80947781543039)
--(axis cs:6080,3.00353861898849)
--(axis cs:6120,3.45440930237799)
--(axis cs:6160,4.18019609728144)
--(axis cs:6200,4.6609438164101)
--(axis cs:6240,5.27530492340404)
--(axis cs:6280,5.67261782247455)
--(axis cs:6320,6)
--(axis cs:6360,6.45907447065027)
--(axis cs:6400,6.5819660112501)
--(axis cs:6440,6.78019609728144)
--(axis cs:6480,6.91511421982039)
--(axis cs:6520,7.00166811594312)
--(axis cs:6560,7.07152754388965)
--(axis cs:6600,7.2453492301462)
--(axis cs:6640,7.29253169070665)
--(axis cs:6680,7.34159234976009)
--(axis cs:6720,7.34159234976009)
--(axis cs:6760,7.40730303082914)
--(axis cs:6800,7.46116357785665)
--(axis cs:6840,7.51714769977178)
--(axis cs:6880,7.52822021129187)
--(axis cs:6920,7.52822021129187)
--(axis cs:6960,7.5877089698935)
--(axis cs:7000,7.7140223328156)
--(axis cs:7040,7.71030125949234)
--(axis cs:7080,7.75319893565622)
--(axis cs:7120,7.77406856069774)
--(axis cs:7160,7.84489264510741)
--(axis cs:7200,7.91900062421997)
--(axis cs:7240,7.91900062421997)
--(axis cs:7280,7.91900062421997)
--(axis cs:7320,7.92190692640972)
--(axis cs:7360,7.92466380878628)
--(axis cs:7400,7.95536134715131)
--(axis cs:7440,7.95536134715131)
--(axis cs:7480,7.98302858857486)
--(axis cs:7520,8.01123619304308)
--(axis cs:7560,8.06415687782516)
--(axis cs:7600,8.1240100503147)
--(axis cs:7640,8.1240100503147)
--(axis cs:7680,8.1240100503147)
--(axis cs:7720,8.1240100503147)
--(axis cs:7760,8.1240100503147)
--(axis cs:7800,8.1240100503147)
--(axis cs:7840,8.1240100503147)
--(axis cs:7880,8.13634958872104)
--(axis cs:7920,8.13634958872104)
--(axis cs:7960,8.13634958872104)
--(axis cs:8000,8.16784237983012)
--(axis cs:8040,8.23285325383382)
--(axis cs:8080,8.24100062578247)
--(axis cs:8120,8.2840100503147)
--(axis cs:8160,8.31897503240933)
--(axis cs:8200,8.32905120266859)
--(axis cs:8240,8.32905120266859)
--(axis cs:8280,8.36514517488758)
--(axis cs:8320,8.37616328230938)
--(axis cs:8360,8.37616328230938)
--(axis cs:8400,8.42540333075852)
--(axis cs:8440,8.42540333075852)
--(axis cs:8480,8.43795140815931)
--(axis cs:8520,8.43795140815931)
--(axis cs:8560,8.43795140815931)
--(axis cs:8600,8.43795140815931)
--(axis cs:8640,8.45107668306736)
--(axis cs:8680,8.46476418591716)
--(axis cs:8720,8.46476418591716)
--(axis cs:8760,8.46476418591716)
--(axis cs:8800,8.46476418591716)
--(axis cs:8840,8.46476418591716)
--(axis cs:8880,8.46476418591716)
--(axis cs:8920,8.46476418591716)
--(axis cs:8960,8.46476418591716)
--(axis cs:9000,8.47900062421997)
--(axis cs:9040,8.47900062421997)
--(axis cs:9080,8.47900062421997)
--(axis cs:9120,8.56602267034883)
--(axis cs:9160,8.56602267034883)
--(axis cs:9200,8.56602267034883)
--(axis cs:9240,8.62540333075852)
--(axis cs:9280,8.62540333075852)
--(axis cs:9320,8.66926702483506)
--(axis cs:9360,8.66926702483506)
--(axis cs:9400,8.66926702483506)
--(axis cs:9440,8.66926702483506)
--(axis cs:9480,8.66926702483506)
--(axis cs:9520,8.68740449111093)
--(axis cs:9560,8.73308872618455)
--(axis cs:9600,8.73308872618455)
--(axis cs:9640,8.73308872618455)
--(axis cs:9680,8.73308872618455)
--(axis cs:9720,8.73308872618455)
--(axis cs:9760,8.73308872618455)
--(axis cs:9800,8.73308872618455)
--(axis cs:9840,8.73308872618455)
--(axis cs:9880,8.73308872618455)
--(axis cs:9920,8.73308872618455)
--(axis cs:9960,8.73308872618455)
--(axis cs:9960,10.1869112738155)
--(axis cs:9960,10.1869112738155)
--(axis cs:9920,10.1869112738155)
--(axis cs:9880,10.1869112738155)
--(axis cs:9840,10.1869112738155)
--(axis cs:9800,10.1869112738155)
--(axis cs:9760,10.1869112738155)
--(axis cs:9720,10.1869112738155)
--(axis cs:9680,10.1869112738155)
--(axis cs:9640,10.1869112738155)
--(axis cs:9600,10.1869112738155)
--(axis cs:9560,10.1869112738155)
--(axis cs:9520,10.1925955088891)
--(axis cs:9480,10.1707329751649)
--(axis cs:9440,10.1707329751649)
--(axis cs:9400,10.1707329751649)
--(axis cs:9360,10.1707329751649)
--(axis cs:9320,10.1707329751649)
--(axis cs:9280,10.1745966692415)
--(axis cs:9240,10.1745966692415)
--(axis cs:9200,10.1539773296512)
--(axis cs:9160,10.1539773296512)
--(axis cs:9120,10.1539773296512)
--(axis cs:9080,10.08099937578)
--(axis cs:9040,10.08099937578)
--(axis cs:9000,10.08099937578)
--(axis cs:8960,10.0552358140828)
--(axis cs:8920,10.0552358140828)
--(axis cs:8880,10.0552358140828)
--(axis cs:8840,10.0552358140828)
--(axis cs:8800,10.0552358140828)
--(axis cs:8760,10.0552358140828)
--(axis cs:8720,10.0552358140828)
--(axis cs:8680,10.0552358140828)
--(axis cs:8640,10.0289233169326)
--(axis cs:8600,10.0020485918407)
--(axis cs:8560,10.0020485918407)
--(axis cs:8520,10.0020485918407)
--(axis cs:8480,10.0020485918407)
--(axis cs:8440,9.97459666924148)
--(axis cs:8400,9.97459666924148)
--(axis cs:8360,9.94383671769062)
--(axis cs:8320,9.94383671769062)
--(axis cs:8280,9.91485482511242)
--(axis cs:8240,9.91094879733141)
--(axis cs:8200,9.91094879733141)
--(axis cs:8160,9.88102496759067)
--(axis cs:8120,9.8759899496853)
--(axis cs:8080,9.83899937421753)
--(axis cs:8040,9.80714674616618)
--(axis cs:8000,9.79215762016988)
--(axis cs:7960,9.78365041127896)
--(axis cs:7920,9.78365041127896)
--(axis cs:7880,9.78365041127896)
--(axis cs:7840,9.7159899496853)
--(axis cs:7800,9.7159899496853)
--(axis cs:7760,9.7159899496853)
--(axis cs:7720,9.7159899496853)
--(axis cs:7680,9.7159899496853)
--(axis cs:7640,9.7159899496853)
--(axis cs:7600,9.7159899496853)
--(axis cs:7560,9.69584312217485)
--(axis cs:7520,9.70876380695692)
--(axis cs:7480,9.69697141142514)
--(axis cs:7440,9.68463865284869)
--(axis cs:7400,9.68463865284869)
--(axis cs:7360,9.63533619121372)
--(axis cs:7320,9.59809307359028)
--(axis cs:7280,9.52099937578003)
--(axis cs:7240,9.52099937578003)
--(axis cs:7200,9.52099937578003)
--(axis cs:7160,9.47510735489259)
--(axis cs:7120,9.46593143930226)
--(axis cs:7080,9.40680106434378)
--(axis cs:7040,9.36969874050766)
--(axis cs:7000,9.32597766718439)
--(axis cs:6960,9.2922910301065)
--(axis cs:6920,9.27177978870814)
--(axis cs:6880,9.27177978870814)
--(axis cs:6840,9.20285230022822)
--(axis cs:6800,9.17883642214336)
--(axis cs:6760,9.15269696917086)
--(axis cs:6720,9.09840765023991)
--(axis cs:6680,9.09840765023991)
--(axis cs:6640,9.06746830929335)
--(axis cs:6600,9.0346507698538)
--(axis cs:6560,8.96847245611035)
--(axis cs:6520,8.91833188405688)
--(axis cs:6480,8.88488578017961)
--(axis cs:6440,8.81980390271856)
--(axis cs:6400,8.8180339887499)
--(axis cs:6360,8.62092552934973)
--(axis cs:6320,8.4)
--(axis cs:6280,7.84738217752545)
--(axis cs:6240,7.32469507659596)
--(axis cs:6200,6.7790561835899)
--(axis cs:6160,6.21980390271856)
--(axis cs:6120,5.10559069762201)
--(axis cs:6080,4.35646138101151)
--(axis cs:6040,4.15052218456961)
--(axis cs:6000,4.05529520697074)
--(axis cs:5960,10.0633249580711)
--(axis cs:5920,10.0633249580711)
--(axis cs:5880,10.0633249580711)
--(axis cs:5840,10.0633249580711)
--(axis cs:5800,10.0633249580711)
--(axis cs:5760,10.0633249580711)
--(axis cs:5720,10.0633249580711)
--(axis cs:5680,10.0633249580711)
--(axis cs:5640,10.0696375859827)
--(axis cs:5600,10.0696375859827)
--(axis cs:5560,10.0696375859827)
--(axis cs:5520,10.0696375859827)
--(axis cs:5480,10.0696375859827)
--(axis cs:5440,10.0458571279793)
--(axis cs:5400,10.0458571279793)
--(axis cs:5360,10.0502112361826)
--(axis cs:5320,10.0502112361826)
--(axis cs:5280,10.0502112361826)
--(axis cs:5240,10.0502112361826)
--(axis cs:5200,10.0502112361826)
--(axis cs:5160,10.0254076835419)
--(axis cs:5120,10.0254076835419)
--(axis cs:5080,10.0254076835419)
--(axis cs:5040,10.0254076835419)
--(axis cs:5000,10.0254076835419)
--(axis cs:4960,10)
--(axis cs:4920,10)
--(axis cs:4880,10)
--(axis cs:4840,10.0022188034107)
--(axis cs:4800,10.0022188034107)
--(axis cs:4760,9.97582120672693)
--(axis cs:4720,9.94880180586677)
--(axis cs:4680,9.94880180586677)
--(axis cs:4640,9.94880180586677)
--(axis cs:4600,9.94910904534233)
--(axis cs:4560,9.9211102550928)
--(axis cs:4520,9.9211102550928)
--(axis cs:4480,9.9211102550928)
--(axis cs:4440,9.9211102550928)
--(axis cs:4400,9.92)
--(axis cs:4360,9.86313583324988)
--(axis cs:4320,9.83310893804654)
--(axis cs:4280,9.83105555338525)
--(axis cs:4240,9.83105555338525)
--(axis cs:4200,9.83105555338525)
--(axis cs:4160,9.77082039324994)
--(axis cs:4120,9.76818602136341)
--(axis cs:4080,9.76818602136341)
--(axis cs:4040,9.73557383016218)
--(axis cs:4000,9.73557383016218)
--(axis cs:3960,9.70211781428987)
--(axis cs:3920,9.70211781428987)
--(axis cs:3880,9.70211781428987)
--(axis cs:3840,9.69282032302755)
--(axis cs:3800,9.69282032302755)
--(axis cs:3760,9.65793805026713)
--(axis cs:3720,9.65166465863162)
--(axis cs:3680,9.64455659815234)
--(axis cs:3640,9.64455659815234)
--(axis cs:3600,9.63665891468676)
--(axis cs:3560,9.59105555338525)
--(axis cs:3520,9.55310893804654)
--(axis cs:3480,9.54313583324988)
--(axis cs:3440,9.54313583324988)
--(axis cs:3400,9.56)
--(axis cs:3360,9.53604232685743)
--(axis cs:3320,9.52315136113356)
--(axis cs:3280,9.44)
--(axis cs:3240,9.44)
--(axis cs:3200,9.39783466982787)
--(axis cs:3160,9.39783466982787)
--(axis cs:3120,9.39783466982787)
--(axis cs:3080,9.40837490849194)
--(axis cs:3040,9.27541354602855)
--(axis cs:3000,9.25742383096651)
--(axis cs:2960,9.25498344352708)
--(axis cs:2920,9.23471849056453)
--(axis cs:2880,9.21871689335727)
--(axis cs:2840,9.2)
--(axis cs:2800,9.17724525711979)
--(axis cs:2760,9.15397732965117)
--(axis cs:2720,9.08)
--(axis cs:2680,9.00204859184069)
--(axis cs:2640,8.90073138114733)
--(axis cs:2600,8.86365041127896)
--(axis cs:2560,8.84)
--(axis cs:2520,8.68486362509205)
--(axis cs:2480,8.59809307359028)
--(axis cs:2440,8.52904443083571)
--(axis cs:2400,8.39726848797845)
--(axis cs:2360,8.31573500522317)
--(axis cs:2320,7.9253176238205)
--(axis cs:2280,7.35911067171956)
--(axis cs:2240,6.88524505878836)
--(axis cs:2200,6.62383671769062)
--(axis cs:2160,5.95254107822777)
--(axis cs:2120,5.63424630354416)
--(axis cs:2080,5.44496153618544)
--(axis cs:2040,5.23595917942265)
--(axis cs:2000,5.16)
--(axis cs:1960,10.16)
--(axis cs:1920,10.16)
--(axis cs:1880,10.16)
--(axis cs:1840,10.16)
--(axis cs:1800,10.16)
--(axis cs:1760,10.16)
--(axis cs:1720,10.16)
--(axis cs:1680,10.16)
--(axis cs:1640,10.16)
--(axis cs:1600,10.16)
--(axis cs:1560,10)
--(axis cs:1520,10)
--(axis cs:1480,10)
--(axis cs:1440,10)
--(axis cs:1400,10)
--(axis cs:1360,10)
--(axis cs:1320,10)
--(axis cs:1280,10)
--(axis cs:1240,10)
--(axis cs:1200,10)
--(axis cs:1160,10)
--(axis cs:1120,10)
--(axis cs:1080,10)
--(axis cs:1040,10)
--(axis cs:1000,10)
--(axis cs:960,10)
--(axis cs:920,10)
--(axis cs:880,10)
--(axis cs:840,10)
--(axis cs:800,10)
--(axis cs:760,10)
--(axis cs:720,10)
--(axis cs:680,10)
--(axis cs:640,10)
--(axis cs:600,10)
--(axis cs:560,10)
--(axis cs:520,10)
--(axis cs:480,10)
--(axis cs:440,10)
--(axis cs:400,10)
--(axis cs:360,10)
--(axis cs:320,10)
--(axis cs:280,10)
--(axis cs:240,10)
--(axis cs:200,10)
--(axis cs:160,10)
--(axis cs:120,10)
--(axis cs:80,10)
--(axis cs:40,10)
--(axis cs:0,10)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:40,10)
--(axis cs:80,10)
--(axis cs:120,10)
--(axis cs:160,10)
--(axis cs:200,10)
--(axis cs:240,10)
--(axis cs:280,10)
--(axis cs:320,10)
--(axis cs:360,10)
--(axis cs:400,10)
--(axis cs:440,10)
--(axis cs:480,10)
--(axis cs:520,10)
--(axis cs:560,10)
--(axis cs:600,10)
--(axis cs:640,10)
--(axis cs:680,10)
--(axis cs:720,10)
--(axis cs:760,10)
--(axis cs:800,10)
--(axis cs:840,10)
--(axis cs:880,10)
--(axis cs:920,10)
--(axis cs:960,10)
--(axis cs:1000,10)
--(axis cs:1040,10)
--(axis cs:1080,10)
--(axis cs:1120,10)
--(axis cs:1160,10)
--(axis cs:1200,10)
--(axis cs:1240,10)
--(axis cs:1280,10)
--(axis cs:1320,10)
--(axis cs:1360,10)
--(axis cs:1400,10)
--(axis cs:1440,10)
--(axis cs:1480,10)
--(axis cs:1520,9.4)
--(axis cs:1560,9.13458117589926)
--(axis cs:1600,9.21427276659705)
--(axis cs:1640,9.38511539144369)
--(axis cs:1680,9.3890005257625)
--(axis cs:1720,8.886447127434)
--(axis cs:1760,8.45569763377377)
--(axis cs:1800,8.49584054212077)
--(axis cs:1840,8.62491379676404)
--(axis cs:1880,8.35100040032032)
--(axis cs:1920,8.12)
--(axis cs:1960,8.07335008385784)
--(axis cs:2000,4.5671171994062)
--(axis cs:2040,5.20485742217811)
--(axis cs:2080,5.80318469952018)
--(axis cs:2120,6.94407459369587)
--(axis cs:2160,8.04259959672179)
--(axis cs:2200,8.57124212848429)
--(axis cs:2240,8.92522729151325)
--(axis cs:2280,8.95274719815703)
--(axis cs:2320,8.5328736315349)
--(axis cs:2360,8.54365315728315)
--(axis cs:2400,8.56290160119184)
--(axis cs:2440,8.57401378261484)
--(axis cs:2480,8.50385186031843)
--(axis cs:2520,8.65297106798576)
--(axis cs:2560,8.67335008385784)
--(axis cs:2600,8.66446922074387)
--(axis cs:2640,8.88940958605851)
--(axis cs:2680,8.79584974824339)
--(axis cs:2720,8.9857864376269)
--(axis cs:2760,8.70094624844126)
--(axis cs:2800,8.53985294912646)
--(axis cs:2840,8.50338656943107)
--(axis cs:2880,8.31075560105502)
--(axis cs:2920,8.04659604678264)
--(axis cs:2960,8.20151971820995)
--(axis cs:3000,8.5310003450656)
--(axis cs:3040,8.76)
--(axis cs:3080,8.91564498461772)
--(axis cs:3120,8.8143593539449)
--(axis cs:3160,8.76958653043499)
--(axis cs:3200,8.94674374053292)
--(axis cs:3240,9.09707265919147)
--(axis cs:3280,8.91937515251343)
--(axis cs:3320,9.06605026105987)
--(axis cs:3360,8.82793393557226)
--(axis cs:3400,9.01293179975216)
--(axis cs:3440,8.6143593539449)
--(axis cs:3480,8.82410526771435)
--(axis cs:3520,8.67107450168662)
--(axis cs:3560,8.89084028242983)
--(axis cs:3600,8.66893142822263)
--(axis cs:3640,8.8436975661521)
--(axis cs:3680,9)
--(axis cs:3720,8.55726283974188)
--(axis cs:3760,8.42397452255139)
--(axis cs:3800,8.63698541872653)
--(axis cs:3840,8.68228758322751)
--(axis cs:3880,9.09597619068708)
--(axis cs:3920,9.2112998778277)
--(axis cs:3960,9.06862915010152)
--(axis cs:4000,8.66446922074387)
--(axis cs:4040,8.6375407875868)
--(axis cs:4080,8.95051191419533)
--(axis cs:4120,9.10385186031843)
--(axis cs:4160,9.10109421770015)
--(axis cs:4200,9.15743800123003)
--(axis cs:4240,8.86990566317592)
--(axis cs:4280,8.48225531212422)
--(axis cs:4320,8.4742150238944)
--(axis cs:4360,8.43737069514606)
--(axis cs:4400,8.83202272745616)
--(axis cs:4440,9.09888937836524)
--(axis cs:4480,8.66805099242218)
--(axis cs:4520,8.7863230696963)
--(axis cs:4560,8.62690801373438)
--(axis cs:4600,8.84543625119792)
--(axis cs:4640,8.93387609744845)
--(axis cs:4680,8.9398333449058)
--(axis cs:4720,9.08312882403901)
--(axis cs:4760,9.00181943573727)
--(axis cs:4800,9.01427572431644)
--(axis cs:4840,8.90524902869135)
--(axis cs:4880,8.84500980395926)
--(axis cs:4920,8.90422572529464)
--(axis cs:4960,8.83437732902426)
--(axis cs:5000,8.84054804806736)
--(axis cs:5040,9.19864484595021)
--(axis cs:5080,9.2630683123147)
--(axis cs:5120,8.98234589970524)
--(axis cs:5160,9.03036005185493)
--(axis cs:5200,8.77186093515688)
--(axis cs:5240,8.72718343347631)
--(axis cs:5280,8.9506590830971)
--(axis cs:5320,8.73985294912645)
--(axis cs:5360,9.01924264151208)
--(axis cs:5400,8.8143593539449)
--(axis cs:5440,8.85794664940024)
--(axis cs:5480,9.04281970095545)
--(axis cs:5520,9.39252184484551)
--(axis cs:5560,9.04281970095545)
--(axis cs:5600,8.95706199700793)
--(axis cs:5640,8.57546123389537)
--(axis cs:5680,9.03070268337352)
--(axis cs:5720,9.03070268337352)
--(axis cs:5760,9.18087753072815)
--(axis cs:5800,9.286447127434)
--(axis cs:5840,9.1671171994062)
--(axis cs:5880,9.06756044628772)
--(axis cs:5920,8.98470535620341)
--(axis cs:5960,8.6143593539449)
--(axis cs:6000,3.77746036007244)
--(axis cs:6040,4.43346015148304)
--(axis cs:6080,5.8281124307103)
--(axis cs:6120,7.54365315728315)
--(axis cs:6160,8.69676425002742)
--(axis cs:6200,9.55120490941851)
--(axis cs:6240,9.8553802509635)
--(axis cs:6280,9.80140437380078)
--(axis cs:6320,9.31256579129621)
--(axis cs:6360,8.72589512961514)
--(axis cs:6400,8.45042489560009)
--(axis cs:6440,8.4742150238944)
--(axis cs:6480,8.87530223126144)
--(axis cs:6520,8.97181603629178)
--(axis cs:6560,9.32956007741275)
--(axis cs:6600,9.16958653043499)
--(axis cs:6640,9.24587818435042)
--(axis cs:6680,8.85848903575958)
--(axis cs:6720,9.02725415221194)
--(axis cs:6760,8.77376350481673)
--(axis cs:6800,8.42638775105109)
--(axis cs:6840,8.46570650766765)
--(axis cs:6880,8.82036589447523)
--(axis cs:6920,8.82197496726833)
--(axis cs:6960,8.95325545383906)
--(axis cs:7000,8.92)
--(axis cs:7040,8.69003311294585)
--(axis cs:7080,8.68278046214227)
--(axis cs:7120,8.97456966490414)
--(axis cs:7160,9.2)
--(axis cs:7200,8.97393136093921)
--(axis cs:7240,8.8308391624811)
--(axis cs:7280,8.86271692202331)
--(axis cs:7320,9.21569763377377)
--(axis cs:7360,9.08127048179523)
--(axis cs:7400,9.11256579129621)
--(axis cs:7440,9.05700320741635)
--(axis cs:7480,9.2)
--(axis cs:7520,8.98064948760849)
--(axis cs:7560,8.97526360047451)
--(axis cs:7600,9.29797035915701)
--(axis cs:7640,9.38344749394036)
--(axis cs:7680,9.09643311523818)
--(axis cs:7720,9.14654762379244)
--(axis cs:7760,9.25932447848963)
--(axis cs:7800,9.58288862700287)
--(axis cs:7840,9.30970089293378)
--(axis cs:7880,9.04054804806736)
--(axis cs:7920,9.04646848439126)
--(axis cs:7960,9.27530492340404)
--(axis cs:8000,9.34169947557416)
--(axis cs:8040,9.5765508620693)
--(axis cs:8080,9.27372833350024)
--(axis cs:8120,9.6)
--(axis cs:8160,9.34081994766975)
--(axis cs:8200,9.04988372617039)
--(axis cs:8240,9.03036005185493)
--(axis cs:8280,9.04815095235323)
--(axis cs:8320,9.16525722887518)
--(axis cs:8360,9.4)
--(axis cs:8400,9.39252184484551)
--(axis cs:8440,9.23733628973017)
--(axis cs:8480,9.03114224595505)
--(axis cs:8520,8.80659021607807)
--(axis cs:8560,8.95463759529263)
--(axis cs:8600,8.87562299936116)
--(axis cs:8640,8.83795006481867)
--(axis cs:8680,9.0885122951396)
--(axis cs:8720,8.85926490454608)
--(axis cs:8760,8.92548977315387)
--(axis cs:8800,9.19563245135982)
--(axis cs:8840,9.44678694717382)
--(axis cs:8880,9.2522671538404)
--(axis cs:8920,8.96734292908718)
--(axis cs:8960,8.95141297576355)
--(axis cs:9000,8.77630604291744)
--(axis cs:9040,8.71088680369532)
--(axis cs:9080,8.89643311523818)
--(axis cs:9120,8.97782779654632)
--(axis cs:9160,9.12246387333531)
--(axis cs:9200,8.98673333500008)
--(axis cs:9240,9)
--(axis cs:9280,8.7542150238944)
--(axis cs:9320,9.25941193422615)
--(axis cs:9360,8.82941873560786)
--(axis cs:9400,8.391242892358)
--(axis cs:9440,8.4337884952199)
--(axis cs:9480,9.04659604678264)
--(axis cs:9520,9.36294436370501)
--(axis cs:9560,9.57039137094401)
--(axis cs:9600,9.23563245135981)
--(axis cs:9640,9.44987603940753)
--(axis cs:9680,9.13700320741635)
--(axis cs:9720,9.10109421770015)
--(axis cs:9760,8.92)
--(axis cs:9800,9.31942868799907)
--(axis cs:9840,9.08225531212422)
--(axis cs:9880,9.14531372563642)
--(axis cs:9920,9.24)
--(axis cs:9960,9.22371524315795)
--(axis cs:9960,11.696284756842)
--(axis cs:9960,11.696284756842)
--(axis cs:9920,11.68)
--(axis cs:9880,11.7746862743636)
--(axis cs:9840,11.9177446878758)
--(axis cs:9800,12.1205713120009)
--(axis cs:9760,11.56)
--(axis cs:9720,11.6589057822999)
--(axis cs:9680,11.9429967925836)
--(axis cs:9640,11.8701239605925)
--(axis cs:9600,11.8043675486402)
--(axis cs:9560,11.869608629056)
--(axis cs:9520,12.077055636295)
--(axis cs:9480,12.1934039532174)
--(axis cs:9440,12.0462115047801)
--(axis cs:9400,11.688757107642)
--(axis cs:9360,11.4105812643921)
--(axis cs:9320,11.3005880657738)
--(axis cs:9280,11.5257849761056)
--(axis cs:9240,11.4)
--(axis cs:9200,11.6532666649999)
--(axis cs:9160,11.7175361266647)
--(axis cs:9120,11.7421722034537)
--(axis cs:9080,11.7035668847618)
--(axis cs:9040,11.5291131963047)
--(axis cs:9000,11.7036939570826)
--(axis cs:8960,11.5685870242364)
--(axis cs:8920,11.7926570709128)
--(axis cs:8880,11.5877328461596)
--(axis cs:8840,12.0332130528262)
--(axis cs:8800,11.7643675486402)
--(axis cs:8760,11.8345102268461)
--(axis cs:8720,11.5807350954539)
--(axis cs:8680,11.7114877048604)
--(axis cs:8640,11.9620499351813)
--(axis cs:8600,11.8043770006388)
--(axis cs:8560,11.6453624047074)
--(axis cs:8520,11.7134097839219)
--(axis cs:8480,11.568857754045)
--(axis cs:8440,11.6426637102698)
--(axis cs:8400,11.9674781551545)
--(axis cs:8360,11.6)
--(axis cs:8320,11.5947427711248)
--(axis cs:8280,11.5918490476468)
--(axis cs:8240,11.5296399481451)
--(axis cs:8200,11.6301162738296)
--(axis cs:8160,11.7791800523303)
--(axis cs:8120,12.2)
--(axis cs:8080,12.0862716664998)
--(axis cs:8040,11.7834491379307)
--(axis cs:8000,11.4583005244258)
--(axis cs:7960,11.324695076596)
--(axis cs:7920,11.5135315156087)
--(axis cs:7880,11.9594519519326)
--(axis cs:7840,11.6502991070662)
--(axis cs:7800,11.6571113729971)
--(axis cs:7760,12.2206755215104)
--(axis cs:7720,12.1334523762076)
--(axis cs:7680,11.9035668847618)
--(axis cs:7640,11.8165525060596)
--(axis cs:7600,11.862029640843)
--(axis cs:7560,12.1047363995255)
--(axis cs:7520,12.0593505123915)
--(axis cs:7480,12)
--(axis cs:7440,11.8629967925836)
--(axis cs:7400,11.4874342087038)
--(axis cs:7360,11.5987295182048)
--(axis cs:7320,11.5443023662262)
--(axis cs:7280,11.6572830779767)
--(axis cs:7240,11.8091608375189)
--(axis cs:7200,11.9460686390608)
--(axis cs:7160,12)
--(axis cs:7120,11.7054303350959)
--(axis cs:7080,11.5572195378577)
--(axis cs:7040,11.7099668870542)
--(axis cs:7000,11.56)
--(axis cs:6960,11.8067445461609)
--(axis cs:6920,11.8580250327317)
--(axis cs:6880,12.0996341055248)
--(axis cs:6840,11.6142934923324)
--(axis cs:6800,11.6136122489489)
--(axis cs:6760,11.6662364951833)
--(axis cs:6720,12.0527458477881)
--(axis cs:6680,12.3015109642404)
--(axis cs:6640,12.2341218156496)
--(axis cs:6600,11.830413469565)
--(axis cs:6560,11.8304399225872)
--(axis cs:6520,11.6681839637082)
--(axis cs:6480,11.6046977687386)
--(axis cs:6440,11.2457849761056)
--(axis cs:6400,11.5095751043999)
--(axis cs:6360,11.4341048703849)
--(axis cs:6320,11.6874342087038)
--(axis cs:6280,12.0785956261992)
--(axis cs:6240,12.0246197490365)
--(axis cs:6200,12.2887950905815)
--(axis cs:6160,11.5432357499726)
--(axis cs:6120,10.4963468427168)
--(axis cs:6080,8.53188756928969)
--(axis cs:6040,6.88653984851696)
--(axis cs:6000,6.14253963992756)
--(axis cs:5960,11.3856406460551)
--(axis cs:5920,11.6152946437966)
--(axis cs:5880,11.6524395537123)
--(axis cs:5840,11.6328828005938)
--(axis cs:5800,11.513552872566)
--(axis cs:5760,11.4591224692719)
--(axis cs:5720,11.4492973166265)
--(axis cs:5680,11.4492973166265)
--(axis cs:5640,11.6645387661046)
--(axis cs:5600,11.6829380029921)
--(axis cs:5560,11.8771802990446)
--(axis cs:5520,11.9674781551545)
--(axis cs:5480,11.8771802990446)
--(axis cs:5440,11.7820533505998)
--(axis cs:5400,11.5856406460551)
--(axis cs:5360,11.6607573584879)
--(axis cs:5320,11.4601470508735)
--(axis cs:5280,11.5293409169029)
--(axis cs:5240,11.3928165665237)
--(axis cs:5200,11.1881390648431)
--(axis cs:5160,11.5296399481451)
--(axis cs:5120,11.5376541002948)
--(axis cs:5080,11.7369316876853)
--(axis cs:5040,11.5613551540498)
--(axis cs:5000,11.7594519519326)
--(axis cs:4960,11.6856226709757)
--(axis cs:4920,11.4557742747054)
--(axis cs:4880,11.3949901960407)
--(axis cs:4840,11.4147509713086)
--(axis cs:4800,11.4657242756836)
--(axis cs:4760,11.6381805642627)
--(axis cs:4720,11.636871175961)
--(axis cs:4680,11.3401666550942)
--(axis cs:4640,11.2261239025516)
--(axis cs:4600,11.1945637488021)
--(axis cs:4560,11.5730919862656)
--(axis cs:4520,11.3736769303037)
--(axis cs:4480,11.4919490075778)
--(axis cs:4440,11.6211106216348)
--(axis cs:4400,11.6479772725438)
--(axis cs:4360,11.4826293048539)
--(axis cs:4320,11.2457849761056)
--(axis cs:4280,11.3177446878758)
--(axis cs:4240,12.0500943368241)
--(axis cs:4200,12.28256199877)
--(axis cs:4160,11.6589057822999)
--(axis cs:4120,11.6961481396816)
--(axis cs:4080,11.4894880858047)
--(axis cs:4040,11.2424592124132)
--(axis cs:4000,11.2555307792561)
--(axis cs:3960,11.3313708498985)
--(axis cs:3920,11.7487001221723)
--(axis cs:3880,11.7840238093129)
--(axis cs:3840,11.4777124167725)
--(axis cs:3800,10.7630145812735)
--(axis cs:3760,10.9360254774486)
--(axis cs:3720,11.4827371602581)
--(axis cs:3680,11.4)
--(axis cs:3640,11.4363024338479)
--(axis cs:3600,11.5710685717774)
--(axis cs:3560,11.3891597175702)
--(axis cs:3520,11.3689254983134)
--(axis cs:3480,11.2558947322857)
--(axis cs:3440,11.3856406460551)
--(axis cs:3400,11.2270682002478)
--(axis cs:3360,11.4920660644277)
--(axis cs:3320,11.3739497389401)
--(axis cs:3280,11.4806248474866)
--(axis cs:3240,11.4229273408085)
--(axis cs:3200,11.2532562594671)
--(axis cs:3160,11.430413469565)
--(axis cs:3120,11.5856406460551)
--(axis cs:3080,11.1243550153823)
--(axis cs:3040,11.32)
--(axis cs:3000,11.4289996549344)
--(axis cs:2960,11.3584802817901)
--(axis cs:2920,11.1934039532174)
--(axis cs:2880,11.089244398945)
--(axis cs:2840,11.2166134305689)
--(axis cs:2800,11.2601470508735)
--(axis cs:2760,11.6590537515587)
--(axis cs:2720,11.8142135623731)
--(axis cs:2680,11.8841502517566)
--(axis cs:2640,11.4305904139415)
--(axis cs:2600,11.2555307792561)
--(axis cs:2560,11.3266499161422)
--(axis cs:2520,11.1070289320142)
--(axis cs:2480,11.0961481396816)
--(axis cs:2440,11.1859862173852)
--(axis cs:2400,11.3170983988082)
--(axis cs:2360,11.4963468427168)
--(axis cs:2320,11.6271263684651)
--(axis cs:2280,11.607252801843)
--(axis cs:2240,11.6747727084868)
--(axis cs:2200,11.5487578715157)
--(axis cs:2160,11.1174004032782)
--(axis cs:2120,10.3759254063041)
--(axis cs:2080,9.31681530047982)
--(axis cs:2040,7.83514257782189)
--(axis cs:2000,7.03288280059379)
--(axis cs:1960,10.7266499161422)
--(axis cs:1920,10.84)
--(axis cs:1880,10.8489995996797)
--(axis cs:1840,10.655086203236)
--(axis cs:1800,10.9041594578792)
--(axis cs:1760,10.7843023662262)
--(axis cs:1720,11.113552872566)
--(axis cs:1680,11.2909994742375)
--(axis cs:1640,11.3348846085563)
--(axis cs:1600,11.105727233403)
--(axis cs:1560,10.9854188241007)
--(axis cs:1520,10.8)
--(axis cs:1480,10)
--(axis cs:1440,10)
--(axis cs:1400,10)
--(axis cs:1360,10)
--(axis cs:1320,10)
--(axis cs:1280,10)
--(axis cs:1240,10)
--(axis cs:1200,10)
--(axis cs:1160,10)
--(axis cs:1120,10)
--(axis cs:1080,10)
--(axis cs:1040,10)
--(axis cs:1000,10)
--(axis cs:960,10)
--(axis cs:920,10)
--(axis cs:880,10)
--(axis cs:840,10)
--(axis cs:800,10)
--(axis cs:760,10)
--(axis cs:720,10)
--(axis cs:680,10)
--(axis cs:640,10)
--(axis cs:600,10)
--(axis cs:560,10)
--(axis cs:520,10)
--(axis cs:480,10)
--(axis cs:440,10)
--(axis cs:400,10)
--(axis cs:360,10)
--(axis cs:320,10)
--(axis cs:280,10)
--(axis cs:240,10)
--(axis cs:200,10)
--(axis cs:160,10)
--(axis cs:120,10)
--(axis cs:80,10)
--(axis cs:40,10)
--(axis cs:0,10)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:40,10)
--(axis cs:80,10)
--(axis cs:120,10)
--(axis cs:160,10)
--(axis cs:200,10)
--(axis cs:240,10)
--(axis cs:280,10)
--(axis cs:320,10)
--(axis cs:360,10)
--(axis cs:400,10)
--(axis cs:440,10)
--(axis cs:480,10)
--(axis cs:520,10)
--(axis cs:560,10)
--(axis cs:600,10)
--(axis cs:640,10)
--(axis cs:680,10)
--(axis cs:720,10)
--(axis cs:760,10)
--(axis cs:800,10)
--(axis cs:840,10)
--(axis cs:880,10)
--(axis cs:920,10)
--(axis cs:960,10)
--(axis cs:1000,10)
--(axis cs:1040,10)
--(axis cs:1080,10)
--(axis cs:1120,10)
--(axis cs:1160,10)
--(axis cs:1200,10)
--(axis cs:1240,10)
--(axis cs:1280,10)
--(axis cs:1320,10)
--(axis cs:1360,10)
--(axis cs:1400,10)
--(axis cs:1440,10)
--(axis cs:1480,10)
--(axis cs:1520,9.84404082057734)
--(axis cs:1560,9.7495165060748)
--(axis cs:1600,9.73842431943322)
--(axis cs:1640,9.73842431943322)
--(axis cs:1680,9.74238773964358)
--(axis cs:1720,9.71010205144336)
--(axis cs:1760,9.71840255184062)
--(axis cs:1800,9.71840255184062)
--(axis cs:1840,9.6462808192898)
--(axis cs:1880,9.72)
--(axis cs:1920,9.70717967697245)
--(axis cs:1960,9.72458645397145)
--(axis cs:2000,4.72458645397145)
--(axis cs:2040,4.69923114816228)
--(axis cs:2080,4.75600995031033)
--(axis cs:2120,4.77775315519474)
--(axis cs:2160,4.79805109647862)
--(axis cs:2200,4.79818369259806)
--(axis cs:2240,4.77804555427071)
--(axis cs:2280,4.78106443245556)
--(axis cs:2320,4.80597644569315)
--(axis cs:2360,4.86731957089484)
--(axis cs:2400,4.96417574837212)
--(axis cs:2440,5.07152754388965)
--(axis cs:2480,5.21137466467196)
--(axis cs:2520,5.21427276659705)
--(axis cs:2560,5.21427276659705)
--(axis cs:2600,5.32)
--(axis cs:2640,5.39773826200884)
--(axis cs:2680,5.52656504537307)
--(axis cs:2720,5.75630262526848)
--(axis cs:2760,5.97737145143314)
--(axis cs:2800,6.11094018193311)
--(axis cs:2840,6.4143593539449)
--(axis cs:2880,6.74325018301612)
--(axis cs:2920,7.26063303820803)
--(axis cs:2960,7.61254921336124)
--(axis cs:3000,7.99862123591678)
--(axis cs:3040,8.77734230408181)
--(axis cs:3080,9.11002008040225)
--(axis cs:3120,10.2595968069687)
--(axis cs:3160,11.1491700171567)
--(axis cs:3200,12.2300965268953)
--(axis cs:3240,12.9362248614206)
--(axis cs:3280,13.6488378875471)
--(axis cs:3320,13.974902378528)
--(axis cs:3360,14.2679438507942)
--(axis cs:3400,14.6475262827066)
--(axis cs:3440,14.8420786234863)
--(axis cs:3480,14.989132610783)
--(axis cs:3520,15.1738667115865)
--(axis cs:3560,15.3602580752585)
--(axis cs:3600,15.4531893482107)
--(axis cs:3640,15.5004545790003)
--(axis cs:3680,15.5094373499317)
--(axis cs:3720,15.5094373499317)
--(axis cs:3760,15.5770793068909)
--(axis cs:3800,15.5770793068909)
--(axis cs:3840,15.5916994964868)
--(axis cs:3880,15.6064583403484)
--(axis cs:3920,15.6428400105903)
--(axis cs:3960,15.6259291648082)
--(axis cs:4000,15.6631225717284)
--(axis cs:4040,15.6470518441046)
--(axis cs:4080,15.6817726490957)
--(axis cs:4120,15.6536937139443)
--(axis cs:4160,15.6697663636427)
--(axis cs:4200,15.7436896270856)
--(axis cs:4240,15.7813046121138)
--(axis cs:4280,15.8201851904777)
--(axis cs:4320,15.9109562561796)
--(axis cs:4360,15.9577507904599)
--(axis cs:4400,15.9747573280261)
--(axis cs:4440,15.9747573280261)
--(axis cs:4480,15.9870197067504)
--(axis cs:4520,16.0056145614788)
--(axis cs:4560,15.9879009676642)
--(axis cs:4600,16.000722970284)
--(axis cs:4640,16.0196988088428)
--(axis cs:4680,16.0327789373112)
--(axis cs:4720,16.1453091748991)
--(axis cs:4760,16.1453091748991)
--(axis cs:4800,16.1587807144295)
--(axis cs:4840,16.1663090612506)
--(axis cs:4880,16.2)
--(axis cs:4920,16.2079613528825)
--(axis cs:4960,16.2402424331476)
--(axis cs:5000,16.2848816815266)
--(axis cs:5040,16.3053091748991)
--(axis cs:5080,16.4031722657424)
--(axis cs:5120,16.4031722657424)
--(axis cs:5160,16.4885477231052)
--(axis cs:5200,16.5286003014086)
--(axis cs:5240,16.5286003014086)
--(axis cs:5280,16.5689011157193)
--(axis cs:5320,16.5689011157193)
--(axis cs:5360,16.5689011157193)
--(axis cs:5400,16.60323143512)
--(axis cs:5440,16.6628314492303)
--(axis cs:5480,16.6787423870425)
--(axis cs:5520,16.6787423870425)
--(axis cs:5560,16.6822507915723)
--(axis cs:5600,16.8068865325367)
--(axis cs:5640,16.7727755021022)
--(axis cs:5680,16.8020132158865)
--(axis cs:5720,16.8062561154657)
--(axis cs:5760,16.8231890891077)
--(axis cs:5800,16.8465066150061)
--(axis cs:5840,16.8574385251802)
--(axis cs:5880,16.8574385251802)
--(axis cs:5920,16.8574385251802)
--(axis cs:5960,16.8935285973353)
--(axis cs:6000,10.9235239651463)
--(axis cs:6040,10.9410693621911)
--(axis cs:6080,10.9410693621911)
--(axis cs:6120,10.9587423870425)
--(axis cs:6160,10.9587423870425)
--(axis cs:6200,10.9587423870425)
--(axis cs:6240,10.9587423870425)
--(axis cs:6280,10.989132610783)
--(axis cs:6320,11.031404096449)
--(axis cs:6360,11.0741825700145)
--(axis cs:6400,11.1807052079036)
--(axis cs:6440,11.199235761793)
--(axis cs:6480,11.2327581943358)
--(axis cs:6520,11.3777995034882)
--(axis cs:6560,11.4503968503953)
--(axis cs:6600,11.5361415960887)
--(axis cs:6640,11.7751303344371)
--(axis cs:6680,11.7650948420326)
--(axis cs:6720,11.8956053182572)
--(axis cs:6760,12.1922043859145)
--(axis cs:6800,12.3671504656487)
--(axis cs:6840,12.8068363927234)
--(axis cs:6880,13.2350654860229)
--(axis cs:6920,13.6822507915723)
--(axis cs:6960,14.238239481042)
--(axis cs:7000,14.9161562138929)
--(axis cs:7040,15.688377480749)
--(axis cs:7080,16.1361415960887)
--(axis cs:7120,16.8591667779261)
--(axis cs:7160,17.2998136699874)
--(axis cs:7200,17.7417580440483)
--(axis cs:7240,18.0039557627993)
--(axis cs:7280,18.2832623155846)
--(axis cs:7320,18.6703501572283)
--(axis cs:7360,18.9094657925175)
--(axis cs:7400,19.085351422155)
--(axis cs:7440,19.2755815161841)
--(axis cs:7480,19.4516237190212)
--(axis cs:7520,19.5208205991517)
--(axis cs:7560,19.6006186060146)
--(axis cs:7600,19.6200512823884)
--(axis cs:7640,19.6200512823884)
--(axis cs:7680,19.5993939857643)
--(axis cs:7720,19.6248008899677)
--(axis cs:7760,19.645256013343)
--(axis cs:7800,19.7115987923449)
--(axis cs:7840,19.752790203758)
--(axis cs:7880,19.752790203758)
--(axis cs:7920,19.7890311290324)
--(axis cs:7960,19.7890311290324)
--(axis cs:8000,19.815080854662)
--(axis cs:8040,19.815080854662)
--(axis cs:8080,19.815080854662)
--(axis cs:8120,19.8776970292767)
--(axis cs:8160,19.8776970292767)
--(axis cs:8200,19.8776970292767)
--(axis cs:8240,19.8776970292767)
--(axis cs:8280,19.8987960012582)
--(axis cs:8320,19.92)
--(axis cs:8360,19.92)
--(axis cs:8400,19.92)
--(axis cs:8440,19.92)
--(axis cs:8480,19.9465501183312)
--(axis cs:8520,19.9465501183312)
--(axis cs:8560,19.9465501183312)
--(axis cs:8600,19.978473990619)
--(axis cs:8640,20.0216319293676)
--(axis cs:8680,20.0645000331082)
--(axis cs:8720,20.0645000331082)
--(axis cs:8760,20.0969693065296)
--(axis cs:8800,20.1456191945652)
--(axis cs:8840,20.1463351241753)
--(axis cs:8880,20.1748439607368)
--(axis cs:8920,20.1748439607368)
--(axis cs:8960,20.1866195527087)
--(axis cs:9000,20.1866195527087)
--(axis cs:9040,20.1866195527087)
--(axis cs:9080,20.2038114453857)
--(axis cs:9120,20.2038114453857)
--(axis cs:9160,20.2423411543888)
--(axis cs:9200,20.3146275354)
--(axis cs:9240,20.321497626054)
--(axis cs:9280,20.321497626054)
--(axis cs:9320,20.321497626054)
--(axis cs:9360,20.321497626054)
--(axis cs:9400,20.3660263867389)
--(axis cs:9440,20.4271264655586)
--(axis cs:9480,20.428712961581)
--(axis cs:9520,20.428712961581)
--(axis cs:9560,20.428712961581)
--(axis cs:9600,20.486527528346)
--(axis cs:9640,20.5284880498628)
--(axis cs:9680,20.5284880498628)
--(axis cs:9720,20.5284880498628)
--(axis cs:9760,20.5469086589087)
--(axis cs:9800,20.5469086589087)
--(axis cs:9840,20.5469086589087)
--(axis cs:9880,20.567791988525)
--(axis cs:9920,20.567791988525)
--(axis cs:9960,20.567791988525)
--(axis cs:9960,27.952208011475)
--(axis cs:9960,27.952208011475)
--(axis cs:9920,27.952208011475)
--(axis cs:9880,27.952208011475)
--(axis cs:9840,27.8930913410913)
--(axis cs:9800,27.8930913410913)
--(axis cs:9760,27.8930913410913)
--(axis cs:9720,27.8715119501372)
--(axis cs:9680,27.8715119501372)
--(axis cs:9640,27.8715119501372)
--(axis cs:9600,27.833472471654)
--(axis cs:9560,27.811287038419)
--(axis cs:9520,27.811287038419)
--(axis cs:9480,27.811287038419)
--(axis cs:9440,27.7728735344414)
--(axis cs:9400,27.7939736132611)
--(axis cs:9360,27.798502373946)
--(axis cs:9320,27.798502373946)
--(axis cs:9280,27.798502373946)
--(axis cs:9240,27.798502373946)
--(axis cs:9200,27.7653724646)
--(axis cs:9160,27.7576588456112)
--(axis cs:9120,27.7561885546143)
--(axis cs:9080,27.7561885546143)
--(axis cs:9040,27.7333804472913)
--(axis cs:9000,27.7333804472913)
--(axis cs:8960,27.7333804472913)
--(axis cs:8920,27.7051560392632)
--(axis cs:8880,27.7051560392632)
--(axis cs:8840,27.6536648758247)
--(axis cs:8800,27.6143808054348)
--(axis cs:8760,27.6230306934704)
--(axis cs:8720,27.6154999668918)
--(axis cs:8680,27.6154999668918)
--(axis cs:8640,27.6183680706324)
--(axis cs:8600,27.581526009381)
--(axis cs:8560,27.5734498816688)
--(axis cs:8520,27.5734498816688)
--(axis cs:8480,27.5734498816688)
--(axis cs:8440,27.56)
--(axis cs:8400,27.56)
--(axis cs:8360,27.56)
--(axis cs:8320,27.56)
--(axis cs:8280,27.5412039987418)
--(axis cs:8240,27.5223029707233)
--(axis cs:8200,27.5223029707233)
--(axis cs:8160,27.5223029707233)
--(axis cs:8120,27.5223029707233)
--(axis cs:8080,27.544919145338)
--(axis cs:8040,27.544919145338)
--(axis cs:8000,27.544919145338)
--(axis cs:7960,27.5309688709676)
--(axis cs:7920,27.5309688709676)
--(axis cs:7880,27.527209796242)
--(axis cs:7840,27.527209796242)
--(axis cs:7800,27.5284012076551)
--(axis cs:7760,27.554743986657)
--(axis cs:7720,27.5351991100323)
--(axis cs:7680,27.5206060142357)
--(axis cs:7640,27.4199487176116)
--(axis cs:7600,27.4199487176116)
--(axis cs:7560,27.3593813939854)
--(axis cs:7520,27.3191794008483)
--(axis cs:7480,27.1483762809788)
--(axis cs:7440,26.8844184838159)
--(axis cs:7400,26.554648577845)
--(axis cs:7360,26.2105342074825)
--(axis cs:7320,25.8096498427717)
--(axis cs:7280,25.6367376844154)
--(axis cs:7240,24.8760442372007)
--(axis cs:7200,24.3382419559517)
--(axis cs:7160,23.7401863300126)
--(axis cs:7120,23.1008332220739)
--(axis cs:7080,22.4638584039113)
--(axis cs:7040,21.791622519251)
--(axis cs:7000,21.1638437861071)
--(axis cs:6960,20.601760518958)
--(axis cs:6920,20.0777492084277)
--(axis cs:6880,19.7249345139771)
--(axis cs:6840,19.3531636072766)
--(axis cs:6800,19.0728495343513)
--(axis cs:6760,18.7677956140855)
--(axis cs:6720,18.5443946817428)
--(axis cs:6680,18.3549051579674)
--(axis cs:6640,18.1048696655629)
--(axis cs:6600,17.8638584039113)
--(axis cs:6560,17.7496031496047)
--(axis cs:6520,17.7422004965118)
--(axis cs:6480,17.6472418056642)
--(axis cs:6440,17.480764238207)
--(axis cs:6400,17.4192947920964)
--(axis cs:6360,17.4058174299855)
--(axis cs:6320,17.368595903551)
--(axis cs:6280,17.330867389217)
--(axis cs:6240,17.3212576129575)
--(axis cs:6200,17.3212576129575)
--(axis cs:6160,17.3212576129575)
--(axis cs:6120,17.3212576129575)
--(axis cs:6080,17.2989306378089)
--(axis cs:6040,17.2989306378089)
--(axis cs:6000,17.2764760348537)
--(axis cs:5960,23.2664714026647)
--(axis cs:5920,23.2625614748198)
--(axis cs:5880,23.2625614748198)
--(axis cs:5840,23.2625614748198)
--(axis cs:5800,23.2334933849939)
--(axis cs:5760,23.2168109108923)
--(axis cs:5720,23.1937438845343)
--(axis cs:5680,23.1579867841135)
--(axis cs:5640,23.1472244978978)
--(axis cs:5600,23.0731134674633)
--(axis cs:5560,23.0777492084277)
--(axis cs:5520,23.0412576129575)
--(axis cs:5480,23.0412576129575)
--(axis cs:5440,23.0171685507697)
--(axis cs:5400,23.03676856488)
--(axis cs:5360,23.0310988842807)
--(axis cs:5320,23.0310988842807)
--(axis cs:5280,23.0310988842807)
--(axis cs:5240,23.0313996985914)
--(axis cs:5200,23.0313996985914)
--(axis cs:5160,23.0314522768948)
--(axis cs:5120,22.9568277342576)
--(axis cs:5080,22.9568277342576)
--(axis cs:5040,22.8546908251009)
--(axis cs:5000,22.8351183184734)
--(axis cs:4960,22.8397575668524)
--(axis cs:4920,22.8320386471175)
--(axis cs:4880,22.8)
--(axis cs:4840,22.7536909387494)
--(axis cs:4800,22.7212192855705)
--(axis cs:4760,22.6946908251009)
--(axis cs:4720,22.6946908251009)
--(axis cs:4680,22.6872210626888)
--(axis cs:4640,22.6603011911572)
--(axis cs:4600,22.639277029716)
--(axis cs:4560,22.6120990323358)
--(axis cs:4520,22.5543854385213)
--(axis cs:4480,22.5329802932496)
--(axis cs:4440,22.4652426719739)
--(axis cs:4400,22.4652426719739)
--(axis cs:4360,22.3622492095401)
--(axis cs:4320,22.2890437438204)
--(axis cs:4280,22.2998148095223)
--(axis cs:4240,22.2186953878862)
--(axis cs:4200,22.1363103729144)
--(axis cs:4160,22.0902336363573)
--(axis cs:4120,22.0663062860557)
--(axis cs:4080,21.9982273509043)
--(axis cs:4040,21.9929481558954)
--(axis cs:4000,21.9368774282716)
--(axis cs:3960,21.8940708351918)
--(axis cs:3920,21.8371599894096)
--(axis cs:3880,21.7935416596516)
--(axis cs:3840,21.7683005035132)
--(axis cs:3800,21.7429206931091)
--(axis cs:3760,21.7429206931091)
--(axis cs:3720,21.7305626500683)
--(axis cs:3680,21.7305626500683)
--(axis cs:3640,21.6595454209997)
--(axis cs:3600,21.6268106517893)
--(axis cs:3560,21.5597419247415)
--(axis cs:3520,21.5061332884135)
--(axis cs:3480,21.330867389217)
--(axis cs:3440,20.9979213765137)
--(axis cs:3400,20.5924737172934)
--(axis cs:3360,20.2520561492058)
--(axis cs:3320,19.865097621472)
--(axis cs:3280,19.0711621124529)
--(axis cs:3240,18.3437751385794)
--(axis cs:3200,17.4099034731047)
--(axis cs:3160,16.3308299828433)
--(axis cs:3120,15.2204031930313)
--(axis cs:3080,14.0899799195977)
--(axis cs:3040,12.5426576959182)
--(axis cs:3000,11.4813787640832)
--(axis cs:2960,10.7874507866388)
--(axis cs:2920,10.419366961792)
--(axis cs:2880,9.81674981698388)
--(axis cs:2840,9.1856406460551)
--(axis cs:2800,8.76905981806689)
--(axis cs:2760,8.26262854856686)
--(axis cs:2720,7.92369737473152)
--(axis cs:2680,7.71343495462693)
--(axis cs:2640,7.52226173799116)
--(axis cs:2600,7.24)
--(axis cs:2560,7.10572723340295)
--(axis cs:2520,7.10572723340295)
--(axis cs:2480,7.02862533532804)
--(axis cs:2440,6.96847245611035)
--(axis cs:2400,6.87582425162788)
--(axis cs:2360,6.77268042910516)
--(axis cs:2320,6.67402355430685)
--(axis cs:2280,6.65893556754444)
--(axis cs:2240,6.62195444572929)
--(axis cs:2200,6.56181630740194)
--(axis cs:2160,6.44194890352138)
--(axis cs:2120,6.38224684480526)
--(axis cs:2080,6.36399004968967)
--(axis cs:2040,6.26076885183773)
--(axis cs:2000,6.11541354602855)
--(axis cs:1960,11.1154135460285)
--(axis cs:1920,11.0928203230276)
--(axis cs:1880,11.04)
--(axis cs:1840,10.9137191807102)
--(axis cs:1800,10.7215974481594)
--(axis cs:1760,10.7215974481594)
--(axis cs:1720,10.6898979485566)
--(axis cs:1680,10.5776122603564)
--(axis cs:1640,10.5015756805668)
--(axis cs:1600,10.5015756805668)
--(axis cs:1560,10.3704834939252)
--(axis cs:1520,10.2359591794227)
--(axis cs:1480,10)
--(axis cs:1440,10)
--(axis cs:1400,10)
--(axis cs:1360,10)
--(axis cs:1320,10)
--(axis cs:1280,10)
--(axis cs:1240,10)
--(axis cs:1200,10)
--(axis cs:1160,10)
--(axis cs:1120,10)
--(axis cs:1080,10)
--(axis cs:1040,10)
--(axis cs:1000,10)
--(axis cs:960,10)
--(axis cs:920,10)
--(axis cs:880,10)
--(axis cs:840,10)
--(axis cs:800,10)
--(axis cs:760,10)
--(axis cs:720,10)
--(axis cs:680,10)
--(axis cs:640,10)
--(axis cs:600,10)
--(axis cs:560,10)
--(axis cs:520,10)
--(axis cs:480,10)
--(axis cs:440,10)
--(axis cs:400,10)
--(axis cs:360,10)
--(axis cs:320,10)
--(axis cs:280,10)
--(axis cs:240,10)
--(axis cs:200,10)
--(axis cs:160,10)
--(axis cs:120,10)
--(axis cs:80,10)
--(axis cs:40,10)
--(axis cs:0,10)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 10
40 10
80 10
120 10
160 10
200 10
240 10
280 10
320 10
360 10
400 10
440 10
480 10
520 10
560 10
600 10
640 10
680 10
720 10
760 10
800 10
840 10
880 10
920 10
960 10
1000 10
1040 10
1080 10
1120 10
1160 10
1200 10
1240 10
1280 10
1320 10
1360 10
1400 10
1440 10
1480 10
1520 10
1560 10
1600 10.02
1640 10.02
1680 10.02
1720 10.02
1760 10.02
1800 10.02
1840 10.02
1880 10.02
1920 10.02
1960 10.02
2000 5.02
2040 5.04
2080 5.12
2120 5.22
2160 5.42
2200 5.84
2240 6.12
2280 6.46
2320 7.02
2360 7.38
2400 7.52
2440 7.64
2480 7.76
2520 7.86
2560 7.98
2600 8.04
2640 8.08
2680 8.22
2720 8.32
2760 8.36
2800 8.38
2840 8.4
2880 8.44
2920 8.48
2960 8.5
3000 8.56
3040 8.58
3080 8.64
3120 8.66
3160 8.66
3200 8.66
3240 8.68
3280 8.68
3320 8.76
3360 8.78
3400 8.82
3440 8.84
3480 8.84
3520 8.86
3560 8.88
3600 8.92
3640 8.94
3680 8.94
3720 8.96
3760 8.98
3800 9
3840 9
3880 9.04
3920 9.04
3960 9.04
4000 9.06
4040 9.06
4080 9.08
4120 9.08
4160 9.1
4200 9.12
4240 9.12
4280 9.12
4320 9.14
4360 9.16
4400 9.18
4440 9.2
4480 9.2
4520 9.2
4560 9.2
4600 9.22
4640 9.24
4680 9.24
4720 9.24
4760 9.26
4800 9.28
4840 9.28
4880 9.3
4920 9.3
4960 9.3
5000 9.32
5040 9.32
5080 9.32
5120 9.32
5160 9.32
5200 9.34
5240 9.34
5280 9.34
5320 9.34
5360 9.34
5400 9.36
5440 9.36
5480 9.38
5520 9.38
5560 9.38
5600 9.38
5640 9.38
5680 9.4
5720 9.4
5760 9.4
5800 9.4
5840 9.4
5880 9.4
5920 9.4
5960 9.4
6000 3.42
6040 3.48
6080 3.68
6120 4.28
6160 5.2
6200 5.72
6240 6.3
6280 6.76
6320 7.2
6360 7.54
6400 7.7
6440 7.8
6480 7.9
6520 7.96
6560 8.02
6600 8.14
6640 8.18
6680 8.22
6720 8.22
6760 8.28
6800 8.32
6840 8.36
6880 8.4
6920 8.4
6960 8.44
7000 8.52
7040 8.54
7080 8.58
7120 8.62
7160 8.66
7200 8.72
7240 8.72
7280 8.72
7320 8.76
7360 8.78
7400 8.82
7440 8.82
7480 8.84
7520 8.86
7560 8.88
7600 8.92
7640 8.92
7680 8.92
7720 8.92
7760 8.92
7800 8.92
7840 8.92
7880 8.96
7920 8.96
7960 8.96
8000 8.98
8040 9.02
8080 9.04
8120 9.08
8160 9.1
8200 9.12
8240 9.12
8280 9.14
8320 9.16
8360 9.16
8400 9.2
8440 9.2
8480 9.22
8520 9.22
8560 9.22
8600 9.22
8640 9.24
8680 9.26
8720 9.26
8760 9.26
8800 9.26
8840 9.26
8880 9.26
8920 9.26
8960 9.26
9000 9.28
9040 9.28
9080 9.28
9120 9.36
9160 9.36
9200 9.36
9240 9.4
9280 9.4
9320 9.42
9360 9.42
9400 9.42
9440 9.42
9480 9.42
9520 9.44
9560 9.46
9600 9.46
9640 9.46
9680 9.46
9720 9.46
9760 9.46
9800 9.46
9840 9.46
9880 9.46
9920 9.46
9960 9.46
};
\addlegendentry{\algname}
\addplot [semithick, darkorange25512714]
table {%
0 10
40 10
80 10
120 10
160 10
200 10
240 10
280 10
320 10
360 10
400 10
440 10
480 10
520 10
560 10
600 10
640 10
680 10
720 10
760 10
800 10
840 10
880 10
920 10
960 10
1000 10
1040 10
1080 10
1120 10
1160 10
1200 10
1240 10
1280 10
1320 10
1360 10
1400 10
1440 10
1480 10
1520 10.1
1560 10.06
1600 10.16
1640 10.36
1680 10.34
1720 10
1760 9.62
1800 9.7
1840 9.64
1880 9.6
1920 9.48
1960 9.4
2000 5.8
2040 6.52
2080 7.56
2120 8.66
2160 9.58
2200 10.06
2240 10.3
2280 10.28
2320 10.08
2360 10.02
2400 9.94
2440 9.88
2480 9.8
2520 9.88
2560 10
2600 9.96
2640 10.16
2680 10.34
2720 10.4
2760 10.18
2800 9.9
2840 9.86
2880 9.7
2920 9.62
2960 9.78
3000 9.98
3040 10.04
3080 10.02
3120 10.2
3160 10.1
3200 10.1
3240 10.26
3280 10.2
3320 10.22
3360 10.16
3400 10.12
3440 10
3480 10.04
3520 10.02
3560 10.14
3600 10.12
3640 10.14
3680 10.2
3720 10.02
3760 9.68
3800 9.7
3840 10.08
3880 10.44
3920 10.48
3960 10.2
4000 9.96
4040 9.94
4080 10.22
4120 10.4
4160 10.38
4200 10.72
4240 10.46
4280 9.9
4320 9.86
4360 9.96
4400 10.24
4440 10.36
4480 10.08
4520 10.08
4560 10.1
4600 10.02
4640 10.08
4680 10.14
4720 10.36
4760 10.32
4800 10.24
4840 10.16
4880 10.12
4920 10.18
4960 10.26
5000 10.3
5040 10.38
5080 10.5
5120 10.26
5160 10.28
5200 9.98
5240 10.06
5280 10.24
5320 10.1
5360 10.34
5400 10.2
5440 10.32
5480 10.46
5520 10.68
5560 10.46
5600 10.32
5640 10.12
5680 10.24
5720 10.24
5760 10.32
5800 10.4
5840 10.4
5880 10.36
5920 10.3
5960 10
6000 4.96
6040 5.66
6080 7.18
6120 9.02
6160 10.12
6200 10.92
6240 10.94
6280 10.94
6320 10.5
6360 10.08
6400 9.98
6440 9.86
6480 10.24
6520 10.32
6560 10.58
6600 10.5
6640 10.74
6680 10.58
6720 10.54
6760 10.22
6800 10.02
6840 10.04
6880 10.46
6920 10.34
6960 10.38
7000 10.24
7040 10.2
7080 10.12
7120 10.34
7160 10.6
7200 10.46
7240 10.32
7280 10.26
7320 10.38
7360 10.34
7400 10.3
7440 10.46
7480 10.6
7520 10.52
7560 10.54
7600 10.58
7640 10.6
7680 10.5
7720 10.64
7760 10.74
7800 10.62
7840 10.48
7880 10.5
7920 10.28
7960 10.3
8000 10.4
8040 10.68
8080 10.68
8120 10.9
8160 10.56
8200 10.34
8240 10.28
8280 10.32
8320 10.38
8360 10.5
8400 10.68
8440 10.44
8480 10.3
8520 10.26
8560 10.3
8600 10.34
8640 10.4
8680 10.4
8720 10.22
8760 10.38
8800 10.48
8840 10.74
8880 10.42
8920 10.38
8960 10.26
9000 10.24
9040 10.12
9080 10.3
9120 10.36
9160 10.42
9200 10.32
9240 10.2
9280 10.14
9320 10.28
9360 10.12
9400 10.04
9440 10.24
9480 10.62
9520 10.72
9560 10.72
9600 10.52
9640 10.66
9680 10.54
9720 10.38
9760 10.24
9800 10.72
9840 10.5
9880 10.46
9920 10.46
9960 10.46
};
\addlegendentry{\algnameplus}
\addplot [semithick, forestgreen4416044]
table {%
0 10
40 10
80 10
120 10
160 10
200 10
240 10
280 10
320 10
360 10
400 10
440 10
480 10
520 10
560 10
600 10
640 10
680 10
720 10
760 10
800 10
840 10
880 10
920 10
960 10
1000 10
1040 10
1080 10
1120 10
1160 10
1200 10
1240 10
1280 10
1320 10
1360 10
1400 10
1440 10
1480 10
1520 10.04
1560 10.06
1600 10.12
1640 10.12
1680 10.16
1720 10.2
1760 10.22
1800 10.22
1840 10.28
1880 10.38
1920 10.4
1960 10.42
2000 5.42
2040 5.48
2080 5.56
2120 5.58
2160 5.62
2200 5.68
2240 5.7
2280 5.72
2320 5.74
2360 5.82
2400 5.92
2440 6.02
2480 6.12
2520 6.16
2560 6.16
2600 6.28
2640 6.46
2680 6.62
2720 6.84
2760 7.12
2800 7.44
2840 7.8
2880 8.28
2920 8.84
2960 9.2
3000 9.74
3040 10.66
3080 11.6
3120 12.74
3160 13.74
3200 14.82
3240 15.64
3280 16.36
3320 16.92
3360 17.26
3400 17.62
3440 17.92
3480 18.16
3520 18.34
3560 18.46
3600 18.54
3640 18.58
3680 18.62
3720 18.62
3760 18.66
3800 18.66
3840 18.68
3880 18.7
3920 18.74
3960 18.76
4000 18.8
4040 18.82
4080 18.84
4120 18.86
4160 18.88
4200 18.94
4240 19
4280 19.06
4320 19.1
4360 19.16
4400 19.22
4440 19.22
4480 19.26
4520 19.28
4560 19.3
4600 19.32
4640 19.34
4680 19.36
4720 19.42
4760 19.42
4800 19.44
4840 19.46
4880 19.5
4920 19.52
4960 19.54
5000 19.56
5040 19.58
5080 19.68
5120 19.68
5160 19.76
5200 19.78
5240 19.78
5280 19.8
5320 19.8
5360 19.8
5400 19.82
5440 19.84
5480 19.86
5520 19.86
5560 19.88
5600 19.94
5640 19.96
5680 19.98
5720 20
5760 20.02
5800 20.04
5840 20.06
5880 20.06
5920 20.06
5960 20.08
6000 14.1
6040 14.12
6080 14.12
6120 14.14
6160 14.14
6200 14.14
6240 14.14
6280 14.16
6320 14.2
6360 14.24
6400 14.3
6440 14.34
6480 14.44
6520 14.56
6560 14.6
6600 14.7
6640 14.94
6680 15.06
6720 15.22
6760 15.48
6800 15.72
6840 16.08
6880 16.48
6920 16.88
6960 17.42
7000 18.04
7040 18.74
7080 19.3
7120 19.98
7160 20.52
7200 21.04
7240 21.44
7280 21.96
7320 22.24
7360 22.56
7400 22.82
7440 23.08
7480 23.3
7520 23.42
7560 23.48
7600 23.52
7640 23.52
7680 23.56
7720 23.58
7760 23.6
7800 23.62
7840 23.64
7880 23.64
7920 23.66
7960 23.66
8000 23.68
8040 23.68
8080 23.68
8120 23.7
8160 23.7
8200 23.7
8240 23.7
8280 23.72
8320 23.74
8360 23.74
8400 23.74
8440 23.74
8480 23.76
8520 23.76
8560 23.76
8600 23.78
8640 23.82
8680 23.84
8720 23.84
8760 23.86
8800 23.88
8840 23.9
8880 23.94
8920 23.94
8960 23.96
9000 23.96
9040 23.96
9080 23.98
9120 23.98
9160 24
9200 24.04
9240 24.06
9280 24.06
9320 24.06
9360 24.06
9400 24.08
9440 24.1
9480 24.12
9520 24.12
9560 24.12
9600 24.16
9640 24.2
9680 24.2
9720 24.2
9760 24.22
9800 24.22
9840 24.22
9880 24.26
9920 24.26
9960 24.26
};
\addlegendentry{\missingperson}
\end{axis}

\end{tikzpicture}


==> plots/different_eps.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time \(\displaystyle t\)},
xmin=-500, xmax=10500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number \(\displaystyle Z_t\) of Random Walks},
ymin=0.676075955748853, ymax=14.2695498349594,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:50,10)
--(axis cs:100,10)
--(axis cs:150,10)
--(axis cs:200,10)
--(axis cs:250,10)
--(axis cs:300,10)
--(axis cs:350,10)
--(axis cs:400,10)
--(axis cs:450,10)
--(axis cs:500,10)
--(axis cs:550,10)
--(axis cs:600,10)
--(axis cs:650,10)
--(axis cs:700,10)
--(axis cs:750,10)
--(axis cs:800,10)
--(axis cs:850,10)
--(axis cs:900,10)
--(axis cs:950,10)
--(axis cs:1000,10)
--(axis cs:1050,10)
--(axis cs:1100,10)
--(axis cs:1150,10)
--(axis cs:1200,10)
--(axis cs:1250,10)
--(axis cs:1300,10)
--(axis cs:1350,10)
--(axis cs:1400,10)
--(axis cs:1450,10)
--(axis cs:1500,10)
--(axis cs:1550,10)
--(axis cs:1600,10)
--(axis cs:1650,10)
--(axis cs:1700,10)
--(axis cs:1750,10)
--(axis cs:1800,10)
--(axis cs:1850,10)
--(axis cs:1900,10)
--(axis cs:1950,10)
--(axis cs:2000,5)
--(axis cs:2050,5)
--(axis cs:2100,4.88)
--(axis cs:2150,4.82251315825924)
--(axis cs:2200,4.79503846381456)
--(axis cs:2250,4.76840695509794)
--(axis cs:2300,4.78367793936498)
--(axis cs:2350,5.05119819413323)
--(axis cs:2400,5.14501655647292)
--(axis cs:2450,5.45166852264521)
--(axis cs:2500,5.46116357785664)
--(axis cs:2550,5.6258337398375)
--(axis cs:2600,5.64559962546825)
--(axis cs:2650,5.72935318727453)
--(axis cs:2700,5.77406856069774)
--(axis cs:2750,5.91900062421997)
--(axis cs:2800,5.94476418591716)
--(axis cs:2850,6.05344928413053)
--(axis cs:2900,6.08210818714014)
--(axis cs:2950,6.17198901107195)
--(axis cs:3000,6.20760666305598)
--(axis cs:3050,6.25166852264521)
--(axis cs:3100,6.30078988415591)
--(axis cs:3150,6.30078988415591)
--(axis cs:3200,6.30078988415591)
--(axis cs:3250,6.33595699049047)
--(axis cs:3300,6.44689106195346)
--(axis cs:3350,6.49618716010885)
--(axis cs:3400,6.49618716010885)
--(axis cs:3450,6.53667504192892)
--(axis cs:3500,6.53667504192892)
--(axis cs:3550,6.57843940270618)
--(axis cs:3600,6.63358160946537)
--(axis cs:3650,6.64628081928981)
--(axis cs:3700,6.64628081928981)
--(axis cs:3750,6.72)
--(axis cs:3800,6.73518002592747)
--(axis cs:3850,6.80250490197963)
--(axis cs:3900,6.80250490197963)
--(axis cs:3950,6.84)
--(axis cs:4000,6.82028577261856)
--(axis cs:4050,6.82028577261856)
--(axis cs:4100,6.84114379161375)
--(axis cs:4150,6.8918682764604)
--(axis cs:4200,6.8918682764604)
--(axis cs:4250,6.8918682764604)
--(axis cs:4300,6.91396696778613)
--(axis cs:4350,6.93667504192892)
--(axis cs:4400,6.93667504192892)
--(axis cs:4450,6.93667504192892)
--(axis cs:4500,6.93667504192892)
--(axis cs:4550,6.99103259225934)
--(axis cs:4600,6.99103259225934)
--(axis cs:4650,7.01518002592747)
--(axis cs:4700,7.01518002592747)
--(axis cs:4750,7.01518002592747)
--(axis cs:4800,7.01518002592747)
--(axis cs:4850,7.01518002592747)
--(axis cs:4900,7.04)
--(axis cs:4950,7.09172374697018)
--(axis cs:5000,7.09172374697018)
--(axis cs:5050,7.11866814486508)
--(axis cs:5100,7.11866814486508)
--(axis cs:5150,7.11866814486508)
--(axis cs:5200,7.11358160946537)
--(axis cs:5250,7.11358160946537)
--(axis cs:5300,7.14161500665039)
--(axis cs:5350,7.17040997383487)
--(axis cs:5400,7.2)
--(axis cs:5450,7.2)
--(axis cs:5500,7.23042388108065)
--(axis cs:5550,7.23042388108065)
--(axis cs:5600,7.26172670820796)
--(axis cs:5650,7.26172670820796)
--(axis cs:5700,7.2939611320766)
--(axis cs:5750,7.2939611320766)
--(axis cs:5800,7.2939611320766)
--(axis cs:5850,7.2939611320766)
--(axis cs:5900,7.2939611320766)
--(axis cs:5950,7.2939611320766)
--(axis cs:6000,1.2939611320766)
--(axis cs:6050,1.2939611320766)
--(axis cs:6100,1.61040997383487)
--(axis cs:6150,2.21678404338008)
--(axis cs:6200,3.6516031894254)
--(axis cs:6250,4.58022224966384)
--(axis cs:6300,5.081862481883)
--(axis cs:6350,5.28409016809953)
--(axis cs:6400,5.44083369533746)
--(axis cs:6450,5.75203524297471)
--(axis cs:6500,5.91027476675647)
--(axis cs:6550,5.93755886618572)
--(axis cs:6600,6)
--(axis cs:6650,6.09705039781424)
--(axis cs:6700,6.201862481883)
--(axis cs:6750,6.22250356126079)
--(axis cs:6800,6.26799082573633)
--(axis cs:6850,6.31536134715131)
--(axis cs:6900,6.38837508454833)
--(axis cs:6950,6.45107668306736)
--(axis cs:7000,6.45107668306736)
--(axis cs:7050,6.49032474380425)
--(axis cs:7100,6.54501655647293)
--(axis cs:7150,6.56)
--(axis cs:7200,6.59162509150806)
--(axis cs:7250,6.65166852264521)
--(axis cs:7300,6.65166852264521)
--(axis cs:7350,6.65166852264521)
--(axis cs:7400,6.66926702483506)
--(axis cs:7450,6.71446571411132)
--(axis cs:7500,6.71446571411132)
--(axis cs:7550,6.73308872618455)
--(axis cs:7600,6.8)
--(axis cs:7650,6.84947781543039)
--(axis cs:7700,6.87037323828867)
--(axis cs:7750,6.99103259225934)
--(axis cs:7800,6.99103259225934)
--(axis cs:7850,7.04805405652205)
--(axis cs:7900,7.07314396995515)
--(axis cs:7950,7.07314396995515)
--(axis cs:8000,7.1255437353462)
--(axis cs:8050,7.1255437353462)
--(axis cs:8100,7.1255437353462)
--(axis cs:8150,7.1255437353462)
--(axis cs:8200,7.1255437353462)
--(axis cs:8250,7.1255437353462)
--(axis cs:8300,7.15290212484969)
--(axis cs:8350,7.17485044646689)
--(axis cs:8400,7.17485044646689)
--(axis cs:8450,7.20415279804448)
--(axis cs:8500,7.20415279804448)
--(axis cs:8550,7.20415279804448)
--(axis cs:8600,7.23042388108065)
--(axis cs:8650,7.23042388108065)
--(axis cs:8700,7.23042388108065)
--(axis cs:8750,7.26172670820796)
--(axis cs:8800,7.26172670820796)
--(axis cs:8850,7.25966675920785)
--(axis cs:8900,7.25966675920785)
--(axis cs:8950,7.29212246173204)
--(axis cs:9000,7.29212246173204)
--(axis cs:9050,7.29212246173204)
--(axis cs:9100,7.29212246173204)
--(axis cs:9150,7.29212246173204)
--(axis cs:9200,7.29212246173204)
--(axis cs:9250,7.29212246173204)
--(axis cs:9300,7.29212246173204)
--(axis cs:9350,7.29212246173204)
--(axis cs:9400,7.3255437353462)
--(axis cs:9450,7.36)
--(axis cs:9500,7.36)
--(axis cs:9550,7.36)
--(axis cs:9600,7.36)
--(axis cs:9650,7.36)
--(axis cs:9700,7.36)
--(axis cs:9750,7.36)
--(axis cs:9800,7.36)
--(axis cs:9850,7.36)
--(axis cs:9900,7.36)
--(axis cs:9950,7.4)
--(axis cs:10000,7.43724790862666)
--(axis cs:10000,8.60275209137334)
--(axis cs:10000,8.60275209137334)
--(axis cs:9950,8.6)
--(axis cs:9900,8.52)
--(axis cs:9850,8.52)
--(axis cs:9800,8.52)
--(axis cs:9750,8.52)
--(axis cs:9700,8.52)
--(axis cs:9650,8.52)
--(axis cs:9600,8.52)
--(axis cs:9550,8.48)
--(axis cs:9500,8.48)
--(axis cs:9450,8.48)
--(axis cs:9400,8.4744562646538)
--(axis cs:9350,8.46787753826796)
--(axis cs:9300,8.46787753826796)
--(axis cs:9250,8.46787753826796)
--(axis cs:9200,8.46787753826796)
--(axis cs:9150,8.46787753826796)
--(axis cs:9100,8.46787753826796)
--(axis cs:9050,8.46787753826796)
--(axis cs:9000,8.46787753826796)
--(axis cs:8950,8.46787753826796)
--(axis cs:8900,8.46033324079215)
--(axis cs:8850,8.46033324079215)
--(axis cs:8800,8.41827329179204)
--(axis cs:8750,8.41827329179204)
--(axis cs:8700,8.40957611891935)
--(axis cs:8650,8.40957611891935)
--(axis cs:8600,8.40957611891935)
--(axis cs:8550,8.35584720195552)
--(axis cs:8500,8.35584720195552)
--(axis cs:8450,8.35584720195552)
--(axis cs:8400,8.34514955353311)
--(axis cs:8350,8.34514955353311)
--(axis cs:8300,8.28709787515031)
--(axis cs:8250,8.2744562646538)
--(axis cs:8200,8.2744562646538)
--(axis cs:8150,8.2744562646538)
--(axis cs:8100,8.2744562646538)
--(axis cs:8050,8.2744562646538)
--(axis cs:8000,8.2744562646538)
--(axis cs:7950,8.24685603004485)
--(axis cs:7900,8.24685603004485)
--(axis cs:7850,8.23194594347795)
--(axis cs:7800,8.24896740774066)
--(axis cs:7750,8.24896740774066)
--(axis cs:7700,8.20962676171133)
--(axis cs:7650,8.19052218456961)
--(axis cs:7600,8.2)
--(axis cs:7550,8.18691127381545)
--(axis cs:7500,8.16553428588868)
--(axis cs:7450,8.16553428588868)
--(axis cs:7400,8.17073297516494)
--(axis cs:7350,8.14833147735479)
--(axis cs:7300,8.14833147735479)
--(axis cs:7250,8.14833147735479)
--(axis cs:7200,8.12837490849194)
--(axis cs:7150,8.08)
--(axis cs:7100,8.05498344352707)
--(axis cs:7050,8.02967525619575)
--(axis cs:7000,8.02892331693264)
--(axis cs:6950,8.02892331693264)
--(axis cs:6900,8.05162491545167)
--(axis cs:6850,8.04463865284869)
--(axis cs:6800,8.01200917426367)
--(axis cs:6750,7.97749643873921)
--(axis cs:6700,7.918137518117)
--(axis cs:6650,7.86294960218576)
--(axis cs:6600,7.8)
--(axis cs:6550,7.74244113381428)
--(axis cs:6500,7.72972523324353)
--(axis cs:6450,7.56796475702529)
--(axis cs:6400,7.35916630466254)
--(axis cs:6350,7.23590983190047)
--(axis cs:6300,6.798137518117)
--(axis cs:6250,6.37977775033616)
--(axis cs:6200,5.7083968105746)
--(axis cs:6150,4.58321595661992)
--(axis cs:6100,2.82959002616513)
--(axis cs:6050,2.4260388679234)
--(axis cs:6000,2.4260388679234)
--(axis cs:5950,8.4260388679234)
--(axis cs:5900,8.4260388679234)
--(axis cs:5850,8.4260388679234)
--(axis cs:5800,8.4260388679234)
--(axis cs:5750,8.4260388679234)
--(axis cs:5700,8.4260388679234)
--(axis cs:5650,8.41827329179204)
--(axis cs:5600,8.41827329179204)
--(axis cs:5550,8.40957611891935)
--(axis cs:5500,8.40957611891935)
--(axis cs:5450,8.4)
--(axis cs:5400,8.4)
--(axis cs:5350,8.38959002616513)
--(axis cs:5300,8.37838499334961)
--(axis cs:5250,8.36641839053463)
--(axis cs:5200,8.36641839053463)
--(axis cs:5150,8.32133185513492)
--(axis cs:5100,8.32133185513492)
--(axis cs:5050,8.32133185513492)
--(axis cs:5000,8.30827625302982)
--(axis cs:4950,8.30827625302982)
--(axis cs:4900,8.28)
--(axis cs:4850,8.26481997407253)
--(axis cs:4800,8.26481997407253)
--(axis cs:4750,8.26481997407253)
--(axis cs:4700,8.26481997407253)
--(axis cs:4650,8.26481997407253)
--(axis cs:4600,8.24896740774066)
--(axis cs:4550,8.24896740774066)
--(axis cs:4500,8.26332495807108)
--(axis cs:4450,8.26332495807108)
--(axis cs:4400,8.26332495807108)
--(axis cs:4350,8.26332495807108)
--(axis cs:4300,8.24603303221387)
--(axis cs:4250,8.2281317235396)
--(axis cs:4200,8.2281317235396)
--(axis cs:4150,8.2281317235396)
--(axis cs:4100,8.23885620838625)
--(axis cs:4050,8.21971422738144)
--(axis cs:4000,8.21971422738144)
--(axis cs:3950,8.12)
--(axis cs:3900,8.07749509802037)
--(axis cs:3850,8.07749509802037)
--(axis cs:3800,7.98481997407253)
--(axis cs:3750,7.96)
--(axis cs:3700,7.91371918071019)
--(axis cs:3650,7.91371918071019)
--(axis cs:3600,7.88641839053463)
--(axis cs:3550,7.86156059729382)
--(axis cs:3500,7.86332495807108)
--(axis cs:3450,7.86332495807108)
--(axis cs:3400,7.86381283989115)
--(axis cs:3350,7.86381283989115)
--(axis cs:3300,7.83310893804654)
--(axis cs:3250,7.82404300950953)
--(axis cs:3200,7.81921011584409)
--(axis cs:3150,7.81921011584409)
--(axis cs:3100,7.81921011584409)
--(axis cs:3050,7.74833147735479)
--(axis cs:3000,7.67239333694402)
--(axis cs:2950,7.62801098892805)
--(axis cs:2900,7.59789181285986)
--(axis cs:2850,7.58655071586947)
--(axis cs:2800,7.53523581408284)
--(axis cs:2750,7.52099937578003)
--(axis cs:2700,7.46593143930226)
--(axis cs:2650,7.43064681272547)
--(axis cs:2600,7.35440037453175)
--(axis cs:2550,7.33416626016251)
--(axis cs:2500,7.17883642214336)
--(axis cs:2450,6.94833147735479)
--(axis cs:2400,6.65498344352708)
--(axis cs:2350,6.46880180586677)
--(axis cs:2300,5.97632206063502)
--(axis cs:2250,5.71159304490206)
--(axis cs:2200,5.44496153618544)
--(axis cs:2150,5.29748684174076)
--(axis cs:2100,5.16)
--(axis cs:2050,5)
--(axis cs:2000,5)
--(axis cs:1950,10)
--(axis cs:1900,10)
--(axis cs:1850,10)
--(axis cs:1800,10)
--(axis cs:1750,10)
--(axis cs:1700,10)
--(axis cs:1650,10)
--(axis cs:1600,10)
--(axis cs:1550,10)
--(axis cs:1500,10)
--(axis cs:1450,10)
--(axis cs:1400,10)
--(axis cs:1350,10)
--(axis cs:1300,10)
--(axis cs:1250,10)
--(axis cs:1200,10)
--(axis cs:1150,10)
--(axis cs:1100,10)
--(axis cs:1050,10)
--(axis cs:1000,10)
--(axis cs:950,10)
--(axis cs:900,10)
--(axis cs:850,10)
--(axis cs:800,10)
--(axis cs:750,10)
--(axis cs:700,10)
--(axis cs:650,10)
--(axis cs:600,10)
--(axis cs:550,10)
--(axis cs:500,10)
--(axis cs:450,10)
--(axis cs:400,10)
--(axis cs:350,10)
--(axis cs:300,10)
--(axis cs:250,10)
--(axis cs:200,10)
--(axis cs:150,10)
--(axis cs:100,10)
--(axis cs:50,10)
--(axis cs:0,10)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:50,10)
--(axis cs:100,10)
--(axis cs:150,10)
--(axis cs:200,10)
--(axis cs:250,10)
--(axis cs:300,10)
--(axis cs:350,10)
--(axis cs:400,10)
--(axis cs:450,10)
--(axis cs:500,10)
--(axis cs:550,10)
--(axis cs:600,10)
--(axis cs:650,10)
--(axis cs:700,10)
--(axis cs:750,10)
--(axis cs:800,10)
--(axis cs:850,10)
--(axis cs:900,10)
--(axis cs:950,10)
--(axis cs:1000,10)
--(axis cs:1050,10)
--(axis cs:1100,10)
--(axis cs:1150,9.88)
--(axis cs:1200,9.88)
--(axis cs:1250,9.84404082057734)
--(axis cs:1300,9.84404082057734)
--(axis cs:1350,9.84404082057734)
--(axis cs:1400,9.84404082057734)
--(axis cs:1450,9.84404082057734)
--(axis cs:1500,9.80870680067499)
--(axis cs:1550,9.80870680067499)
--(axis cs:1600,9.80870680067499)
--(axis cs:1650,9.80870680067499)
--(axis cs:1700,9.8)
--(axis cs:1750,9.8)
--(axis cs:1800,9.8)
--(axis cs:1850,9.79503846381456)
--(axis cs:1900,9.79503846381456)
--(axis cs:1950,9.79503846381456)
--(axis cs:2000,4.79503846381456)
--(axis cs:2050,4.79503846381456)
--(axis cs:2100,4.79301296854205)
--(axis cs:2150,4.85968757625672)
--(axis cs:2200,5.25868534757303)
--(axis cs:2250,5.6516031894254)
--(axis cs:2300,5.95063126140338)
--(axis cs:2350,6.46191684803531)
--(axis cs:2400,6.64088932828044)
--(axis cs:2450,6.99365920775359)
--(axis cs:2500,7.11321596971643)
--(axis cs:2550,7.27027476675647)
--(axis cs:2600,7.37837363085848)
--(axis cs:2650,7.47721381559508)
--(axis cs:2700,7.68)
--(axis cs:2750,7.72528150943547)
--(axis cs:2800,7.78607692700117)
--(axis cs:2850,7.85639789939498)
--(axis cs:2900,7.92557715602033)
--(axis cs:2950,7.94678788880707)
--(axis cs:3000,7.97198901107195)
--(axis cs:3050,7.97198901107195)
--(axis cs:3100,7.97198901107195)
--(axis cs:3150,8.02417879327307)
--(axis cs:3200,8.02417879327307)
--(axis cs:3250,8.16754446796632)
--(axis cs:3300,8.19742470334907)
--(axis cs:3350,8.2590330121496)
--(axis cs:3400,8.29172374697018)
--(axis cs:3450,8.39724790862666)
--(axis cs:3500,8.4)
--(axis cs:3550,8.40388312797002)
--(axis cs:3600,8.40881064647762)
--(axis cs:3650,8.45262451434568)
--(axis cs:3700,8.53966675920785)
--(axis cs:3750,8.58172670820796)
--(axis cs:3800,8.58172670820796)
--(axis cs:3850,8.58172670820796)
--(axis cs:3900,8.6)
--(axis cs:3950,8.6)
--(axis cs:4000,8.65485044646689)
--(axis cs:4050,8.65485044646689)
--(axis cs:4100,8.66636711681377)
--(axis cs:4150,8.71290212484969)
--(axis cs:4200,8.7255437353462)
--(axis cs:4250,8.7255437353462)
--(axis cs:4300,8.70550834017051)
--(axis cs:4350,8.70550834017051)
--(axis cs:4400,8.72)
--(axis cs:4450,8.73518002592747)
--(axis cs:4500,8.73518002592747)
--(axis cs:4550,8.75103259225935)
--(axis cs:4600,8.73667504192892)
--(axis cs:4650,8.80250490197963)
--(axis cs:4700,8.80250490197963)
--(axis cs:4750,8.80250490197963)
--(axis cs:4800,8.80250490197963)
--(axis cs:4850,8.80250490197963)
--(axis cs:4900,8.80250490197963)
--(axis cs:4950,8.80250490197963)
--(axis cs:5000,8.82093818765318)
--(axis cs:5050,8.82093818765318)
--(axis cs:5100,8.82093818765318)
--(axis cs:5150,8.82093818765318)
--(axis cs:5200,8.82093818765318)
--(axis cs:5250,8.89172374697018)
--(axis cs:5300,8.89172374697018)
--(axis cs:5350,8.91205263385717)
--(axis cs:5400,8.93304036378026)
--(axis cs:5450,8.93304036378026)
--(axis cs:5500,8.93304036378026)
--(axis cs:5550,8.93304036378026)
--(axis cs:5600,8.93304036378026)
--(axis cs:5650,8.93304036378026)
--(axis cs:5700,8.93304036378026)
--(axis cs:5750,8.95469016198314)
--(axis cs:5800,8.95469016198314)
--(axis cs:5850,8.95469016198314)
--(axis cs:5900,8.95469016198314)
--(axis cs:5950,8.95469016198314)
--(axis cs:6000,2.95469016198314)
--(axis cs:6050,2.95469016198314)
--(axis cs:6100,3.22722831921774)
--(axis cs:6150,3.79721381559508)
--(axis cs:6200,4.60235566134332)
--(axis cs:6250,5.37907447065027)
--(axis cs:6300,5.90397231867053)
--(axis cs:6350,6.23347390451016)
--(axis cs:6400,6.51769486233637)
--(axis cs:6450,6.81480571903891)
--(axis cs:6500,7.00698302315893)
--(axis cs:6550,6.98102093995837)
--(axis cs:6600,7.2)
--(axis cs:6650,7.22326666909073)
--(axis cs:6700,7.34764042176344)
--(axis cs:6750,7.44873714000844)
--(axis cs:6800,7.54615790900186)
--(axis cs:6850,7.54615790900186)
--(axis cs:6900,7.60273151202155)
--(axis cs:6950,7.66583373983749)
--(axis cs:7000,7.68455725487043)
--(axis cs:7050,7.68455725487043)
--(axis cs:7100,7.84602267034883)
--(axis cs:7150,7.91897503240933)
--(axis cs:7200,7.94476418591716)
--(axis cs:7250,7.99795140815931)
--(axis cs:7300,7.99795140815931)
--(axis cs:7350,8.02540333075852)
--(axis cs:7400,8.08210818714014)
--(axis cs:7450,8.08210818714014)
--(axis cs:7500,8.14135258749523)
--(axis cs:7550,8.23544340184766)
--(axis cs:7600,8.26833534136838)
--(axis cs:7650,8.34206194973287)
--(axis cs:7700,8.35544340184766)
--(axis cs:7750,8.42897332470012)
--(axis cs:7800,8.45166852264521)
--(axis cs:7850,8.46476418591716)
--(axis cs:7900,8.46476418591716)
--(axis cs:7950,8.46476418591716)
--(axis cs:8000,8.50437122281339)
--(axis cs:8050,8.50437122281339)
--(axis cs:8100,8.51897503240933)
--(axis cs:8150,8.56)
--(axis cs:8200,8.60216533017213)
--(axis cs:8250,8.60216533017213)
--(axis cs:8300,8.6788897449072)
--(axis cs:8350,8.6788897449072)
--(axis cs:8400,8.69639789939498)
--(axis cs:8450,8.69639789939498)
--(axis cs:8500,8.69639789939498)
--(axis cs:8550,8.74257616903349)
--(axis cs:8600,8.74257616903349)
--(axis cs:8650,8.76114379161375)
--(axis cs:8700,8.80947781543039)
--(axis cs:8750,8.8)
--(axis cs:8800,8.82028577261856)
--(axis cs:8850,8.81308872618455)
--(axis cs:8900,8.83446571411132)
--(axis cs:8950,8.85639789939498)
--(axis cs:9000,8.85639789939498)
--(axis cs:9050,8.85639789939498)
--(axis cs:9100,8.8788897449072)
--(axis cs:9150,8.8788897449072)
--(axis cs:9200,8.8788897449072)
--(axis cs:9250,8.93036241401733)
--(axis cs:9300,8.93036241401733)
--(axis cs:9350,8.93036241401733)
--(axis cs:9400,8.93036241401733)
--(axis cs:9450,8.93036241401733)
--(axis cs:9500,8.93036241401733)
--(axis cs:9550,8.93036241401733)
--(axis cs:9600,8.92557715602033)
--(axis cs:9650,8.92557715602033)
--(axis cs:9700,8.92557715602033)
--(axis cs:9750,8.94978876381741)
--(axis cs:9800,8.94678788880707)
--(axis cs:9850,8.94678788880707)
--(axis cs:9900,8.94678788880707)
--(axis cs:9950,8.94501655647293)
--(axis cs:10000,8.94501655647293)
--(axis cs:10000,10.4549834435271)
--(axis cs:10000,10.4549834435271)
--(axis cs:9950,10.4549834435271)
--(axis cs:9900,10.4132121111929)
--(axis cs:9850,10.4132121111929)
--(axis cs:9800,10.4132121111929)
--(axis cs:9750,10.3702112361826)
--(axis cs:9700,10.3544228439797)
--(axis cs:9650,10.3544228439797)
--(axis cs:9600,10.3544228439797)
--(axis cs:9550,10.3096375859827)
--(axis cs:9500,10.3096375859827)
--(axis cs:9450,10.3096375859827)
--(axis cs:9400,10.3096375859827)
--(axis cs:9350,10.3096375859827)
--(axis cs:9300,10.3096375859827)
--(axis cs:9250,10.3096375859827)
--(axis cs:9200,10.3211102550928)
--(axis cs:9150,10.3211102550928)
--(axis cs:9100,10.3211102550928)
--(axis cs:9050,10.303602100605)
--(axis cs:9000,10.303602100605)
--(axis cs:8950,10.303602100605)
--(axis cs:8900,10.2855342858887)
--(axis cs:8850,10.2669112738154)
--(axis cs:8800,10.2197142273814)
--(axis cs:8750,10.2)
--(axis cs:8700,10.1505221845696)
--(axis cs:8650,10.1588562083862)
--(axis cs:8600,10.1374238309665)
--(axis cs:8550,10.1374238309665)
--(axis cs:8500,10.143602100605)
--(axis cs:8450,10.143602100605)
--(axis cs:8400,10.143602100605)
--(axis cs:8350,10.1211102550928)
--(axis cs:8300,10.1211102550928)
--(axis cs:8250,10.0778346698279)
--(axis cs:8200,10.0778346698279)
--(axis cs:8150,10.08)
--(axis cs:8100,10.0810249675907)
--(axis cs:8050,10.0556287771866)
--(axis cs:8000,10.0556287771866)
--(axis cs:7950,10.0552358140828)
--(axis cs:7900,10.0552358140828)
--(axis cs:7850,10.0552358140828)
--(axis cs:7800,9.94833147735479)
--(axis cs:7750,9.89102667529988)
--(axis cs:7700,9.76455659815234)
--(axis cs:7650,9.69793805026713)
--(axis cs:7600,9.65166465863162)
--(axis cs:7550,9.64455659815234)
--(axis cs:7500,9.61864741250478)
--(axis cs:7450,9.59789181285986)
--(axis cs:7400,9.59789181285986)
--(axis cs:7350,9.57459666924148)
--(axis cs:7300,9.56204859184069)
--(axis cs:7250,9.56204859184069)
--(axis cs:7200,9.53523581408284)
--(axis cs:7150,9.48102496759067)
--(axis cs:7100,9.43397732965117)
--(axis cs:7050,9.43544274512957)
--(axis cs:7000,9.43544274512957)
--(axis cs:6950,9.3741662601625)
--(axis cs:6900,9.35726848797845)
--(axis cs:6850,9.29384209099814)
--(axis cs:6800,9.29384209099814)
--(axis cs:6750,9.27126285999156)
--(axis cs:6700,9.17235957823656)
--(axis cs:6650,9.05673333090927)
--(axis cs:6600,9)
--(axis cs:6550,8.93897906004163)
--(axis cs:6500,8.83301697684107)
--(axis cs:6450,8.74519428096109)
--(axis cs:6400,8.60230513766363)
--(axis cs:6350,8.44652609548984)
--(axis cs:6300,8.21602768132947)
--(axis cs:6250,7.54092552934973)
--(axis cs:6200,6.63764433865668)
--(axis cs:6150,5.52278618440492)
--(axis cs:6100,4.49277168078225)
--(axis cs:6050,4.16530983801686)
--(axis cs:6000,4.16530983801686)
--(axis cs:5950,10.1653098380169)
--(axis cs:5900,10.1653098380169)
--(axis cs:5850,10.1653098380169)
--(axis cs:5800,10.1653098380169)
--(axis cs:5750,10.1653098380169)
--(axis cs:5700,10.1469596362197)
--(axis cs:5650,10.1469596362197)
--(axis cs:5600,10.1469596362197)
--(axis cs:5550,10.1469596362197)
--(axis cs:5500,10.1469596362197)
--(axis cs:5450,10.1469596362197)
--(axis cs:5400,10.1469596362197)
--(axis cs:5350,10.1279473661428)
--(axis cs:5300,10.1082762530298)
--(axis cs:5250,10.1082762530298)
--(axis cs:5200,10.0990618123468)
--(axis cs:5150,10.0990618123468)
--(axis cs:5100,10.0990618123468)
--(axis cs:5050,10.0990618123468)
--(axis cs:5000,10.0990618123468)
--(axis cs:4950,10.0774950980204)
--(axis cs:4900,10.0774950980204)
--(axis cs:4850,10.0774950980204)
--(axis cs:4800,10.0774950980204)
--(axis cs:4750,10.0774950980204)
--(axis cs:4700,10.0774950980204)
--(axis cs:4650,10.0774950980204)
--(axis cs:4600,10.0633249580711)
--(axis cs:4550,10.0089674077407)
--(axis cs:4500,9.98481997407253)
--(axis cs:4450,9.98481997407253)
--(axis cs:4400,9.96)
--(axis cs:4350,9.93449165982949)
--(axis cs:4300,9.93449165982949)
--(axis cs:4250,9.8744562646538)
--(axis cs:4200,9.8744562646538)
--(axis cs:4150,9.84709787515031)
--(axis cs:4100,9.85363288318623)
--(axis cs:4050,9.82514955353311)
--(axis cs:4000,9.82514955353311)
--(axis cs:3950,9.8)
--(axis cs:3900,9.8)
--(axis cs:3850,9.73827329179204)
--(axis cs:3800,9.73827329179204)
--(axis cs:3750,9.73827329179204)
--(axis cs:3700,9.74033324079215)
--(axis cs:3650,9.70737548565432)
--(axis cs:3600,9.67118935352238)
--(axis cs:3550,9.63611687202997)
--(axis cs:3500,9.6)
--(axis cs:3450,9.56275209137334)
--(axis cs:3400,9.50827625302982)
--(axis cs:3350,9.5009669878504)
--(axis cs:3300,9.44257529665093)
--(axis cs:3250,9.43245553203368)
--(axis cs:3200,9.45582120672693)
--(axis cs:3150,9.45582120672693)
--(axis cs:3100,9.42801098892805)
--(axis cs:3050,9.42801098892805)
--(axis cs:3000,9.42801098892805)
--(axis cs:2950,9.41321211119293)
--(axis cs:2900,9.35442284397967)
--(axis cs:2850,9.30360210060502)
--(axis cs:2800,9.29392307299883)
--(axis cs:2750,9.23471849056453)
--(axis cs:2700,9.24)
--(axis cs:2650,9.20278618440492)
--(axis cs:2600,9.10162636914152)
--(axis cs:2550,9.08972523324353)
--(axis cs:2500,9.00678403028357)
--(axis cs:2450,8.76634079224641)
--(axis cs:2400,8.43911067171956)
--(axis cs:2350,8.33808315196469)
--(axis cs:2300,8.00936873859662)
--(axis cs:2250,7.7083968105746)
--(axis cs:2200,6.78131465242697)
--(axis cs:2150,6.14031242374328)
--(axis cs:2100,5.48698703145795)
--(axis cs:2050,5.44496153618544)
--(axis cs:2000,5.44496153618544)
--(axis cs:1950,10.4449615361854)
--(axis cs:1900,10.4449615361854)
--(axis cs:1850,10.4449615361854)
--(axis cs:1800,10.4)
--(axis cs:1750,10.4)
--(axis cs:1700,10.4)
--(axis cs:1650,10.351293199325)
--(axis cs:1600,10.351293199325)
--(axis cs:1550,10.351293199325)
--(axis cs:1500,10.351293199325)
--(axis cs:1450,10.2359591794227)
--(axis cs:1400,10.2359591794227)
--(axis cs:1350,10.2359591794227)
--(axis cs:1300,10.2359591794227)
--(axis cs:1250,10.2359591794227)
--(axis cs:1200,10.16)
--(axis cs:1150,10.16)
--(axis cs:1100,10)
--(axis cs:1050,10)
--(axis cs:1000,10)
--(axis cs:950,10)
--(axis cs:900,10)
--(axis cs:850,10)
--(axis cs:800,10)
--(axis cs:750,10)
--(axis cs:700,10)
--(axis cs:650,10)
--(axis cs:600,10)
--(axis cs:550,10)
--(axis cs:500,10)
--(axis cs:450,10)
--(axis cs:400,10)
--(axis cs:350,10)
--(axis cs:300,10)
--(axis cs:250,10)
--(axis cs:200,10)
--(axis cs:150,10)
--(axis cs:100,10)
--(axis cs:50,10)
--(axis cs:0,10)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:50,10)
--(axis cs:100,10)
--(axis cs:150,10)
--(axis cs:200,10)
--(axis cs:250,10)
--(axis cs:300,10)
--(axis cs:350,10)
--(axis cs:400,10)
--(axis cs:450,10)
--(axis cs:500,10)
--(axis cs:550,10)
--(axis cs:600,10)
--(axis cs:650,10)
--(axis cs:700,10)
--(axis cs:750,10)
--(axis cs:800,10)
--(axis cs:850,10)
--(axis cs:900,10)
--(axis cs:950,10)
--(axis cs:1000,10)
--(axis cs:1050,10)
--(axis cs:1100,10)
--(axis cs:1150,10)
--(axis cs:1200,10)
--(axis cs:1250,10)
--(axis cs:1300,10)
--(axis cs:1350,10)
--(axis cs:1400,10)
--(axis cs:1450,10)
--(axis cs:1500,10)
--(axis cs:1550,9.80870680067499)
--(axis cs:1600,9.79581254575403)
--(axis cs:1650,9.8)
--(axis cs:1700,9.80575369645584)
--(axis cs:1750,9.74934003354313)
--(axis cs:1800,9.80286446891263)
--(axis cs:1850,9.81821712379248)
--(axis cs:1900,9.7718682764604)
--(axis cs:1950,9.79037323828867)
--(axis cs:2000,4.79037323828867)
--(axis cs:2050,4.88458645397145)
--(axis cs:2100,5.09022938193398)
--(axis cs:2150,5.90455488498967)
--(axis cs:2200,6.81910749846384)
--(axis cs:2250,7.40214491100143)
--(axis cs:2300,8.04435814861923)
--(axis cs:2350,8.45107668306736)
--(axis cs:2400,8.59162509150806)
--(axis cs:2450,8.7140223328156)
--(axis cs:2500,8.70557280900008)
--(axis cs:2550,8.84477547928716)
--(axis cs:2600,8.91900062421997)
--(axis cs:2650,9.02540333075852)
--(axis cs:2700,9.20760666305598)
--(axis cs:2750,9.31317611811711)
--(axis cs:2800,9.38442616983782)
--(axis cs:2850,9.45262451434568)
--(axis cs:2900,9.50722831921775)
--(axis cs:2950,9.54811765836887)
--(axis cs:3000,9.55742470334907)
--(axis cs:3050,9.65485044646689)
--(axis cs:3100,9.66636711681377)
--(axis cs:3150,9.69172374697018)
--(axis cs:3200,9.69172374697018)
--(axis cs:3250,9.78367793936498)
--(axis cs:3300,9.85114149386688)
--(axis cs:3350,9.86868572571657)
--(axis cs:3400,9.88693804872423)
--(axis cs:3450,9.89172374697018)
--(axis cs:3500,9.97700746273275)
--(axis cs:3550,10)
--(axis cs:3600,10.0862808192898)
--(axis cs:3650,10.1748504464669)
--(axis cs:3700,10.1748504464669)
--(axis cs:3750,10.1748504464669)
--(axis cs:3800,10.2304238810807)
--(axis cs:3850,10.292122461732)
--(axis cs:3900,10.292122461732)
--(axis cs:3950,10.292122461732)
--(axis cs:4000,10.292122461732)
--(axis cs:4050,10.292122461732)
--(axis cs:4100,10.2917237469702)
--(axis cs:4150,10.2917237469702)
--(axis cs:4200,10.3253572501073)
--(axis cs:4250,10.3253572501073)
--(axis cs:4300,10.3253572501073)
--(axis cs:4350,10.36)
--(axis cs:4400,10.36)
--(axis cs:4450,10.3957305608134)
--(axis cs:4500,10.3957305608134)
--(axis cs:4550,10.3957305608134)
--(axis cs:4600,10.3972479086267)
--(axis cs:4650,10.3972479086267)
--(axis cs:4700,10.3972479086267)
--(axis cs:4750,10.3972479086267)
--(axis cs:4800,10.3972479086267)
--(axis cs:4850,10.4)
--(axis cs:4900,10.40388312797)
--(axis cs:4950,10.40388312797)
--(axis cs:5000,10.4413348181162)
--(axis cs:5050,10.52)
--(axis cs:5100,10.52)
--(axis cs:5150,10.52)
--(axis cs:5200,10.532122461732)
--(axis cs:5250,10.532122461732)
--(axis cs:5300,10.532122461732)
--(axis cs:5350,10.5739611320766)
--(axis cs:5400,10.581726708208)
--(axis cs:5450,10.581726708208)
--(axis cs:5500,10.581726708208)
--(axis cs:5550,10.6253830150455)
--(axis cs:5600,10.6253830150455)
--(axis cs:5650,10.6253830150455)
--(axis cs:5700,10.6253830150455)
--(axis cs:5750,10.6253830150455)
--(axis cs:5800,10.6253830150455)
--(axis cs:5850,10.6253830150455)
--(axis cs:5900,10.6253830150455)
--(axis cs:5950,10.6253830150455)
--(axis cs:6000,4.63431457505076)
--(axis cs:6050,4.64415279804448)
--(axis cs:6100,4.85968757625672)
--(axis cs:6150,5.16100062578247)
--(axis cs:6200,6.05886436912357)
--(axis cs:6250,6.71004762012747)
--(axis cs:6300,7.36481157563002)
--(axis cs:6350,7.82116357785664)
--(axis cs:6400,8.34159234976009)
--(axis cs:6450,8.60824874473701)
--(axis cs:6500,8.66128310664273)
--(axis cs:6550,8.82926702483506)
--(axis cs:6600,8.90194707715935)
--(axis cs:6650,9.00353861898849)
--(axis cs:6700,9.0260259370841)
--(axis cs:6750,9.08)
--(axis cs:6800,9.19765111563072)
--(axis cs:6850,9.19765111563072)
--(axis cs:6900,9.26151689467383)
--(axis cs:6950,9.29470936780393)
--(axis cs:7000,9.36754446796632)
--(axis cs:7050,9.41470936780393)
--(axis cs:7100,9.45968757625671)
--(axis cs:7150,9.50722831921775)
--(axis cs:7200,9.57843940270618)
--(axis cs:7250,9.59007692762912)
--(axis cs:7300,9.59007692762912)
--(axis cs:7350,9.5860259370841)
--(axis cs:7400,9.57198901107195)
--(axis cs:7450,9.57198901107195)
--(axis cs:7500,9.6788897449072)
--(axis cs:7550,9.66926702483506)
--(axis cs:7600,9.66926702483506)
--(axis cs:7650,9.74501655647292)
--(axis cs:7700,9.74501655647292)
--(axis cs:7750,9.76528150943547)
--(axis cs:7800,9.76528150943547)
--(axis cs:7850,9.76)
--(axis cs:7900,9.76)
--(axis cs:7950,9.85166852264521)
--(axis cs:8000,9.85166852264521)
--(axis cs:8050,9.85166852264521)
--(axis cs:8100,9.84824874473701)
--(axis cs:8150,9.84824874473701)
--(axis cs:8200,9.84824874473701)
--(axis cs:8250,9.87162509150806)
--(axis cs:8300,9.94501655647293)
--(axis cs:8350,10.0235218944191)
--(axis cs:8400,10.0239576731426)
--(axis cs:8450,10.0239576731426)
--(axis cs:8500,10.0788897449072)
--(axis cs:8550,10.1075394747777)
--(axis cs:8600,10.1075394747777)
--(axis cs:8650,10.1368641667501)
--(axis cs:8700,10.1368641667501)
--(axis cs:8750,10.227619742788)
--(axis cs:8800,10.227619742788)
--(axis cs:8850,10.2291796067501)
--(axis cs:8900,10.2291796067501)
--(axis cs:8950,10.2644261698378)
--(axis cs:9000,10.2644261698378)
--(axis cs:9050,10.2644261698378)
--(axis cs:9100,10.2644261698378)
--(axis cs:9150,10.2644261698378)
--(axis cs:9200,10.2683353413684)
--(axis cs:9250,10.2683353413684)
--(axis cs:9300,10.2683353413684)
--(axis cs:9350,10.2683353413684)
--(axis cs:9400,10.2683353413684)
--(axis cs:9450,10.2683353413684)
--(axis cs:9500,10.2788897449072)
--(axis cs:9550,10.3483353413684)
--(axis cs:9600,10.3918139786366)
--(axis cs:9650,10.3918139786366)
--(axis cs:9700,10.4291796067501)
--(axis cs:9750,10.4291796067501)
--(axis cs:9800,10.4291796067501)
--(axis cs:9850,10.4291796067501)
--(axis cs:9900,10.4376511156307)
--(axis cs:9950,10.4376511156307)
--(axis cs:10000,10.4763735990785)
--(axis cs:10000,11.8036264009215)
--(axis cs:10000,11.8036264009215)
--(axis cs:9950,11.8023488843693)
--(axis cs:9900,11.8023488843693)
--(axis cs:9850,11.7708203932499)
--(axis cs:9800,11.7708203932499)
--(axis cs:9750,11.7708203932499)
--(axis cs:9700,11.7708203932499)
--(axis cs:9650,11.7681860213634)
--(axis cs:9600,11.7681860213634)
--(axis cs:9550,11.7316646586316)
--(axis cs:9500,11.7211102550928)
--(axis cs:9450,11.6516646586316)
--(axis cs:9400,11.6516646586316)
--(axis cs:9350,11.6516646586316)
--(axis cs:9300,11.6516646586316)
--(axis cs:9250,11.6516646586316)
--(axis cs:9200,11.6516646586316)
--(axis cs:9150,11.6155738301622)
--(axis cs:9100,11.6155738301622)
--(axis cs:9050,11.6155738301622)
--(axis cs:9000,11.6155738301622)
--(axis cs:8950,11.6155738301622)
--(axis cs:8900,11.5708203932499)
--(axis cs:8850,11.5708203932499)
--(axis cs:8800,11.532380257212)
--(axis cs:8750,11.532380257212)
--(axis cs:8700,11.5431358332499)
--(axis cs:8650,11.5431358332499)
--(axis cs:8600,11.5324605252223)
--(axis cs:8550,11.5324605252223)
--(axis cs:8500,11.5211102550928)
--(axis cs:8450,11.5360423268574)
--(axis cs:8400,11.5360423268574)
--(axis cs:8350,11.4964781055809)
--(axis cs:8300,11.4549834435271)
--(axis cs:8250,11.4083749084919)
--(axis cs:8200,11.391751255263)
--(axis cs:8150,11.391751255263)
--(axis cs:8100,11.391751255263)
--(axis cs:8050,11.3483314773548)
--(axis cs:8000,11.3483314773548)
--(axis cs:7950,11.3483314773548)
--(axis cs:7900,11.32)
--(axis cs:7850,11.32)
--(axis cs:7800,11.2747184905645)
--(axis cs:7750,11.2747184905645)
--(axis cs:7700,11.2549834435271)
--(axis cs:7650,11.2549834435271)
--(axis cs:7600,11.1707329751649)
--(axis cs:7550,11.1707329751649)
--(axis cs:7500,11.1211102550928)
--(axis cs:7450,11.0280109889281)
--(axis cs:7400,11.0280109889281)
--(axis cs:7350,10.9739740629159)
--(axis cs:7300,10.8899230723709)
--(axis cs:7250,10.8899230723709)
--(axis cs:7200,10.8615605972938)
--(axis cs:7150,10.7727716807823)
--(axis cs:7100,10.7403124237433)
--(axis cs:7050,10.7052906321961)
--(axis cs:7000,10.6324555320337)
--(axis cs:6950,10.5852906321961)
--(axis cs:6900,10.5784831053262)
--(axis cs:6850,10.5623488843693)
--(axis cs:6800,10.5623488843693)
--(axis cs:6750,10.44)
--(axis cs:6700,10.4139740629159)
--(axis cs:6650,10.3564613810115)
--(axis cs:6600,10.3380529228406)
--(axis cs:6550,10.3307329751649)
--(axis cs:6500,10.2187168933573)
--(axis cs:6450,10.151751255263)
--(axis cs:6400,10.0984076502399)
--(axis cs:6350,9.53883642214335)
--(axis cs:6300,9.35518842436998)
--(axis cs:6250,8.80995237987253)
--(axis cs:6200,7.82113563087643)
--(axis cs:6150,6.75899937421753)
--(axis cs:6100,6.14031242374328)
--(axis cs:6050,5.79584720195552)
--(axis cs:6000,5.76568542494924)
--(axis cs:5950,11.7346169849545)
--(axis cs:5900,11.7346169849545)
--(axis cs:5850,11.7346169849545)
--(axis cs:5800,11.7346169849545)
--(axis cs:5750,11.7346169849545)
--(axis cs:5700,11.7346169849545)
--(axis cs:5650,11.7346169849545)
--(axis cs:5600,11.7346169849545)
--(axis cs:5550,11.7346169849545)
--(axis cs:5500,11.738273291792)
--(axis cs:5450,11.738273291792)
--(axis cs:5400,11.738273291792)
--(axis cs:5350,11.7060388679234)
--(axis cs:5300,11.707877538268)
--(axis cs:5250,11.707877538268)
--(axis cs:5200,11.707877538268)
--(axis cs:5150,11.64)
--(axis cs:5100,11.64)
--(axis cs:5050,11.64)
--(axis cs:5000,11.6386651818838)
--(axis cs:4950,11.63611687203)
--(axis cs:4900,11.63611687203)
--(axis cs:4850,11.6)
--(axis cs:4800,11.5627520913733)
--(axis cs:4750,11.5627520913733)
--(axis cs:4700,11.5627520913733)
--(axis cs:4650,11.5627520913733)
--(axis cs:4600,11.5627520913733)
--(axis cs:4550,11.5242694391866)
--(axis cs:4500,11.5242694391866)
--(axis cs:4450,11.5242694391866)
--(axis cs:4400,11.52)
--(axis cs:4350,11.52)
--(axis cs:4300,11.5146427498927)
--(axis cs:4250,11.5146427498927)
--(axis cs:4200,11.5146427498927)
--(axis cs:4150,11.5082762530298)
--(axis cs:4100,11.5082762530298)
--(axis cs:4050,11.467877538268)
--(axis cs:4000,11.467877538268)
--(axis cs:3950,11.467877538268)
--(axis cs:3900,11.467877538268)
--(axis cs:3850,11.467877538268)
--(axis cs:3800,11.4095761189193)
--(axis cs:3750,11.3451495535331)
--(axis cs:3700,11.3451495535331)
--(axis cs:3650,11.3451495535331)
--(axis cs:3600,11.3537191807102)
--(axis cs:3550,11.2)
--(axis cs:3500,11.1829925372673)
--(axis cs:3450,11.1082762530298)
--(axis cs:3400,11.0330619512758)
--(axis cs:3350,11.0113142742834)
--(axis cs:3300,10.9888585061331)
--(axis cs:3250,10.976322060635)
--(axis cs:3200,10.9082762530298)
--(axis cs:3150,10.9082762530298)
--(axis cs:3100,10.8536328831862)
--(axis cs:3050,10.8251495535331)
--(axis cs:3000,10.8025752966509)
--(axis cs:2950,10.7718823416311)
--(axis cs:2900,10.7727716807823)
--(axis cs:2850,10.7073754856543)
--(axis cs:2800,10.7355738301622)
--(axis cs:2750,10.7268238818829)
--(axis cs:2700,10.672393336944)
--(axis cs:2650,10.5745966692415)
--(axis cs:2600,10.52099937578)
--(axis cs:2550,10.5152245207128)
--(axis cs:2500,10.4944271909999)
--(axis cs:2450,10.3259776671844)
--(axis cs:2400,10.1283749084919)
--(axis cs:2350,10.0289233169326)
--(axis cs:2300,9.87564185138077)
--(axis cs:2250,9.63785508899857)
--(axis cs:2200,9.06089250153616)
--(axis cs:2150,8.09544511501033)
--(axis cs:2100,7.26977061806602)
--(axis cs:2050,6.27541354602855)
--(axis cs:2000,6.12962676171133)
--(axis cs:1950,11.1296267617113)
--(axis cs:1900,11.1081317235396)
--(axis cs:1850,10.9417828762075)
--(axis cs:1800,10.9171355310874)
--(axis cs:1750,10.8106599664569)
--(axis cs:1700,10.6342463035442)
--(axis cs:1650,10.6)
--(axis cs:1600,10.564187454246)
--(axis cs:1550,10.351293199325)
--(axis cs:1500,10)
--(axis cs:1450,10)
--(axis cs:1400,10)
--(axis cs:1350,10)
--(axis cs:1300,10)
--(axis cs:1250,10)
--(axis cs:1200,10)
--(axis cs:1150,10)
--(axis cs:1100,10)
--(axis cs:1050,10)
--(axis cs:1000,10)
--(axis cs:950,10)
--(axis cs:900,10)
--(axis cs:850,10)
--(axis cs:800,10)
--(axis cs:750,10)
--(axis cs:700,10)
--(axis cs:650,10)
--(axis cs:600,10)
--(axis cs:550,10)
--(axis cs:500,10)
--(axis cs:450,10)
--(axis cs:400,10)
--(axis cs:350,10)
--(axis cs:300,10)
--(axis cs:250,10)
--(axis cs:200,10)
--(axis cs:150,10)
--(axis cs:100,10)
--(axis cs:50,10)
--(axis cs:0,10)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:50,10)
--(axis cs:100,10)
--(axis cs:150,10)
--(axis cs:200,10)
--(axis cs:250,10)
--(axis cs:300,10)
--(axis cs:350,10)
--(axis cs:400,10)
--(axis cs:450,10)
--(axis cs:500,10)
--(axis cs:550,10)
--(axis cs:600,10)
--(axis cs:650,10)
--(axis cs:700,10)
--(axis cs:750,10)
--(axis cs:800,10)
--(axis cs:850,10)
--(axis cs:900,10)
--(axis cs:950,10)
--(axis cs:1000,10)
--(axis cs:1050,10)
--(axis cs:1100,10)
--(axis cs:1150,10)
--(axis cs:1200,10)
--(axis cs:1250,10)
--(axis cs:1300,10)
--(axis cs:1350,10)
--(axis cs:1400,10)
--(axis cs:1450,10)
--(axis cs:1500,10)
--(axis cs:1550,9.77792116827224)
--(axis cs:1600,9.83446571411132)
--(axis cs:1650,9.95147186257614)
--(axis cs:1700,10.0752515167223)
--(axis cs:1750,10.1691383577169)
--(axis cs:1800,10.2232666690907)
--(axis cs:1850,10.3925900623119)
--(axis cs:1900,10.3890005257625)
--(axis cs:1950,10.402452047212)
--(axis cs:2000,5.53681391019587)
--(axis cs:2050,5.82250356126079)
--(axis cs:2100,6.45550012201074)
--(axis cs:2150,7.26380724756702)
--(axis cs:2200,8.06852484575241)
--(axis cs:2250,8.49501243788791)
--(axis cs:2300,9.07187045383715)
--(axis cs:2350,9.46483185124395)
--(axis cs:2400,9.77293179975216)
--(axis cs:2450,10.0718704538371)
--(axis cs:2500,10.1728829856598)
--(axis cs:2550,10.32)
--(axis cs:2600,10.5461579090019)
--(axis cs:2650,10.6065364682659)
--(axis cs:2700,10.6258337398375)
--(axis cs:2750,10.6835626067594)
--(axis cs:2800,10.7055728090001)
--(axis cs:2850,10.7325824574138)
--(axis cs:2900,10.7810644324556)
--(axis cs:2950,10.8059764456932)
--(axis cs:3000,10.9325316907066)
--(axis cs:3050,11.0165186742031)
--(axis cs:3100,11.081862481883)
--(axis cs:3150,11.1753788748765)
--(axis cs:3200,11.2078423798301)
--(axis cs:3250,11.2410006257825)
--(axis cs:3300,11.2937742251701)
--(axis cs:3350,11.3397500390503)
--(axis cs:3400,11.3877879071865)
--(axis cs:3450,11.3877879071865)
--(axis cs:3500,11.3877879071865)
--(axis cs:3550,11.4639576731426)
--(axis cs:3600,11.4768486388664)
--(axis cs:3650,11.5450165564729)
--(axis cs:3700,11.5450165564729)
--(axis cs:3750,11.5450165564729)
--(axis cs:3800,11.5916250915081)
--(axis cs:3850,11.6254033307585)
--(axis cs:3900,11.68)
--(axis cs:3950,11.6992311481623)
--(axis cs:4000,11.7450165564729)
--(axis cs:4050,11.7450165564729)
--(axis cs:4100,11.7860769270012)
--(axis cs:4150,11.7860769270012)
--(axis cs:4200,11.8516685226452)
--(axis cs:4250,11.8516685226452)
--(axis cs:4300,11.8516685226452)
--(axis cs:4350,11.8516685226452)
--(axis cs:4400,11.8516685226452)
--(axis cs:4450,11.848248744737)
--(axis cs:4500,11.9467878888071)
--(axis cs:4550,11.9467878888071)
--(axis cs:4600,11.9706002401922)
--(axis cs:4650,11.9706002401922)
--(axis cs:4700,11.9706002401922)
--(axis cs:4750,11.9706002401922)
--(axis cs:4800,12.0241787932731)
--(axis cs:4850,12.0241787932731)
--(axis cs:4900,12.0235218944191)
--(axis cs:4950,12.0235218944191)
--(axis cs:5000,12.0235218944191)
--(axis cs:5050,12.0235218944191)
--(axis cs:5100,12.0235218944191)
--(axis cs:5150,12.0235218944191)
--(axis cs:5200,12.0508909546577)
--(axis cs:5250,12.0508909546577)
--(axis cs:5300,12.0508909546577)
--(axis cs:5350,12.0508909546577)
--(axis cs:5400,12.0508909546577)
--(axis cs:5450,12.0788897449072)
--(axis cs:5500,12.0788897449072)
--(axis cs:5550,12.1361871601089)
--(axis cs:5600,12.1361871601089)
--(axis cs:5650,12.1659080181459)
--(axis cs:5700,12.1659080181459)
--(axis cs:5750,12.2)
--(axis cs:5800,12.2)
--(axis cs:5850,12.2)
--(axis cs:5900,12.2354434018477)
--(axis cs:5950,12.2683353413684)
--(axis cs:6000,6.30206194973287)
--(axis cs:6050,6.2788897449072)
--(axis cs:6100,6.46753947477773)
--(axis cs:6150,6.91897503240933)
--(axis cs:6200,7.40190692640972)
--(axis cs:6250,7.90758033750854)
--(axis cs:6300,8.22020410288673)
--(axis cs:6350,8.77433640698062)
--(axis cs:6400,9.0597500390503)
--(axis cs:6450,9.42897332470012)
--(axis cs:6500,9.58678788880707)
--(axis cs:6550,9.83446571411132)
--(axis cs:6600,9.90194707715935)
--(axis cs:6650,9.94678788880707)
--(axis cs:6700,10.0821081871401)
--(axis cs:6750,10.2254033307585)
--(axis cs:6800,10.3397500390503)
--(axis cs:6850,10.4647641859172)
--(axis cs:6900,10.5043712228134)
--(axis cs:6950,10.5171476997718)
--(axis cs:7000,10.5514718625761)
--(axis cs:7050,10.5420022271743)
--(axis cs:7100,10.6)
--(axis cs:7150,10.7282202112919)
--(axis cs:7200,10.750747447516)
--(axis cs:7250,10.7509555691643)
--(axis cs:7300,10.8693376137082)
--(axis cs:7350,10.8705295767362)
--(axis cs:7400,10.8754662245002)
--(axis cs:7450,10.8754662245002)
--(axis cs:7500,10.9015923497601)
--(axis cs:7550,11.00669333376)
--(axis cs:7600,11.0351363749079)
--(axis cs:7650,11.0693376137082)
--(axis cs:7700,11.0992686188527)
--(axis cs:7750,11.0992686188527)
--(axis cs:7800,11.0992686188527)
--(axis cs:7850,11.136349588721)
--(axis cs:7900,11.2254033307585)
--(axis cs:7950,11.2927383323092)
--(axis cs:8000,11.3007898841559)
--(axis cs:8050,11.3547549412116)
--(axis cs:8100,11.3761632823094)
--(axis cs:8150,11.4254033307585)
--(axis cs:8200,11.4639576731426)
--(axis cs:8250,11.4903247438042)
--(axis cs:8300,11.4903247438042)
--(axis cs:8350,11.5043712228134)
--(axis cs:8400,11.6021653301721)
--(axis cs:8450,11.6021653301721)
--(axis cs:8500,11.6021653301721)
--(axis cs:8550,11.6455771560203)
--(axis cs:8600,11.6455771560203)
--(axis cs:8650,11.6455771560203)
--(axis cs:8700,11.6903624140173)
--(axis cs:8750,11.6903624140173)
--(axis cs:8800,11.7071796769724)
--(axis cs:8850,11.7071796769724)
--(axis cs:8900,11.7071796769724)
--(axis cs:8950,11.696397899395)
--(axis cs:9000,11.7060769270012)
--(axis cs:9050,11.8202857726186)
--(axis cs:9100,11.8845864539715)
--(axis cs:9150,11.8845864539715)
--(axis cs:9200,11.8845864539715)
--(axis cs:9250,11.8845864539715)
--(axis cs:9300,11.9071796769724)
--(axis cs:9350,11.9071796769724)
--(axis cs:9400,11.9071796769724)
--(axis cs:9450,11.9541428720207)
--(axis cs:9500,11.9541428720207)
--(axis cs:9550,11.9541428720207)
--(axis cs:9600,12.0085401010039)
--(axis cs:9650,12.0085401010039)
--(axis cs:9700,12.0085401010039)
--(axis cs:9750,12.0085401010039)
--(axis cs:9800,12.0035386189885)
--(axis cs:9850,12.0291796067501)
--(axis cs:9900,12.0291796067501)
--(axis cs:9950,12.0554700909666)
--(axis cs:10000,12.0554700909666)
--(axis cs:10000,13.3845299090334)
--(axis cs:10000,13.3845299090334)
--(axis cs:9950,13.3845299090334)
--(axis cs:9900,13.3708203932499)
--(axis cs:9850,13.3708203932499)
--(axis cs:9800,13.3564613810115)
--(axis cs:9750,13.3114598989961)
--(axis cs:9700,13.3114598989961)
--(axis cs:9650,13.3114598989961)
--(axis cs:9600,13.3114598989961)
--(axis cs:9550,13.3258571279793)
--(axis cs:9500,13.3258571279793)
--(axis cs:9450,13.3258571279793)
--(axis cs:9400,13.2928203230276)
--(axis cs:9350,13.2928203230276)
--(axis cs:9300,13.2928203230276)
--(axis cs:9250,13.2754135460285)
--(axis cs:9200,13.2754135460285)
--(axis cs:9150,13.2754135460285)
--(axis cs:9100,13.2754135460285)
--(axis cs:9050,13.2197142273814)
--(axis cs:9000,13.2139230729988)
--(axis cs:8950,13.143602100605)
--(axis cs:8900,13.0928203230276)
--(axis cs:8850,13.0928203230276)
--(axis cs:8800,13.0928203230276)
--(axis cs:8750,13.0696375859827)
--(axis cs:8700,13.0696375859827)
--(axis cs:8650,13.0744228439797)
--(axis cs:8600,13.0744228439797)
--(axis cs:8550,13.0744228439797)
--(axis cs:8500,13.0778346698279)
--(axis cs:8450,13.0778346698279)
--(axis cs:8400,13.0778346698279)
--(axis cs:8350,13.0556287771866)
--(axis cs:8300,13.0296752561958)
--(axis cs:8250,13.0296752561958)
--(axis cs:8200,12.9760423268574)
--(axis cs:8150,12.9745966692415)
--(axis cs:8100,12.9438367176906)
--(axis cs:8050,12.8852450587884)
--(axis cs:8000,12.8192101158441)
--(axis cs:7950,12.7872616676908)
--(axis cs:7900,12.7745966692415)
--(axis cs:7850,12.783650411279)
--(axis cs:7800,12.7407313811473)
--(axis cs:7750,12.7407313811473)
--(axis cs:7700,12.7407313811473)
--(axis cs:7650,12.7306623862918)
--(axis cs:7600,12.6848636250921)
--(axis cs:7550,12.67330666624)
--(axis cs:7500,12.6584076502399)
--(axis cs:7450,12.6445337754998)
--(axis cs:7400,12.6445337754998)
--(axis cs:7350,12.5694704232638)
--(axis cs:7300,12.5306623862918)
--(axis cs:7250,12.5290444308357)
--(axis cs:7200,12.489252552484)
--(axis cs:7150,12.4717797887081)
--(axis cs:7100,12.4)
--(axis cs:7050,12.3379977728257)
--(axis cs:7000,12.2485281374239)
--(axis cs:6950,12.2028523002282)
--(axis cs:6900,12.0556287771866)
--(axis cs:6850,12.0552358140828)
--(axis cs:6800,11.9402499609497)
--(axis cs:6750,11.7745966692415)
--(axis cs:6700,11.5978918128599)
--(axis cs:6650,11.4132121111929)
--(axis cs:6600,11.3380529228406)
--(axis cs:6550,11.2855342858887)
--(axis cs:6500,11.0532121111929)
--(axis cs:6450,10.8910266752999)
--(axis cs:6400,10.6602499609497)
--(axis cs:6350,10.5456635930194)
--(axis cs:6300,10.1797958971133)
--(axis cs:6250,9.85241966249146)
--(axis cs:6200,9.07809307359028)
--(axis cs:6150,8.48102496759067)
--(axis cs:6100,7.89246052522227)
--(axis cs:6050,7.7211102550928)
--(axis cs:6000,7.65793805026713)
--(axis cs:5950,13.6516646586316)
--(axis cs:5900,13.6445565981523)
--(axis cs:5850,13.6)
--(axis cs:5800,13.6)
--(axis cs:5750,13.6)
--(axis cs:5700,13.5140919818541)
--(axis cs:5650,13.5140919818541)
--(axis cs:5600,13.5038128398912)
--(axis cs:5550,13.5038128398912)
--(axis cs:5500,13.5211102550928)
--(axis cs:5450,13.5211102550928)
--(axis cs:5400,13.5091090453423)
--(axis cs:5350,13.5091090453423)
--(axis cs:5300,13.5091090453423)
--(axis cs:5250,13.5091090453423)
--(axis cs:5200,13.5091090453423)
--(axis cs:5150,13.4964781055809)
--(axis cs:5100,13.4964781055809)
--(axis cs:5050,13.4964781055809)
--(axis cs:5000,13.4964781055809)
--(axis cs:4950,13.4964781055809)
--(axis cs:4900,13.4964781055809)
--(axis cs:4850,13.4558212067269)
--(axis cs:4800,13.4558212067269)
--(axis cs:4750,13.4693997598078)
--(axis cs:4700,13.4693997598078)
--(axis cs:4650,13.4693997598078)
--(axis cs:4600,13.4693997598078)
--(axis cs:4550,13.4132121111929)
--(axis cs:4500,13.4132121111929)
--(axis cs:4450,13.391751255263)
--(axis cs:4400,13.3483314773548)
--(axis cs:4350,13.3483314773548)
--(axis cs:4300,13.3483314773548)
--(axis cs:4250,13.3483314773548)
--(axis cs:4200,13.3483314773548)
--(axis cs:4150,13.2939230729988)
--(axis cs:4100,13.2939230729988)
--(axis cs:4050,13.2549834435271)
--(axis cs:4000,13.2549834435271)
--(axis cs:3950,13.2607688518377)
--(axis cs:3900,13.24)
--(axis cs:3850,13.1745966692415)
--(axis cs:3800,13.1283749084919)
--(axis cs:3750,13.0549834435271)
--(axis cs:3700,13.0549834435271)
--(axis cs:3650,13.0549834435271)
--(axis cs:3600,13.0031513611336)
--(axis cs:3550,12.9760423268574)
--(axis cs:3500,12.9722120928135)
--(axis cs:3450,12.9722120928135)
--(axis cs:3400,12.9722120928135)
--(axis cs:3350,12.9402499609497)
--(axis cs:3300,12.9062257748299)
--(axis cs:3250,12.8389993742175)
--(axis cs:3200,12.8321576201699)
--(axis cs:3150,12.8246211251235)
--(axis cs:3100,12.798137518117)
--(axis cs:3050,12.7434813257969)
--(axis cs:3000,12.7074683092934)
--(axis cs:2950,12.6740235543068)
--(axis cs:2900,12.6589355675444)
--(axis cs:2850,12.6274175425862)
--(axis cs:2800,12.4944271909999)
--(axis cs:2750,12.4764373932406)
--(axis cs:2700,12.3341662601625)
--(axis cs:2650,12.3134635317341)
--(axis cs:2600,12.2938420909981)
--(axis cs:2550,12.24)
--(axis cs:2500,12.1471170143402)
--(axis cs:2450,12.0481295461629)
--(axis cs:2400,11.9870682002478)
--(axis cs:2350,11.6951681487561)
--(axis cs:2300,11.0481295461629)
--(axis cs:2250,10.5049875621121)
--(axis cs:2200,10.1714751542476)
--(axis cs:2150,9.25619275243298)
--(axis cs:2100,8.50449987798926)
--(axis cs:2050,7.57749643873921)
--(axis cs:2000,7.42318608980413)
--(axis cs:1950,12.357547952788)
--(axis cs:1900,12.2909994742375)
--(axis cs:1850,12.1274099376881)
--(axis cs:1800,12.0567333309093)
--(axis cs:1750,11.9108616422831)
--(axis cs:1700,11.7647484832777)
--(axis cs:1650,11.6485281374239)
--(axis cs:1600,11.2855342858887)
--(axis cs:1550,10.7420788317278)
--(axis cs:1500,10)
--(axis cs:1450,10)
--(axis cs:1400,10)
--(axis cs:1350,10)
--(axis cs:1300,10)
--(axis cs:1250,10)
--(axis cs:1200,10)
--(axis cs:1150,10)
--(axis cs:1100,10)
--(axis cs:1050,10)
--(axis cs:1000,10)
--(axis cs:950,10)
--(axis cs:900,10)
--(axis cs:850,10)
--(axis cs:800,10)
--(axis cs:750,10)
--(axis cs:700,10)
--(axis cs:650,10)
--(axis cs:600,10)
--(axis cs:550,10)
--(axis cs:500,10)
--(axis cs:450,10)
--(axis cs:400,10)
--(axis cs:350,10)
--(axis cs:300,10)
--(axis cs:250,10)
--(axis cs:200,10)
--(axis cs:150,10)
--(axis cs:100,10)
--(axis cs:50,10)
--(axis cs:0,10)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 10
50 10
100 10
150 10
200 10
250 10
300 10
350 10
400 10
450 10
500 10
550 10
600 10
650 10
700 10
750 10
800 10
850 10
900 10
950 10
1000 10
1050 10
1100 10
1150 10
1200 10
1250 10
1300 10
1350 10
1400 10
1450 10
1500 10
1550 10
1600 10
1650 10
1700 10
1750 10
1800 10
1850 10
1900 10
1950 10
2000 5
2050 5
2100 5.02
2150 5.06
2200 5.12
2250 5.24
2300 5.38
2350 5.76
2400 5.9
2450 6.2
2500 6.32
2550 6.48
2600 6.5
2650 6.58
2700 6.62
2750 6.72
2800 6.74
2850 6.82
2900 6.84
2950 6.9
3000 6.94
3050 7
3100 7.06
3150 7.06
3200 7.06
3250 7.08
3300 7.14
3350 7.18
3400 7.18
3450 7.2
3500 7.2
3550 7.22
3600 7.26
3650 7.28
3700 7.28
3750 7.34
3800 7.36
3850 7.44
3900 7.44
3950 7.48
4000 7.52
4050 7.52
4100 7.54
4150 7.56
4200 7.56
4250 7.56
4300 7.58
4350 7.6
4400 7.6
4450 7.6
4500 7.6
4550 7.62
4600 7.62
4650 7.64
4700 7.64
4750 7.64
4800 7.64
4850 7.64
4900 7.66
4950 7.7
5000 7.7
5050 7.72
5100 7.72
5150 7.72
5200 7.74
5250 7.74
5300 7.76
5350 7.78
5400 7.8
5450 7.8
5500 7.82
5550 7.82
5600 7.84
5650 7.84
5700 7.86
5750 7.86
5800 7.86
5850 7.86
5900 7.86
5950 7.86
6000 1.86
6050 1.86
6100 2.22
6150 3.4
6200 4.68
6250 5.48
6300 5.94
6350 6.26
6400 6.4
6450 6.66
6500 6.82
6550 6.84
6600 6.9
6650 6.98
6700 7.06
6750 7.1
6800 7.14
6850 7.18
6900 7.22
6950 7.24
7000 7.24
7050 7.26
7100 7.3
7150 7.32
7200 7.36
7250 7.4
7300 7.4
7350 7.4
7400 7.42
7450 7.44
7500 7.44
7550 7.46
7600 7.5
7650 7.52
7700 7.54
7750 7.62
7800 7.62
7850 7.64
7900 7.66
7950 7.66
8000 7.7
8050 7.7
8100 7.7
8150 7.7
8200 7.7
8250 7.7
8300 7.72
8350 7.76
8400 7.76
8450 7.78
8500 7.78
8550 7.78
8600 7.82
8650 7.82
8700 7.82
8750 7.84
8800 7.84
8850 7.86
8900 7.86
8950 7.88
9000 7.88
9050 7.88
9100 7.88
9150 7.88
9200 7.88
9250 7.88
9300 7.88
9350 7.88
9400 7.9
9450 7.92
9500 7.92
9550 7.92
9600 7.94
9650 7.94
9700 7.94
9750 7.94
9800 7.94
9850 7.94
9900 7.94
9950 8
10000 8.02
};
\addlegendentry{$\epsilon=1.5$}
\addplot [semithick, darkorange25512714]
table {%
0 10
50 10
100 10
150 10
200 10
250 10
300 10
350 10
400 10
450 10
500 10
550 10
600 10
650 10
700 10
750 10
800 10
850 10
900 10
950 10
1000 10
1050 10
1100 10
1150 10.02
1200 10.02
1250 10.04
1300 10.04
1350 10.04
1400 10.04
1450 10.04
1500 10.08
1550 10.08
1600 10.08
1650 10.08
1700 10.1
1750 10.1
1800 10.1
1850 10.12
1900 10.12
1950 10.12
2000 5.12
2050 5.12
2100 5.14
2150 5.5
2200 6.02
2250 6.68
2300 6.98
2350 7.4
2400 7.54
2450 7.88
2500 8.06
2550 8.18
2600 8.24
2650 8.34
2700 8.46
2750 8.48
2800 8.54
2850 8.58
2900 8.64
2950 8.68
3000 8.7
3050 8.7
3100 8.7
3150 8.74
3200 8.74
3250 8.8
3300 8.82
3350 8.88
3400 8.9
3450 8.98
3500 9
3550 9.02
3600 9.04
3650 9.08
3700 9.14
3750 9.16
3800 9.16
3850 9.16
3900 9.2
3950 9.2
4000 9.24
4050 9.24
4100 9.26
4150 9.28
4200 9.3
4250 9.3
4300 9.32
4350 9.32
4400 9.34
4450 9.36
4500 9.36
4550 9.38
4600 9.4
4650 9.44
4700 9.44
4750 9.44
4800 9.44
4850 9.44
4900 9.44
4950 9.44
5000 9.46
5050 9.46
5100 9.46
5150 9.46
5200 9.46
5250 9.5
5300 9.5
5350 9.52
5400 9.54
5450 9.54
5500 9.54
5550 9.54
5600 9.54
5650 9.54
5700 9.54
5750 9.56
5800 9.56
5850 9.56
5900 9.56
5950 9.56
6000 3.56
6050 3.56
6100 3.86
6150 4.66
6200 5.62
6250 6.46
6300 7.06
6350 7.34
6400 7.56
6450 7.78
6500 7.92
6550 7.96
6600 8.1
6650 8.14
6700 8.26
6750 8.36
6800 8.42
6850 8.42
6900 8.48
6950 8.52
7000 8.56
7050 8.56
7100 8.64
7150 8.7
7200 8.74
7250 8.78
7300 8.78
7350 8.8
7400 8.84
7450 8.84
7500 8.88
7550 8.94
7600 8.96
7650 9.02
7700 9.06
7750 9.16
7800 9.2
7850 9.26
7900 9.26
7950 9.26
8000 9.28
8050 9.28
8100 9.3
8150 9.32
8200 9.34
8250 9.34
8300 9.4
8350 9.4
8400 9.42
8450 9.42
8500 9.42
8550 9.44
8600 9.44
8650 9.46
8700 9.48
8750 9.5
8800 9.52
8850 9.54
8900 9.56
8950 9.58
9000 9.58
9050 9.58
9100 9.6
9150 9.6
9200 9.6
9250 9.62
9300 9.62
9350 9.62
9400 9.62
9450 9.62
9500 9.62
9550 9.62
9600 9.64
9650 9.64
9700 9.64
9750 9.66
9800 9.68
9850 9.68
9900 9.68
9950 9.7
10000 9.7
};
\addlegendentry{$\epsilon=2$}
\addplot [semithick, forestgreen4416044]
table {%
0 10
50 10
100 10
150 10
200 10
250 10
300 10
350 10
400 10
450 10
500 10
550 10
600 10
650 10
700 10
750 10
800 10
850 10
900 10
950 10
1000 10
1050 10
1100 10
1150 10
1200 10
1250 10
1300 10
1350 10
1400 10
1450 10
1500 10
1550 10.08
1600 10.18
1650 10.2
1700 10.22
1750 10.28
1800 10.36
1850 10.38
1900 10.44
1950 10.46
2000 5.46
2050 5.58
2100 6.18
2150 7
2200 7.94
2250 8.52
2300 8.96
2350 9.24
2400 9.36
2450 9.52
2500 9.6
2550 9.68
2600 9.72
2650 9.8
2700 9.94
2750 10.02
2800 10.06
2850 10.08
2900 10.14
2950 10.16
3000 10.18
3050 10.24
3100 10.26
3150 10.3
3200 10.3
3250 10.38
3300 10.42
3350 10.44
3400 10.46
3450 10.5
3500 10.58
3550 10.6
3600 10.72
3650 10.76
3700 10.76
3750 10.76
3800 10.82
3850 10.88
3900 10.88
3950 10.88
4000 10.88
4050 10.88
4100 10.9
4150 10.9
4200 10.92
4250 10.92
4300 10.92
4350 10.94
4400 10.94
4450 10.96
4500 10.96
4550 10.96
4600 10.98
4650 10.98
4700 10.98
4750 10.98
4800 10.98
4850 11
4900 11.02
4950 11.02
5000 11.04
5050 11.08
5100 11.08
5150 11.08
5200 11.12
5250 11.12
5300 11.12
5350 11.14
5400 11.16
5450 11.16
5500 11.16
5550 11.18
5600 11.18
5650 11.18
5700 11.18
5750 11.18
5800 11.18
5850 11.18
5900 11.18
5950 11.18
6000 5.2
6050 5.22
6100 5.5
6150 5.96
6200 6.94
6250 7.76
6300 8.36
6350 8.68
6400 9.22
6450 9.38
6500 9.44
6550 9.58
6600 9.62
6650 9.68
6700 9.72
6750 9.76
6800 9.88
6850 9.88
6900 9.92
6950 9.94
7000 10
7050 10.06
7100 10.1
7150 10.14
7200 10.22
7250 10.24
7300 10.24
7350 10.28
7400 10.3
7450 10.3
7500 10.4
7550 10.42
7600 10.42
7650 10.5
7700 10.5
7750 10.52
7800 10.52
7850 10.54
7900 10.54
7950 10.6
8000 10.6
8050 10.6
8100 10.62
8150 10.62
8200 10.62
8250 10.64
8300 10.7
8350 10.76
8400 10.78
8450 10.78
8500 10.8
8550 10.82
8600 10.82
8650 10.84
8700 10.84
8750 10.88
8800 10.88
8850 10.9
8900 10.9
8950 10.94
9000 10.94
9050 10.94
9100 10.94
9150 10.94
9200 10.96
9250 10.96
9300 10.96
9350 10.96
9400 10.96
9450 10.96
9500 11
9550 11.04
9600 11.08
9650 11.08
9700 11.1
9750 11.1
9800 11.1
9850 11.1
9900 11.12
9950 11.12
10000 11.14
};
\addlegendentry{$\epsilon=2.5$}
\addplot [semithick, crimson2143940]
table {%
0 10
50 10
100 10
150 10
200 10
250 10
300 10
350 10
400 10
450 10
500 10
550 10
600 10
650 10
700 10
750 10
800 10
850 10
900 10
950 10
1000 10
1050 10
1100 10
1150 10
1200 10
1250 10
1300 10
1350 10
1400 10
1450 10
1500 10
1550 10.26
1600 10.56
1650 10.8
1700 10.92
1750 11.04
1800 11.14
1850 11.26
1900 11.34
1950 11.38
2000 6.48
2050 6.7
2100 7.48
2150 8.26
2200 9.12
2250 9.5
2300 10.06
2350 10.58
2400 10.88
2450 11.06
2500 11.16
2550 11.28
2600 11.42
2650 11.46
2700 11.48
2750 11.58
2800 11.6
2850 11.68
2900 11.72
2950 11.74
3000 11.82
3050 11.88
3100 11.94
3150 12
3200 12.02
3250 12.04
3300 12.1
3350 12.14
3400 12.18
3450 12.18
3500 12.18
3550 12.22
3600 12.24
3650 12.3
3700 12.3
3750 12.3
3800 12.36
3850 12.4
3900 12.46
3950 12.48
4000 12.5
4050 12.5
4100 12.54
4150 12.54
4200 12.6
4250 12.6
4300 12.6
4350 12.6
4400 12.6
4450 12.62
4500 12.68
4550 12.68
4600 12.72
4650 12.72
4700 12.72
4750 12.72
4800 12.74
4850 12.74
4900 12.76
4950 12.76
5000 12.76
5050 12.76
5100 12.76
5150 12.76
5200 12.78
5250 12.78
5300 12.78
5350 12.78
5400 12.78
5450 12.8
5500 12.8
5550 12.82
5600 12.82
5650 12.84
5700 12.84
5750 12.9
5800 12.9
5850 12.9
5900 12.94
5950 12.96
6000 6.98
6050 7
6100 7.18
6150 7.7
6200 8.24
6250 8.88
6300 9.2
6350 9.66
6400 9.86
6450 10.16
6500 10.32
6550 10.56
6600 10.62
6650 10.68
6700 10.84
6750 11
6800 11.14
6850 11.26
6900 11.28
6950 11.36
7000 11.4
7050 11.44
7100 11.5
7150 11.6
7200 11.62
7250 11.64
7300 11.7
7350 11.72
7400 11.76
7450 11.76
7500 11.78
7550 11.84
7600 11.86
7650 11.9
7700 11.92
7750 11.92
7800 11.92
7850 11.96
7900 12
7950 12.04
8000 12.06
8050 12.12
8100 12.16
8150 12.2
8200 12.22
8250 12.26
8300 12.26
8350 12.28
8400 12.34
8450 12.34
8500 12.34
8550 12.36
8600 12.36
8650 12.36
8700 12.38
8750 12.38
8800 12.4
8850 12.4
8900 12.4
8950 12.42
9000 12.46
9050 12.52
9100 12.58
9150 12.58
9200 12.58
9250 12.58
9300 12.6
9350 12.6
9400 12.6
9450 12.64
9500 12.64
9550 12.64
9600 12.66
9650 12.66
9700 12.66
9750 12.66
9800 12.68
9850 12.7
9900 12.7
9950 12.72
10000 12.72
};
\addlegendentry{$\epsilon=3$}
\end{axis}

\end{tikzpicture}


==> plots/different_graphs.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time \(\displaystyle t\)},
xmin=-500, xmax=10500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number \(\displaystyle Z_t\) of Random Walks},
ymin=2.57967549790594, ymax=10.8299981076043,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:50,10)
--(axis cs:100,10)
--(axis cs:150,10)
--(axis cs:200,10)
--(axis cs:250,10)
--(axis cs:300,10)
--(axis cs:350,10)
--(axis cs:400,10)
--(axis cs:450,10)
--(axis cs:500,10)
--(axis cs:550,10)
--(axis cs:600,10)
--(axis cs:650,10)
--(axis cs:700,10)
--(axis cs:750,10)
--(axis cs:800,10)
--(axis cs:850,10)
--(axis cs:900,10)
--(axis cs:950,10)
--(axis cs:1000,10)
--(axis cs:1050,10)
--(axis cs:1100,10)
--(axis cs:1150,9.88)
--(axis cs:1200,9.88)
--(axis cs:1250,9.84404082057734)
--(axis cs:1300,9.84404082057734)
--(axis cs:1350,9.84404082057734)
--(axis cs:1400,9.84404082057734)
--(axis cs:1450,9.84404082057734)
--(axis cs:1500,9.80870680067499)
--(axis cs:1550,9.80870680067499)
--(axis cs:1600,9.80870680067499)
--(axis cs:1650,9.80870680067499)
--(axis cs:1700,9.8)
--(axis cs:1750,9.8)
--(axis cs:1800,9.8)
--(axis cs:1850,9.79503846381456)
--(axis cs:1900,9.79503846381456)
--(axis cs:1950,9.79503846381456)
--(axis cs:2000,4.79503846381456)
--(axis cs:2050,4.79503846381456)
--(axis cs:2100,4.79301296854205)
--(axis cs:2150,4.85968757625672)
--(axis cs:2200,5.25868534757303)
--(axis cs:2250,5.6516031894254)
--(axis cs:2300,5.95063126140338)
--(axis cs:2350,6.46191684803531)
--(axis cs:2400,6.64088932828044)
--(axis cs:2450,6.99365920775359)
--(axis cs:2500,7.11321596971643)
--(axis cs:2550,7.27027476675647)
--(axis cs:2600,7.37837363085848)
--(axis cs:2650,7.47721381559508)
--(axis cs:2700,7.68)
--(axis cs:2750,7.72528150943547)
--(axis cs:2800,7.78607692700117)
--(axis cs:2850,7.85639789939498)
--(axis cs:2900,7.92557715602033)
--(axis cs:2950,7.94678788880707)
--(axis cs:3000,7.97198901107195)
--(axis cs:3050,7.97198901107195)
--(axis cs:3100,7.97198901107195)
--(axis cs:3150,8.02417879327307)
--(axis cs:3200,8.02417879327307)
--(axis cs:3250,8.16754446796632)
--(axis cs:3300,8.19742470334907)
--(axis cs:3350,8.2590330121496)
--(axis cs:3400,8.29172374697018)
--(axis cs:3450,8.39724790862666)
--(axis cs:3500,8.4)
--(axis cs:3550,8.40388312797002)
--(axis cs:3600,8.40881064647762)
--(axis cs:3650,8.45262451434568)
--(axis cs:3700,8.53966675920785)
--(axis cs:3750,8.58172670820796)
--(axis cs:3800,8.58172670820796)
--(axis cs:3850,8.58172670820796)
--(axis cs:3900,8.6)
--(axis cs:3950,8.6)
--(axis cs:4000,8.65485044646689)
--(axis cs:4050,8.65485044646689)
--(axis cs:4100,8.66636711681377)
--(axis cs:4150,8.71290212484969)
--(axis cs:4200,8.7255437353462)
--(axis cs:4250,8.7255437353462)
--(axis cs:4300,8.70550834017051)
--(axis cs:4350,8.70550834017051)
--(axis cs:4400,8.72)
--(axis cs:4450,8.73518002592747)
--(axis cs:4500,8.73518002592747)
--(axis cs:4550,8.75103259225935)
--(axis cs:4600,8.73667504192892)
--(axis cs:4650,8.80250490197963)
--(axis cs:4700,8.80250490197963)
--(axis cs:4750,8.80250490197963)
--(axis cs:4800,8.80250490197963)
--(axis cs:4850,8.80250490197963)
--(axis cs:4900,8.80250490197963)
--(axis cs:4950,8.80250490197963)
--(axis cs:5000,8.82093818765318)
--(axis cs:5050,8.82093818765318)
--(axis cs:5100,8.82093818765318)
--(axis cs:5150,8.82093818765318)
--(axis cs:5200,8.82093818765318)
--(axis cs:5250,8.89172374697018)
--(axis cs:5300,8.89172374697018)
--(axis cs:5350,8.91205263385717)
--(axis cs:5400,8.93304036378026)
--(axis cs:5450,8.93304036378026)
--(axis cs:5500,8.93304036378026)
--(axis cs:5550,8.93304036378026)
--(axis cs:5600,8.93304036378026)
--(axis cs:5650,8.93304036378026)
--(axis cs:5700,8.93304036378026)
--(axis cs:5750,8.95469016198314)
--(axis cs:5800,8.95469016198314)
--(axis cs:5850,8.95469016198314)
--(axis cs:5900,8.95469016198314)
--(axis cs:5950,8.95469016198314)
--(axis cs:6000,2.95469016198314)
--(axis cs:6050,2.95469016198314)
--(axis cs:6100,3.22722831921774)
--(axis cs:6150,3.79721381559508)
--(axis cs:6200,4.60235566134332)
--(axis cs:6250,5.37907447065027)
--(axis cs:6300,5.90397231867053)
--(axis cs:6350,6.23347390451016)
--(axis cs:6400,6.51769486233637)
--(axis cs:6450,6.81480571903891)
--(axis cs:6500,7.00698302315893)
--(axis cs:6550,6.98102093995837)
--(axis cs:6600,7.2)
--(axis cs:6650,7.22326666909073)
--(axis cs:6700,7.34764042176344)
--(axis cs:6750,7.44873714000844)
--(axis cs:6800,7.54615790900186)
--(axis cs:6850,7.54615790900186)
--(axis cs:6900,7.60273151202155)
--(axis cs:6950,7.66583373983749)
--(axis cs:7000,7.68455725487043)
--(axis cs:7050,7.68455725487043)
--(axis cs:7100,7.84602267034883)
--(axis cs:7150,7.91897503240933)
--(axis cs:7200,7.94476418591716)
--(axis cs:7250,7.99795140815931)
--(axis cs:7300,7.99795140815931)
--(axis cs:7350,8.02540333075852)
--(axis cs:7400,8.08210818714014)
--(axis cs:7450,8.08210818714014)
--(axis cs:7500,8.14135258749523)
--(axis cs:7550,8.23544340184766)
--(axis cs:7600,8.26833534136838)
--(axis cs:7650,8.34206194973287)
--(axis cs:7700,8.35544340184766)
--(axis cs:7750,8.42897332470012)
--(axis cs:7800,8.45166852264521)
--(axis cs:7850,8.46476418591716)
--(axis cs:7900,8.46476418591716)
--(axis cs:7950,8.46476418591716)
--(axis cs:8000,8.50437122281339)
--(axis cs:8050,8.50437122281339)
--(axis cs:8100,8.51897503240933)
--(axis cs:8150,8.56)
--(axis cs:8200,8.60216533017213)
--(axis cs:8250,8.60216533017213)
--(axis cs:8300,8.6788897449072)
--(axis cs:8350,8.6788897449072)
--(axis cs:8400,8.69639789939498)
--(axis cs:8450,8.69639789939498)
--(axis cs:8500,8.69639789939498)
--(axis cs:8550,8.74257616903349)
--(axis cs:8600,8.74257616903349)
--(axis cs:8650,8.76114379161375)
--(axis cs:8700,8.80947781543039)
--(axis cs:8750,8.8)
--(axis cs:8800,8.82028577261856)
--(axis cs:8850,8.81308872618455)
--(axis cs:8900,8.83446571411132)
--(axis cs:8950,8.85639789939498)
--(axis cs:9000,8.85639789939498)
--(axis cs:9050,8.85639789939498)
--(axis cs:9100,8.8788897449072)
--(axis cs:9150,8.8788897449072)
--(axis cs:9200,8.8788897449072)
--(axis cs:9250,8.93036241401733)
--(axis cs:9300,8.93036241401733)
--(axis cs:9350,8.93036241401733)
--(axis cs:9400,8.93036241401733)
--(axis cs:9450,8.93036241401733)
--(axis cs:9500,8.93036241401733)
--(axis cs:9550,8.93036241401733)
--(axis cs:9600,8.92557715602033)
--(axis cs:9650,8.92557715602033)
--(axis cs:9700,8.92557715602033)
--(axis cs:9750,8.94978876381741)
--(axis cs:9800,8.94678788880707)
--(axis cs:9850,8.94678788880707)
--(axis cs:9900,8.94678788880707)
--(axis cs:9950,8.94501655647293)
--(axis cs:10000,8.94501655647293)
--(axis cs:10000,10.4549834435271)
--(axis cs:10000,10.4549834435271)
--(axis cs:9950,10.4549834435271)
--(axis cs:9900,10.4132121111929)
--(axis cs:9850,10.4132121111929)
--(axis cs:9800,10.4132121111929)
--(axis cs:9750,10.3702112361826)
--(axis cs:9700,10.3544228439797)
--(axis cs:9650,10.3544228439797)
--(axis cs:9600,10.3544228439797)
--(axis cs:9550,10.3096375859827)
--(axis cs:9500,10.3096375859827)
--(axis cs:9450,10.3096375859827)
--(axis cs:9400,10.3096375859827)
--(axis cs:9350,10.3096375859827)
--(axis cs:9300,10.3096375859827)
--(axis cs:9250,10.3096375859827)
--(axis cs:9200,10.3211102550928)
--(axis cs:9150,10.3211102550928)
--(axis cs:9100,10.3211102550928)
--(axis cs:9050,10.303602100605)
--(axis cs:9000,10.303602100605)
--(axis cs:8950,10.303602100605)
--(axis cs:8900,10.2855342858887)
--(axis cs:8850,10.2669112738154)
--(axis cs:8800,10.2197142273814)
--(axis cs:8750,10.2)
--(axis cs:8700,10.1505221845696)
--(axis cs:8650,10.1588562083862)
--(axis cs:8600,10.1374238309665)
--(axis cs:8550,10.1374238309665)
--(axis cs:8500,10.143602100605)
--(axis cs:8450,10.143602100605)
--(axis cs:8400,10.143602100605)
--(axis cs:8350,10.1211102550928)
--(axis cs:8300,10.1211102550928)
--(axis cs:8250,10.0778346698279)
--(axis cs:8200,10.0778346698279)
--(axis cs:8150,10.08)
--(axis cs:8100,10.0810249675907)
--(axis cs:8050,10.0556287771866)
--(axis cs:8000,10.0556287771866)
--(axis cs:7950,10.0552358140828)
--(axis cs:7900,10.0552358140828)
--(axis cs:7850,10.0552358140828)
--(axis cs:7800,9.94833147735479)
--(axis cs:7750,9.89102667529988)
--(axis cs:7700,9.76455659815234)
--(axis cs:7650,9.69793805026713)
--(axis cs:7600,9.65166465863162)
--(axis cs:7550,9.64455659815234)
--(axis cs:7500,9.61864741250478)
--(axis cs:7450,9.59789181285986)
--(axis cs:7400,9.59789181285986)
--(axis cs:7350,9.57459666924148)
--(axis cs:7300,9.56204859184069)
--(axis cs:7250,9.56204859184069)
--(axis cs:7200,9.53523581408284)
--(axis cs:7150,9.48102496759067)
--(axis cs:7100,9.43397732965117)
--(axis cs:7050,9.43544274512957)
--(axis cs:7000,9.43544274512957)
--(axis cs:6950,9.3741662601625)
--(axis cs:6900,9.35726848797845)
--(axis cs:6850,9.29384209099814)
--(axis cs:6800,9.29384209099814)
--(axis cs:6750,9.27126285999156)
--(axis cs:6700,9.17235957823656)
--(axis cs:6650,9.05673333090927)
--(axis cs:6600,9)
--(axis cs:6550,8.93897906004163)
--(axis cs:6500,8.83301697684107)
--(axis cs:6450,8.74519428096109)
--(axis cs:6400,8.60230513766363)
--(axis cs:6350,8.44652609548984)
--(axis cs:6300,8.21602768132947)
--(axis cs:6250,7.54092552934973)
--(axis cs:6200,6.63764433865668)
--(axis cs:6150,5.52278618440492)
--(axis cs:6100,4.49277168078225)
--(axis cs:6050,4.16530983801686)
--(axis cs:6000,4.16530983801686)
--(axis cs:5950,10.1653098380169)
--(axis cs:5900,10.1653098380169)
--(axis cs:5850,10.1653098380169)
--(axis cs:5800,10.1653098380169)
--(axis cs:5750,10.1653098380169)
--(axis cs:5700,10.1469596362197)
--(axis cs:5650,10.1469596362197)
--(axis cs:5600,10.1469596362197)
--(axis cs:5550,10.1469596362197)
--(axis cs:5500,10.1469596362197)
--(axis cs:5450,10.1469596362197)
--(axis cs:5400,10.1469596362197)
--(axis cs:5350,10.1279473661428)
--(axis cs:5300,10.1082762530298)
--(axis cs:5250,10.1082762530298)
--(axis cs:5200,10.0990618123468)
--(axis cs:5150,10.0990618123468)
--(axis cs:5100,10.0990618123468)
--(axis cs:5050,10.0990618123468)
--(axis cs:5000,10.0990618123468)
--(axis cs:4950,10.0774950980204)
--(axis cs:4900,10.0774950980204)
--(axis cs:4850,10.0774950980204)
--(axis cs:4800,10.0774950980204)
--(axis cs:4750,10.0774950980204)
--(axis cs:4700,10.0774950980204)
--(axis cs:4650,10.0774950980204)
--(axis cs:4600,10.0633249580711)
--(axis cs:4550,10.0089674077407)
--(axis cs:4500,9.98481997407253)
--(axis cs:4450,9.98481997407253)
--(axis cs:4400,9.96)
--(axis cs:4350,9.93449165982949)
--(axis cs:4300,9.93449165982949)
--(axis cs:4250,9.8744562646538)
--(axis cs:4200,9.8744562646538)
--(axis cs:4150,9.84709787515031)
--(axis cs:4100,9.85363288318623)
--(axis cs:4050,9.82514955353311)
--(axis cs:4000,9.82514955353311)
--(axis cs:3950,9.8)
--(axis cs:3900,9.8)
--(axis cs:3850,9.73827329179204)
--(axis cs:3800,9.73827329179204)
--(axis cs:3750,9.73827329179204)
--(axis cs:3700,9.74033324079215)
--(axis cs:3650,9.70737548565432)
--(axis cs:3600,9.67118935352238)
--(axis cs:3550,9.63611687202997)
--(axis cs:3500,9.6)
--(axis cs:3450,9.56275209137334)
--(axis cs:3400,9.50827625302982)
--(axis cs:3350,9.5009669878504)
--(axis cs:3300,9.44257529665093)
--(axis cs:3250,9.43245553203368)
--(axis cs:3200,9.45582120672693)
--(axis cs:3150,9.45582120672693)
--(axis cs:3100,9.42801098892805)
--(axis cs:3050,9.42801098892805)
--(axis cs:3000,9.42801098892805)
--(axis cs:2950,9.41321211119293)
--(axis cs:2900,9.35442284397967)
--(axis cs:2850,9.30360210060502)
--(axis cs:2800,9.29392307299883)
--(axis cs:2750,9.23471849056453)
--(axis cs:2700,9.24)
--(axis cs:2650,9.20278618440492)
--(axis cs:2600,9.10162636914152)
--(axis cs:2550,9.08972523324353)
--(axis cs:2500,9.00678403028357)
--(axis cs:2450,8.76634079224641)
--(axis cs:2400,8.43911067171956)
--(axis cs:2350,8.33808315196469)
--(axis cs:2300,8.00936873859662)
--(axis cs:2250,7.7083968105746)
--(axis cs:2200,6.78131465242697)
--(axis cs:2150,6.14031242374328)
--(axis cs:2100,5.48698703145795)
--(axis cs:2050,5.44496153618544)
--(axis cs:2000,5.44496153618544)
--(axis cs:1950,10.4449615361854)
--(axis cs:1900,10.4449615361854)
--(axis cs:1850,10.4449615361854)
--(axis cs:1800,10.4)
--(axis cs:1750,10.4)
--(axis cs:1700,10.4)
--(axis cs:1650,10.351293199325)
--(axis cs:1600,10.351293199325)
--(axis cs:1550,10.351293199325)
--(axis cs:1500,10.351293199325)
--(axis cs:1450,10.2359591794227)
--(axis cs:1400,10.2359591794227)
--(axis cs:1350,10.2359591794227)
--(axis cs:1300,10.2359591794227)
--(axis cs:1250,10.2359591794227)
--(axis cs:1200,10.16)
--(axis cs:1150,10.16)
--(axis cs:1100,10)
--(axis cs:1050,10)
--(axis cs:1000,10)
--(axis cs:950,10)
--(axis cs:900,10)
--(axis cs:850,10)
--(axis cs:800,10)
--(axis cs:750,10)
--(axis cs:700,10)
--(axis cs:650,10)
--(axis cs:600,10)
--(axis cs:550,10)
--(axis cs:500,10)
--(axis cs:450,10)
--(axis cs:400,10)
--(axis cs:350,10)
--(axis cs:300,10)
--(axis cs:250,10)
--(axis cs:200,10)
--(axis cs:150,10)
--(axis cs:100,10)
--(axis cs:50,10)
--(axis cs:0,10)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:50,10)
--(axis cs:100,10)
--(axis cs:150,10)
--(axis cs:200,10)
--(axis cs:250,10)
--(axis cs:300,10)
--(axis cs:350,10)
--(axis cs:400,10)
--(axis cs:450,10)
--(axis cs:500,10)
--(axis cs:550,10)
--(axis cs:600,10)
--(axis cs:650,10)
--(axis cs:700,10)
--(axis cs:750,10)
--(axis cs:800,10)
--(axis cs:850,10)
--(axis cs:900,10)
--(axis cs:950,10)
--(axis cs:1000,10)
--(axis cs:1050,10)
--(axis cs:1100,10)
--(axis cs:1150,10)
--(axis cs:1200,10)
--(axis cs:1250,10)
--(axis cs:1300,10)
--(axis cs:1350,10)
--(axis cs:1400,10)
--(axis cs:1450,10)
--(axis cs:1500,10)
--(axis cs:1550,9.88)
--(axis cs:1600,9.88)
--(axis cs:1650,9.82251315825924)
--(axis cs:1700,9.80870680067499)
--(axis cs:1750,9.80870680067499)
--(axis cs:1800,9.80870680067499)
--(axis cs:1850,9.80870680067499)
--(axis cs:1900,9.8)
--(axis cs:1950,9.79503846381456)
--(axis cs:2000,4.79503846381456)
--(axis cs:2050,4.79503846381456)
--(axis cs:2100,4.79581254575403)
--(axis cs:2150,4.78367793936498)
--(axis cs:2200,5.11140130911148)
--(axis cs:2250,5.58341571996756)
--(axis cs:2300,5.74886202721884)
--(axis cs:2350,6.04080032025626)
--(axis cs:2400,6.54615790900186)
--(axis cs:2450,6.87052957673619)
--(axis cs:2500,7.04559962546825)
--(axis cs:2550,7.2)
--(axis cs:2600,7.31536134715131)
--(axis cs:2650,7.50071458966571)
--(axis cs:2700,7.7140223328156)
--(axis cs:2750,7.77775315519474)
--(axis cs:2800,7.89553940585534)
--(axis cs:2850,7.89412469182446)
--(axis cs:2900,7.91897503240933)
--(axis cs:2950,7.99676383295752)
--(axis cs:3000,8.02352189441912)
--(axis cs:3050,8.0788897449072)
--(axis cs:3100,8.13861244812514)
--(axis cs:3150,8.17198901107195)
--(axis cs:3200,8.17198901107195)
--(axis cs:3250,8.17198901107195)
--(axis cs:3300,8.17198901107195)
--(axis cs:3350,8.17198901107195)
--(axis cs:3400,8.20334108531324)
--(axis cs:3450,8.23544340184766)
--(axis cs:3500,8.26833534136838)
--(axis cs:3550,8.33667504192892)
--(axis cs:3600,8.33667504192892)
--(axis cs:3650,8.33667504192892)
--(axis cs:3700,8.34206194973287)
--(axis cs:3750,8.34206194973287)
--(axis cs:3800,8.34206194973287)
--(axis cs:3850,8.38442616983782)
--(axis cs:3900,8.47637359907852)
--(axis cs:3950,8.47637359907852)
--(axis cs:4000,8.47637359907852)
--(axis cs:4050,8.45686416675012)
--(axis cs:4100,8.45686416675012)
--(axis cs:4150,8.45686416675012)
--(axis cs:4200,8.45686416675012)
--(axis cs:4250,8.49618716010885)
--(axis cs:4300,8.49618716010885)
--(axis cs:4350,8.49618716010885)
--(axis cs:4400,8.50717967697245)
--(axis cs:4450,8.51885807428168)
--(axis cs:4500,8.51885807428168)
--(axis cs:4550,8.51885807428168)
--(axis cs:4600,8.51885807428168)
--(axis cs:4650,8.53119819413323)
--(axis cs:4700,8.54417879327307)
--(axis cs:4750,8.55778119658929)
--(axis cs:4800,8.55778119658929)
--(axis cs:4850,8.55778119658929)
--(axis cs:4900,8.55778119658929)
--(axis cs:4950,8.61459231645807)
--(axis cs:5000,8.61459231645807)
--(axis cs:5050,8.61459231645807)
--(axis cs:5100,8.62978876381741)
--(axis cs:5150,8.67414287202071)
--(axis cs:5200,8.72)
--(axis cs:5250,8.72)
--(axis cs:5300,8.75396696778613)
--(axis cs:5350,8.75396696778613)
--(axis cs:5400,8.75396696778613)
--(axis cs:5450,8.7718682764604)
--(axis cs:5500,8.7718682764604)
--(axis cs:5550,8.79037323828867)
--(axis cs:5600,8.79037323828867)
--(axis cs:5650,8.79037323828867)
--(axis cs:5700,8.89172374697018)
--(axis cs:5750,8.89172374697018)
--(axis cs:5800,8.94589199622371)
--(axis cs:5850,8.96693804872422)
--(axis cs:5900,8.96693804872422)
--(axis cs:5950,8.96693804872422)
--(axis cs:6000,2.96693804872422)
--(axis cs:6050,2.98868572571657)
--(axis cs:6100,3.29273833230922)
--(axis cs:6150,3.98102093995837)
--(axis cs:6200,4.86191684803531)
--(axis cs:6250,5.5559268319886)
--(axis cs:6300,6.13458117589926)
--(axis cs:6350,6.41026885606644)
--(axis cs:6400,6.58341571996755)
--(axis cs:6450,6.73150739291168)
--(axis cs:6500,6.82122042038165)
--(axis cs:6550,6.89377422517015)
--(axis cs:6600,7.08905120266859)
--(axis cs:6650,7.1240100503147)
--(axis cs:6700,7.21868534757303)
--(axis cs:6750,7.33595699049047)
--(axis cs:6800,7.35475494121164)
--(axis cs:6850,7.42540333075852)
--(axis cs:6900,7.57198901107195)
--(axis cs:6950,7.57198901107195)
--(axis cs:7000,7.64557715602033)
--(axis cs:7050,7.73667504192892)
--(axis cs:7100,7.76114379161375)
--(axis cs:7150,7.84947781543039)
--(axis cs:7200,7.92250490197963)
--(axis cs:7250,7.96754446796632)
--(axis cs:7300,8.04)
--(axis cs:7350,8.04)
--(axis cs:7400,8.06550834017051)
--(axis cs:7450,8.06550834017051)
--(axis cs:7500,8.11866814486508)
--(axis cs:7550,8.11007692762912)
--(axis cs:7600,8.16754446796632)
--(axis cs:7650,8.19742470334907)
--(axis cs:7700,8.19742470334907)
--(axis cs:7750,8.19742470334907)
--(axis cs:7800,8.19742470334907)
--(axis cs:7850,8.19742470334907)
--(axis cs:7900,8.19742470334907)
--(axis cs:7950,8.19742470334907)
--(axis cs:8000,8.19742470334907)
--(axis cs:8050,8.19742470334907)
--(axis cs:8100,8.22811765836887)
--(axis cs:8150,8.22811765836887)
--(axis cs:8200,8.22811765836887)
--(axis cs:8250,8.22722831921774)
--(axis cs:8300,8.2590330121496)
--(axis cs:8350,8.29172374697018)
--(axis cs:8400,8.32535725010726)
--(axis cs:8450,8.32648553399288)
--(axis cs:8500,8.32881064647762)
--(axis cs:8550,8.33223461037193)
--(axis cs:8600,8.33223461037193)
--(axis cs:8650,8.33223461037193)
--(axis cs:8700,8.33223461037193)
--(axis cs:8750,8.33223461037193)
--(axis cs:8800,8.33667504192892)
--(axis cs:8850,8.33667504192892)
--(axis cs:8900,8.33667504192892)
--(axis cs:8950,8.34206194973287)
--(axis cs:9000,8.34206194973287)
--(axis cs:9050,8.34206194973287)
--(axis cs:9100,8.34833534136838)
--(axis cs:9150,8.34833534136838)
--(axis cs:9200,8.38442616983782)
--(axis cs:9250,8.45968757625671)
--(axis cs:9300,8.54811765836887)
--(axis cs:9350,8.6)
--(axis cs:9400,8.61040997383487)
--(axis cs:9450,8.65485044646689)
--(axis cs:9500,8.65485044646689)
--(axis cs:9550,8.70107245550071)
--(axis cs:9600,8.7255437353462)
--(axis cs:9650,8.77447273212057)
--(axis cs:9700,8.77447273212057)
--(axis cs:9750,8.77447273212057)
--(axis cs:9800,8.78827543103465)
--(axis cs:9850,8.78827543103465)
--(axis cs:9900,8.78827543103465)
--(axis cs:9950,8.78827543103465)
--(axis cs:10000,8.80286446891263)
--(axis cs:10000,9.91713553108736)
--(axis cs:10000,9.91713553108736)
--(axis cs:9950,9.89172456896535)
--(axis cs:9900,9.89172456896535)
--(axis cs:9850,9.89172456896535)
--(axis cs:9800,9.89172456896535)
--(axis cs:9750,9.86552726787943)
--(axis cs:9700,9.86552726787943)
--(axis cs:9650,9.86552726787943)
--(axis cs:9600,9.8744562646538)
--(axis cs:9550,9.81892754449929)
--(axis cs:9500,9.82514955353311)
--(axis cs:9450,9.82514955353311)
--(axis cs:9400,9.82959002616513)
--(axis cs:9350,9.8)
--(axis cs:9300,9.77188234163113)
--(axis cs:9250,9.74031242374329)
--(axis cs:9200,9.73557383016218)
--(axis cs:9150,9.73166465863162)
--(axis cs:9100,9.73166465863162)
--(axis cs:9050,9.69793805026713)
--(axis cs:9000,9.69793805026713)
--(axis cs:8950,9.69793805026713)
--(axis cs:8900,9.66332495807108)
--(axis cs:8850,9.66332495807108)
--(axis cs:8800,9.66332495807108)
--(axis cs:8750,9.62776538962807)
--(axis cs:8700,9.62776538962807)
--(axis cs:8650,9.62776538962807)
--(axis cs:8600,9.62776538962807)
--(axis cs:8550,9.62776538962807)
--(axis cs:8500,9.59118935352238)
--(axis cs:8450,9.55351446600712)
--(axis cs:8400,9.51464274989274)
--(axis cs:8350,9.50827625302982)
--(axis cs:8300,9.5009669878504)
--(axis cs:8250,9.49277168078225)
--(axis cs:8200,9.45188234163113)
--(axis cs:8150,9.45188234163113)
--(axis cs:8100,9.45188234163113)
--(axis cs:8050,9.44257529665093)
--(axis cs:8000,9.44257529665093)
--(axis cs:7950,9.44257529665093)
--(axis cs:7900,9.44257529665093)
--(axis cs:7850,9.44257529665093)
--(axis cs:7800,9.44257529665093)
--(axis cs:7750,9.44257529665093)
--(axis cs:7700,9.44257529665093)
--(axis cs:7650,9.44257529665093)
--(axis cs:7600,9.43245553203368)
--(axis cs:7550,9.40992307237088)
--(axis cs:7500,9.32133185513492)
--(axis cs:7450,9.29449165982949)
--(axis cs:7400,9.29449165982949)
--(axis cs:7350,9.28)
--(axis cs:7300,9.28)
--(axis cs:7250,9.23245553203368)
--(axis cs:7200,9.19749509802037)
--(axis cs:7150,9.19052218456961)
--(axis cs:7100,9.15885620838625)
--(axis cs:7050,9.06332495807108)
--(axis cs:7000,9.07442284397967)
--(axis cs:6950,9.02801098892805)
--(axis cs:6900,9.02801098892805)
--(axis cs:6850,8.97459666924148)
--(axis cs:6800,8.88524505878836)
--(axis cs:6750,8.82404300950953)
--(axis cs:6700,8.74131465242697)
--(axis cs:6650,8.7159899496853)
--(axis cs:6600,8.67094879733141)
--(axis cs:6550,8.50622577482986)
--(axis cs:6500,8.45877957961835)
--(axis cs:6450,8.38849260708832)
--(axis cs:6400,8.33658428003245)
--(axis cs:6350,8.26973114393356)
--(axis cs:6300,7.98541882410074)
--(axis cs:6250,7.5240731680114)
--(axis cs:6200,6.73808315196469)
--(axis cs:6150,5.93897906004163)
--(axis cs:6100,4.78726166769078)
--(axis cs:6050,4.13131427428343)
--(axis cs:6000,4.11306195127578)
--(axis cs:5950,10.1130619512758)
--(axis cs:5900,10.1130619512758)
--(axis cs:5850,10.1130619512758)
--(axis cs:5800,10.0941080037763)
--(axis cs:5750,10.1082762530298)
--(axis cs:5700,10.1082762530298)
--(axis cs:5650,10.1296267617113)
--(axis cs:5600,10.1296267617113)
--(axis cs:5550,10.1296267617113)
--(axis cs:5500,10.1081317235396)
--(axis cs:5450,10.1081317235396)
--(axis cs:5400,10.0860330322139)
--(axis cs:5350,10.0860330322139)
--(axis cs:5300,10.0860330322139)
--(axis cs:5250,10.04)
--(axis cs:5200,10.04)
--(axis cs:5150,10.0458571279793)
--(axis cs:5100,10.0502112361826)
--(axis cs:5050,10.0254076835419)
--(axis cs:5000,10.0254076835419)
--(axis cs:4950,10.0254076835419)
--(axis cs:4900,10.0022188034107)
--(axis cs:4850,10.0022188034107)
--(axis cs:4800,10.0022188034107)
--(axis cs:4750,10.0022188034107)
--(axis cs:4700,9.97582120672693)
--(axis cs:4650,9.94880180586677)
--(axis cs:4600,9.92114192571833)
--(axis cs:4550,9.92114192571833)
--(axis cs:4500,9.92114192571833)
--(axis cs:4450,9.92114192571833)
--(axis cs:4400,9.89282032302755)
--(axis cs:4350,9.86381283989115)
--(axis cs:4300,9.86381283989115)
--(axis cs:4250,9.86381283989115)
--(axis cs:4200,9.86313583324988)
--(axis cs:4150,9.86313583324988)
--(axis cs:4100,9.86313583324988)
--(axis cs:4050,9.86313583324988)
--(axis cs:4000,9.80362640092148)
--(axis cs:3950,9.80362640092148)
--(axis cs:3900,9.80362640092148)
--(axis cs:3850,9.73557383016218)
--(axis cs:3800,9.69793805026713)
--(axis cs:3750,9.69793805026713)
--(axis cs:3700,9.69793805026713)
--(axis cs:3650,9.66332495807108)
--(axis cs:3600,9.66332495807108)
--(axis cs:3550,9.66332495807108)
--(axis cs:3500,9.65166465863162)
--(axis cs:3450,9.64455659815234)
--(axis cs:3400,9.63665891468676)
--(axis cs:3350,9.62801098892805)
--(axis cs:3300,9.62801098892805)
--(axis cs:3250,9.62801098892805)
--(axis cs:3200,9.62801098892805)
--(axis cs:3150,9.62801098892805)
--(axis cs:3100,9.58138755187486)
--(axis cs:3050,9.5211102550928)
--(axis cs:3000,9.49647810558088)
--(axis cs:2950,9.48323616704248)
--(axis cs:2900,9.48102496759067)
--(axis cs:2850,9.46587530817554)
--(axis cs:2800,9.42446059414466)
--(axis cs:2750,9.38224684480526)
--(axis cs:2700,9.32597766718439)
--(axis cs:2650,9.17928541033429)
--(axis cs:2600,9.04463865284869)
--(axis cs:2550,9)
--(axis cs:2500,8.75440037453175)
--(axis cs:2450,8.56947042326381)
--(axis cs:2400,8.29384209099814)
--(axis cs:2350,8.03919967974374)
--(axis cs:2300,7.77113797278116)
--(axis cs:2250,7.33658428003244)
--(axis cs:2200,6.60859869088852)
--(axis cs:2150,5.97632206063502)
--(axis cs:2100,5.56418745424597)
--(axis cs:2050,5.44496153618544)
--(axis cs:2000,5.44496153618544)
--(axis cs:1950,10.4449615361854)
--(axis cs:1900,10.4)
--(axis cs:1850,10.351293199325)
--(axis cs:1800,10.351293199325)
--(axis cs:1750,10.351293199325)
--(axis cs:1700,10.351293199325)
--(axis cs:1650,10.2974868417408)
--(axis cs:1600,10.16)
--(axis cs:1550,10.16)
--(axis cs:1500,10)
--(axis cs:1450,10)
--(axis cs:1400,10)
--(axis cs:1350,10)
--(axis cs:1300,10)
--(axis cs:1250,10)
--(axis cs:1200,10)
--(axis cs:1150,10)
--(axis cs:1100,10)
--(axis cs:1050,10)
--(axis cs:1000,10)
--(axis cs:950,10)
--(axis cs:900,10)
--(axis cs:850,10)
--(axis cs:800,10)
--(axis cs:750,10)
--(axis cs:700,10)
--(axis cs:650,10)
--(axis cs:600,10)
--(axis cs:550,10)
--(axis cs:500,10)
--(axis cs:450,10)
--(axis cs:400,10)
--(axis cs:350,10)
--(axis cs:300,10)
--(axis cs:250,10)
--(axis cs:200,10)
--(axis cs:150,10)
--(axis cs:100,10)
--(axis cs:50,10)
--(axis cs:0,10)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:50,10)
--(axis cs:100,10)
--(axis cs:150,10)
--(axis cs:200,10)
--(axis cs:250,10)
--(axis cs:300,10)
--(axis cs:350,10)
--(axis cs:400,10)
--(axis cs:450,10)
--(axis cs:500,10)
--(axis cs:550,10)
--(axis cs:600,10)
--(axis cs:650,10)
--(axis cs:700,10)
--(axis cs:750,10)
--(axis cs:800,10)
--(axis cs:850,10)
--(axis cs:900,10)
--(axis cs:950,10)
--(axis cs:1000,10)
--(axis cs:1050,10)
--(axis cs:1100,10)
--(axis cs:1150,10)
--(axis cs:1200,10)
--(axis cs:1250,10)
--(axis cs:1300,10)
--(axis cs:1350,10)
--(axis cs:1400,10)
--(axis cs:1450,10)
--(axis cs:1500,10)
--(axis cs:1550,10)
--(axis cs:1600,10)
--(axis cs:1650,10)
--(axis cs:1700,9.82251315825924)
--(axis cs:1750,9.82251315825924)
--(axis cs:1800,9.82251315825924)
--(axis cs:1850,9.80870680067499)
--(axis cs:1900,9.80870680067499)
--(axis cs:1950,9.80870680067499)
--(axis cs:2000,4.8)
--(axis cs:2050,4.8)
--(axis cs:2100,4.79581254575403)
--(axis cs:2150,4.85304036378026)
--(axis cs:2200,5.18962373203096)
--(axis cs:2250,5.99365920775359)
--(axis cs:2300,6.52)
--(axis cs:2350,6.75095556916428)
--(axis cs:2400,6.84983147662929)
--(axis cs:2450,7.04)
--(axis cs:2500,7.24981483597884)
--(axis cs:2550,7.2840100503147)
--(axis cs:2600,7.50717967697245)
--(axis cs:2650,7.67866814486508)
--(axis cs:2700,7.72)
--(axis cs:2750,7.76805405652205)
--(axis cs:2800,7.8)
--(axis cs:2850,7.86868572571657)
--(axis cs:2900,7.85304036378026)
--(axis cs:2950,7.87205263385717)
--(axis cs:3000,7.97700746273275)
--(axis cs:3050,8.09896643814664)
--(axis cs:3100,8.14636711681377)
--(axis cs:3150,8.19626092242276)
--(axis cs:3200,8.22722831921774)
--(axis cs:3250,8.29172374697018)
--(axis cs:3300,8.29172374697018)
--(axis cs:3350,8.32535725010726)
--(axis cs:3400,8.32648553399288)
--(axis cs:3450,8.32648553399288)
--(axis cs:3500,8.32648553399288)
--(axis cs:3550,8.32881064647762)
--(axis cs:3600,8.33223461037193)
--(axis cs:3650,8.52)
--(axis cs:3700,8.56718900155659)
--(axis cs:3750,8.5739611320766)
--(axis cs:3800,8.5739611320766)
--(axis cs:3850,8.58172670820796)
--(axis cs:3900,8.64415279804448)
--(axis cs:3950,8.64415279804448)
--(axis cs:4000,8.64415279804448)
--(axis cs:4050,8.66636711681377)
--(axis cs:4100,8.71290212484969)
--(axis cs:4150,8.71290212484969)
--(axis cs:4200,8.71290212484969)
--(axis cs:4250,8.71290212484969)
--(axis cs:4300,8.71290212484969)
--(axis cs:4350,8.71290212484969)
--(axis cs:4400,8.7255437353462)
--(axis cs:4450,8.77447273212057)
--(axis cs:4500,8.77447273212057)
--(axis cs:4550,8.77447273212057)
--(axis cs:4600,8.77447273212057)
--(axis cs:4650,8.75314396995515)
--(axis cs:4700,8.76805405652205)
--(axis cs:4750,8.78367793936498)
--(axis cs:4800,8.78367793936498)
--(axis cs:4850,8.78367793936498)
--(axis cs:4900,8.76754446796632)
--(axis cs:4950,8.76754446796632)
--(axis cs:5000,8.76754446796632)
--(axis cs:5050,8.76754446796632)
--(axis cs:5100,8.80250490197963)
--(axis cs:5150,8.80947781543039)
--(axis cs:5200,8.80947781543039)
--(axis cs:5250,8.82917960675006)
--(axis cs:5300,8.84947781543039)
--(axis cs:5350,8.84947781543039)
--(axis cs:5400,8.87037323828867)
--(axis cs:5450,8.8918682764604)
--(axis cs:5500,8.91396696778613)
--(axis cs:5550,8.96)
--(axis cs:5600,8.96)
--(axis cs:5650,8.98395122132573)
--(axis cs:5700,9.00854010100391)
--(axis cs:5750,9.06550834017051)
--(axis cs:5800,9.05968757625671)
--(axis cs:5850,9.05968757625671)
--(axis cs:5900,9.05968757625671)
--(axis cs:5950,9.05968757625671)
--(axis cs:6000,3.05968757625672)
--(axis cs:6050,3.08628081928981)
--(axis cs:6100,3.4)
--(axis cs:6150,3.83134505870049)
--(axis cs:6200,4.92140437380078)
--(axis cs:6250,5.78278135924038)
--(axis cs:6300,6.34288862700287)
--(axis cs:6350,7.01651867420308)
--(axis cs:6400,7.22250356126079)
--(axis cs:6450,7.42612040202497)
--(axis cs:6500,7.58275474288021)
--(axis cs:6550,7.70607692700117)
--(axis cs:6600,7.76528150943547)
--(axis cs:6650,7.87461419385663)
--(axis cs:6700,7.89811052036034)
--(axis cs:6750,7.94978876381741)
--(axis cs:6800,8)
--(axis cs:6850,8.08)
--(axis cs:6900,8.16608869102913)
--(axis cs:6950,8.19626092242276)
--(axis cs:7000,8.25966675920785)
--(axis cs:7050,8.29262451434568)
--(axis cs:7100,8.32648553399288)
--(axis cs:7150,8.32648553399288)
--(axis cs:7200,8.36388312797003)
--(axis cs:7250,8.4)
--(axis cs:7300,8.4)
--(axis cs:7350,8.4)
--(axis cs:7400,8.4)
--(axis cs:7450,8.40388312797002)
--(axis cs:7500,8.40881064647762)
--(axis cs:7550,8.49172374697018)
--(axis cs:7600,8.4990330121496)
--(axis cs:7650,8.4990330121496)
--(axis cs:7700,8.4990330121496)
--(axis cs:7750,8.4990330121496)
--(axis cs:7800,8.4990330121496)
--(axis cs:7850,8.4990330121496)
--(axis cs:7900,8.4990330121496)
--(axis cs:7950,8.4990330121496)
--(axis cs:8000,8.4990330121496)
--(axis cs:8050,8.4990330121496)
--(axis cs:8100,8.4990330121496)
--(axis cs:8150,8.53966675920785)
--(axis cs:8200,8.53966675920785)
--(axis cs:8250,8.53966675920785)
--(axis cs:8300,8.53966675920785)
--(axis cs:8350,8.53966675920785)
--(axis cs:8400,8.53966675920785)
--(axis cs:8450,8.53966675920785)
--(axis cs:8500,8.56754446796632)
--(axis cs:8550,8.56754446796632)
--(axis cs:8600,8.61040997383487)
--(axis cs:8650,8.61040997383487)
--(axis cs:8700,8.63358160946537)
--(axis cs:8750,8.63358160946537)
--(axis cs:8800,8.65968757625672)
--(axis cs:8850,8.67378022314386)
--(axis cs:8900,8.67414287202071)
--(axis cs:8950,8.67414287202071)
--(axis cs:9000,8.67414287202071)
--(axis cs:9050,8.67414287202071)
--(axis cs:9100,8.72)
--(axis cs:9150,8.76754446796632)
--(axis cs:9200,8.81700746273275)
--(axis cs:9250,8.86868572571657)
--(axis cs:9300,8.86868572571657)
--(axis cs:9350,8.88693804872423)
--(axis cs:9400,8.88693804872423)
--(axis cs:9450,8.88693804872423)
--(axis cs:9500,8.90589199622371)
--(axis cs:9550,8.90589199622371)
--(axis cs:9600,8.9255437353462)
--(axis cs:9650,8.98868572571657)
--(axis cs:9700,8.98868572571657)
--(axis cs:9750,9.01114149386689)
--(axis cs:9800,9.05821712379247)
--(axis cs:9850,9.05821712379247)
--(axis cs:9900,9.05821712379247)
--(axis cs:9950,9.05821712379247)
--(axis cs:10000,9.08286446891264)
--(axis cs:10000,10.1971355310874)
--(axis cs:10000,10.1971355310874)
--(axis cs:9950,10.1817828762075)
--(axis cs:9900,10.1817828762075)
--(axis cs:9850,10.1817828762075)
--(axis cs:9800,10.1817828762075)
--(axis cs:9750,10.1488585061331)
--(axis cs:9700,10.1313142742834)
--(axis cs:9650,10.1313142742834)
--(axis cs:9600,10.0744562646538)
--(axis cs:9550,10.0541080037763)
--(axis cs:9500,10.0541080037763)
--(axis cs:9450,10.0330619512758)
--(axis cs:9400,10.0330619512758)
--(axis cs:9350,10.0330619512758)
--(axis cs:9300,10.0113142742834)
--(axis cs:9250,10.0113142742834)
--(axis cs:9200,10.0229925372673)
--(axis cs:9150,10.0324555320337)
--(axis cs:9100,10.04)
--(axis cs:9050,10.0458571279793)
--(axis cs:9000,10.0458571279793)
--(axis cs:8950,10.0458571279793)
--(axis cs:8900,10.0458571279793)
--(axis cs:8850,9.96621977685614)
--(axis cs:8800,9.94031242374329)
--(axis cs:8750,9.88641839053463)
--(axis cs:8700,9.88641839053463)
--(axis cs:8650,9.82959002616513)
--(axis cs:8600,9.82959002616513)
--(axis cs:8550,9.83245553203368)
--(axis cs:8500,9.83245553203368)
--(axis cs:8450,9.74033324079215)
--(axis cs:8400,9.74033324079215)
--(axis cs:8350,9.74033324079215)
--(axis cs:8300,9.74033324079215)
--(axis cs:8250,9.74033324079215)
--(axis cs:8200,9.74033324079215)
--(axis cs:8150,9.74033324079215)
--(axis cs:8100,9.7409669878504)
--(axis cs:8050,9.7409669878504)
--(axis cs:8000,9.7409669878504)
--(axis cs:7950,9.7409669878504)
--(axis cs:7900,9.7409669878504)
--(axis cs:7850,9.7409669878504)
--(axis cs:7800,9.7409669878504)
--(axis cs:7750,9.7409669878504)
--(axis cs:7700,9.7409669878504)
--(axis cs:7650,9.7409669878504)
--(axis cs:7600,9.7409669878504)
--(axis cs:7550,9.70827625302982)
--(axis cs:7500,9.67118935352238)
--(axis cs:7450,9.63611687202997)
--(axis cs:7400,9.6)
--(axis cs:7350,9.6)
--(axis cs:7300,9.6)
--(axis cs:7250,9.6)
--(axis cs:7200,9.59611687202998)
--(axis cs:7150,9.55351446600712)
--(axis cs:7100,9.55351446600712)
--(axis cs:7050,9.54737548565432)
--(axis cs:7000,9.46033324079215)
--(axis cs:6950,9.48373907757724)
--(axis cs:6900,9.47391130897087)
--(axis cs:6850,9.44)
--(axis cs:6800,9.4)
--(axis cs:6750,9.37021123618259)
--(axis cs:6700,9.38188947963966)
--(axis cs:6650,9.36538580614337)
--(axis cs:6600,9.27471849056453)
--(axis cs:6550,9.21392307299883)
--(axis cs:6500,9.17724525711979)
--(axis cs:6450,9.05387959797503)
--(axis cs:6400,8.97749643873921)
--(axis cs:6350,8.74348132579692)
--(axis cs:6300,8.41711137299713)
--(axis cs:6250,7.93721864075962)
--(axis cs:6200,7.19859562619922)
--(axis cs:6150,5.68865494129951)
--(axis cs:6100,4.6)
--(axis cs:6050,4.35371918071019)
--(axis cs:6000,4.34031242374328)
--(axis cs:5950,10.3403124237433)
--(axis cs:5900,10.3403124237433)
--(axis cs:5850,10.3403124237433)
--(axis cs:5800,10.3403124237433)
--(axis cs:5750,10.2944916598295)
--(axis cs:5700,10.3114598989961)
--(axis cs:5650,10.2960487786743)
--(axis cs:5600,10.28)
--(axis cs:5550,10.28)
--(axis cs:5500,10.2460330322139)
--(axis cs:5450,10.2281317235396)
--(axis cs:5400,10.2096267617113)
--(axis cs:5350,10.1905221845696)
--(axis cs:5300,10.1905221845696)
--(axis cs:5250,10.1708203932499)
--(axis cs:5200,10.1505221845696)
--(axis cs:5150,10.1505221845696)
--(axis cs:5100,10.0774950980204)
--(axis cs:5050,10.0324555320337)
--(axis cs:5000,10.0324555320337)
--(axis cs:4950,10.0324555320337)
--(axis cs:4900,10.0324555320337)
--(axis cs:4850,9.97632206063502)
--(axis cs:4800,9.97632206063502)
--(axis cs:4750,9.97632206063502)
--(axis cs:4700,9.95194594347795)
--(axis cs:4650,9.92685603004485)
--(axis cs:4600,9.86552726787943)
--(axis cs:4550,9.86552726787943)
--(axis cs:4500,9.86552726787943)
--(axis cs:4450,9.86552726787943)
--(axis cs:4400,9.8744562646538)
--(axis cs:4350,9.84709787515031)
--(axis cs:4300,9.84709787515031)
--(axis cs:4250,9.84709787515031)
--(axis cs:4200,9.84709787515031)
--(axis cs:4150,9.84709787515031)
--(axis cs:4100,9.84709787515031)
--(axis cs:4050,9.85363288318623)
--(axis cs:4000,9.79584720195552)
--(axis cs:3950,9.79584720195552)
--(axis cs:3900,9.79584720195552)
--(axis cs:3850,9.73827329179204)
--(axis cs:3800,9.7060388679234)
--(axis cs:3750,9.7060388679234)
--(axis cs:3700,9.67281099844341)
--(axis cs:3650,9.64)
--(axis cs:3600,9.62776538962807)
--(axis cs:3550,9.59118935352238)
--(axis cs:3500,9.55351446600712)
--(axis cs:3450,9.55351446600712)
--(axis cs:3400,9.55351446600712)
--(axis cs:3350,9.51464274989274)
--(axis cs:3300,9.50827625302982)
--(axis cs:3250,9.50827625302982)
--(axis cs:3200,9.49277168078225)
--(axis cs:3150,9.48373907757724)
--(axis cs:3100,9.33363288318623)
--(axis cs:3050,9.26103356185336)
--(axis cs:3000,9.18299253726725)
--(axis cs:2950,9.08794736614283)
--(axis cs:2900,9.06695963621974)
--(axis cs:2850,9.01131427428343)
--(axis cs:2800,9)
--(axis cs:2750,8.95194594347795)
--(axis cs:2700,8.96)
--(axis cs:2650,8.88133185513492)
--(axis cs:2600,8.89282032302755)
--(axis cs:2550,8.8759899496853)
--(axis cs:2500,8.87018516402116)
--(axis cs:2450,8.72)
--(axis cs:2400,8.63016852337072)
--(axis cs:2350,8.52904443083571)
--(axis cs:2300,8.36)
--(axis cs:2250,7.76634079224641)
--(axis cs:2200,7.05037626796904)
--(axis cs:2150,6.06695963621974)
--(axis cs:2100,5.56418745424597)
--(axis cs:2050,5.4)
--(axis cs:2000,5.4)
--(axis cs:1950,10.351293199325)
--(axis cs:1900,10.351293199325)
--(axis cs:1850,10.351293199325)
--(axis cs:1800,10.2974868417408)
--(axis cs:1750,10.2974868417408)
--(axis cs:1700,10.2974868417408)
--(axis cs:1650,10)
--(axis cs:1600,10)
--(axis cs:1550,10)
--(axis cs:1500,10)
--(axis cs:1450,10)
--(axis cs:1400,10)
--(axis cs:1350,10)
--(axis cs:1300,10)
--(axis cs:1250,10)
--(axis cs:1200,10)
--(axis cs:1150,10)
--(axis cs:1100,10)
--(axis cs:1050,10)
--(axis cs:1000,10)
--(axis cs:950,10)
--(axis cs:900,10)
--(axis cs:850,10)
--(axis cs:800,10)
--(axis cs:750,10)
--(axis cs:700,10)
--(axis cs:650,10)
--(axis cs:600,10)
--(axis cs:550,10)
--(axis cs:500,10)
--(axis cs:450,10)
--(axis cs:400,10)
--(axis cs:350,10)
--(axis cs:300,10)
--(axis cs:250,10)
--(axis cs:200,10)
--(axis cs:150,10)
--(axis cs:100,10)
--(axis cs:50,10)
--(axis cs:0,10)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:50,10)
--(axis cs:100,10)
--(axis cs:150,10)
--(axis cs:200,10)
--(axis cs:250,10)
--(axis cs:300,10)
--(axis cs:350,10)
--(axis cs:400,10)
--(axis cs:450,10)
--(axis cs:500,10)
--(axis cs:550,10)
--(axis cs:600,10)
--(axis cs:650,10)
--(axis cs:700,10)
--(axis cs:750,10)
--(axis cs:800,10)
--(axis cs:850,10)
--(axis cs:900,10)
--(axis cs:950,10)
--(axis cs:1000,10)
--(axis cs:1050,10)
--(axis cs:1100,10)
--(axis cs:1150,10)
--(axis cs:1200,10)
--(axis cs:1250,10)
--(axis cs:1300,10)
--(axis cs:1350,10)
--(axis cs:1400,10)
--(axis cs:1450,10)
--(axis cs:1500,10)
--(axis cs:1550,10)
--(axis cs:1600,9.88)
--(axis cs:1650,9.88)
--(axis cs:1700,9.88)
--(axis cs:1750,9.88)
--(axis cs:1800,9.84404082057734)
--(axis cs:1850,9.84404082057734)
--(axis cs:1900,9.80870680067499)
--(axis cs:1950,9.8)
--(axis cs:2000,4.8)
--(axis cs:2050,4.79301296854205)
--(axis cs:2100,4.82136575601077)
--(axis cs:2150,5.08242871108906)
--(axis cs:2200,5.57268638890242)
--(axis cs:2250,5.87162509150806)
--(axis cs:2300,6.25868534757303)
--(axis cs:2350,6.49089095465767)
--(axis cs:2400,6.72935318727453)
--(axis cs:2450,6.99365920775359)
--(axis cs:2500,7.13705039781424)
--(axis cs:2550,7.18962373203096)
--(axis cs:2600,7.45440930237799)
--(axis cs:2650,7.52489264510741)
--(axis cs:2700,7.51074744751597)
--(axis cs:2750,7.58022224966384)
--(axis cs:2800,7.64)
--(axis cs:2850,7.75203524297471)
--(axis cs:2900,7.75203524297471)
--(axis cs:2950,7.80261240470562)
--(axis cs:3000,7.87546622450016)
--(axis cs:3050,7.91027476675647)
--(axis cs:3100,7.93755886618572)
--(axis cs:3150,7.93755886618572)
--(axis cs:3200,7.99365920775359)
--(axis cs:3250,8.05886436912357)
--(axis cs:3300,8.15147186257614)
--(axis cs:3350,8.225494158199)
--(axis cs:3400,8.225494158199)
--(axis cs:3450,8.29377422517014)
--(axis cs:3500,8.32905120266859)
--(axis cs:3550,8.3397500390503)
--(axis cs:3600,8.37616328230938)
--(axis cs:3650,8.38778790718647)
--(axis cs:3700,8.43795140815931)
--(axis cs:3750,8.45107668306736)
--(axis cs:3800,8.45107668306736)
--(axis cs:3850,8.49032474380425)
--(axis cs:3900,8.49032474380425)
--(axis cs:3950,8.54501655647293)
--(axis cs:4000,8.54501655647293)
--(axis cs:4050,8.58678788880707)
--(axis cs:4100,8.62978876381741)
--(axis cs:4150,8.66194707715935)
--(axis cs:4200,8.66926702483506)
--(axis cs:4250,8.68740449111093)
--(axis cs:4300,8.68740449111093)
--(axis cs:4350,8.73308872618455)
--(axis cs:4400,8.73308872618455)
--(axis cs:4450,8.75226378405359)
--(axis cs:4500,8.75226378405359)
--(axis cs:4550,8.77198901107195)
--(axis cs:4600,8.79226378405359)
--(axis cs:4650,8.81308872618455)
--(axis cs:4700,8.81308872618455)
--(axis cs:4750,8.85639789939498)
--(axis cs:4800,8.85639789939498)
--(axis cs:4850,8.85639789939498)
--(axis cs:4900,8.85639789939498)
--(axis cs:4950,8.8788897449072)
--(axis cs:5000,8.90194707715935)
--(axis cs:5050,8.90194707715935)
--(axis cs:5100,8.90194707715935)
--(axis cs:5150,8.90194707715935)
--(axis cs:5200,8.90194707715935)
--(axis cs:5250,8.90194707715935)
--(axis cs:5300,8.90194707715935)
--(axis cs:5350,8.90194707715935)
--(axis cs:5400,8.90194707715935)
--(axis cs:5450,8.90194707715935)
--(axis cs:5500,8.90194707715935)
--(axis cs:5550,8.92557715602033)
--(axis cs:5600,9.00353861898849)
--(axis cs:5650,9.02917960675006)
--(axis cs:5700,9.08628081928981)
--(axis cs:5750,9.08628081928981)
--(axis cs:5800,9.08628081928981)
--(axis cs:5850,9.08242871108906)
--(axis cs:5900,9.08242871108906)
--(axis cs:5950,9.08242871108906)
--(axis cs:6000,3.08242871108906)
--(axis cs:6050,3.227619742788)
--(axis cs:6100,3.61150739291168)
--(axis cs:6150,4.22326666909073)
--(axis cs:6200,5.1229670385731)
--(axis cs:6250,5.8885495182244)
--(axis cs:6300,6.38837508454833)
--(axis cs:6350,6.62022224966384)
--(axis cs:6400,6.77406856069774)
--(axis cs:6450,6.80597644569315)
--(axis cs:6500,6.97137466467196)
--(axis cs:6550,6.97804555427071)
--(axis cs:6600,7.23525151672229)
--(axis cs:6650,7.30415687782515)
--(axis cs:6700,7.49032474380425)
--(axis cs:6750,7.56)
--(axis cs:6800,7.61811052036034)
--(axis cs:6850,7.63461419385663)
--(axis cs:6900,7.68740449111093)
--(axis cs:6950,7.68740449111093)
--(axis cs:7000,7.68740449111093)
--(axis cs:7050,7.72528150943547)
--(axis cs:7100,7.81308872618455)
--(axis cs:7150,7.88458645397145)
--(axis cs:7200,7.93036241401733)
--(axis cs:7250,8.00353861898849)
--(axis cs:7300,8.02917960675006)
--(axis cs:7350,8.02917960675006)
--(axis cs:7400,8.08)
--(axis cs:7450,8.08)
--(axis cs:7500,8.10717967697245)
--(axis cs:7550,8.13686416675012)
--(axis cs:7600,8.13686416675012)
--(axis cs:7650,8.2)
--(axis cs:7700,8.2)
--(axis cs:7750,8.2)
--(axis cs:7800,8.26442616983782)
--(axis cs:7850,8.29788218571013)
--(axis cs:7900,8.29788218571013)
--(axis cs:7950,8.33667504192892)
--(axis cs:8000,8.33667504192892)
--(axis cs:8050,8.42917960675006)
--(axis cs:8100,8.42917960675006)
--(axis cs:8150,8.44689106195346)
--(axis cs:8200,8.44689106195346)
--(axis cs:8250,8.44689106195346)
--(axis cs:8300,8.50717967697245)
--(axis cs:8350,8.53119819413323)
--(axis cs:8400,8.53119819413323)
--(axis cs:8450,8.57268638890242)
--(axis cs:8500,8.61547009096655)
--(axis cs:8550,8.61547009096655)
--(axis cs:8600,8.62917960675006)
--(axis cs:8650,8.61459231645807)
--(axis cs:8700,8.65853099850397)
--(axis cs:8750,8.65853099850397)
--(axis cs:8800,8.67414287202071)
--(axis cs:8850,8.69036241401733)
--(axis cs:8900,8.69036241401733)
--(axis cs:8950,8.69036241401733)
--(axis cs:9000,8.73667504192892)
--(axis cs:9050,8.73667504192892)
--(axis cs:9100,8.75396696778613)
--(axis cs:9150,8.75396696778613)
--(axis cs:9200,8.83469016198314)
--(axis cs:9250,8.85304036378026)
--(axis cs:9300,8.85304036378026)
--(axis cs:9350,8.85304036378026)
--(axis cs:9400,8.87205263385717)
--(axis cs:9450,8.89172374697018)
--(axis cs:9500,8.89172374697018)
--(axis cs:9550,8.89172374697018)
--(axis cs:9600,8.89172374697018)
--(axis cs:9650,8.91205263385717)
--(axis cs:9700,8.93304036378026)
--(axis cs:9750,8.93304036378026)
--(axis cs:9800,8.93304036378026)
--(axis cs:9850,8.93304036378026)
--(axis cs:9900,8.93304036378026)
--(axis cs:9950,8.95469016198314)
--(axis cs:10000,8.95469016198314)
--(axis cs:10000,10.1653098380169)
--(axis cs:10000,10.1653098380169)
--(axis cs:9950,10.1653098380169)
--(axis cs:9900,10.1469596362197)
--(axis cs:9850,10.1469596362197)
--(axis cs:9800,10.1469596362197)
--(axis cs:9750,10.1469596362197)
--(axis cs:9700,10.1469596362197)
--(axis cs:9650,10.1279473661428)
--(axis cs:9600,10.1082762530298)
--(axis cs:9550,10.1082762530298)
--(axis cs:9500,10.1082762530298)
--(axis cs:9450,10.1082762530298)
--(axis cs:9400,10.0879473661428)
--(axis cs:9350,10.0669596362197)
--(axis cs:9300,10.0669596362197)
--(axis cs:9250,10.0669596362197)
--(axis cs:9200,10.0453098380169)
--(axis cs:9150,10.0860330322139)
--(axis cs:9100,10.0860330322139)
--(axis cs:9050,10.0633249580711)
--(axis cs:9000,10.0633249580711)
--(axis cs:8950,10.0696375859827)
--(axis cs:8900,10.0696375859827)
--(axis cs:8850,10.0696375859827)
--(axis cs:8800,10.0458571279793)
--(axis cs:8750,10.021469001496)
--(axis cs:8700,10.021469001496)
--(axis cs:8650,10.0254076835419)
--(axis cs:8600,9.97082039324994)
--(axis cs:8550,9.94452990903345)
--(axis cs:8500,9.94452990903345)
--(axis cs:8450,9.94731361109758)
--(axis cs:8400,9.94880180586677)
--(axis cs:8350,9.94880180586677)
--(axis cs:8300,9.89282032302755)
--(axis cs:8250,9.83310893804654)
--(axis cs:8200,9.83310893804654)
--(axis cs:8150,9.83310893804654)
--(axis cs:8100,9.77082039324994)
--(axis cs:8050,9.77082039324994)
--(axis cs:8000,9.66332495807108)
--(axis cs:7950,9.66332495807108)
--(axis cs:7900,9.62211781428987)
--(axis cs:7850,9.62211781428987)
--(axis cs:7800,9.61557383016218)
--(axis cs:7750,9.6)
--(axis cs:7700,9.6)
--(axis cs:7650,9.6)
--(axis cs:7600,9.54313583324988)
--(axis cs:7550,9.54313583324988)
--(axis cs:7500,9.49282032302755)
--(axis cs:7450,9.44)
--(axis cs:7400,9.44)
--(axis cs:7350,9.37082039324994)
--(axis cs:7300,9.37082039324994)
--(axis cs:7250,9.35646138101151)
--(axis cs:7200,9.30963758598267)
--(axis cs:7150,9.27541354602855)
--(axis cs:7100,9.26691127381545)
--(axis cs:7050,9.23471849056453)
--(axis cs:7000,9.19259550888907)
--(axis cs:6950,9.19259550888907)
--(axis cs:6900,9.19259550888907)
--(axis cs:6850,9.12538580614337)
--(axis cs:6800,9.10188947963966)
--(axis cs:6750,9.08)
--(axis cs:6700,9.02967525619575)
--(axis cs:6650,8.93584312217484)
--(axis cs:6600,8.92474848327772)
--(axis cs:6550,8.82195444572929)
--(axis cs:6500,8.78862533532804)
--(axis cs:6450,8.67402355430685)
--(axis cs:6400,8.46593143930226)
--(axis cs:6350,8.41977775033616)
--(axis cs:6300,8.05162491545167)
--(axis cs:6250,7.7514504817756)
--(axis cs:6200,7.2770329614269)
--(axis cs:6150,6.05673333090927)
--(axis cs:6100,5.26849260708832)
--(axis cs:6050,4.532380257212)
--(axis cs:6000,4.39757128891094)
--(axis cs:5950,10.3975712889109)
--(axis cs:5900,10.3975712889109)
--(axis cs:5850,10.3975712889109)
--(axis cs:5800,10.3537191807102)
--(axis cs:5750,10.3537191807102)
--(axis cs:5700,10.3537191807102)
--(axis cs:5650,10.3708203932499)
--(axis cs:5600,10.3564613810115)
--(axis cs:5550,10.3544228439797)
--(axis cs:5500,10.3380529228406)
--(axis cs:5450,10.3380529228406)
--(axis cs:5400,10.3380529228406)
--(axis cs:5350,10.3380529228406)
--(axis cs:5300,10.3380529228406)
--(axis cs:5250,10.3380529228406)
--(axis cs:5200,10.3380529228406)
--(axis cs:5150,10.3380529228406)
--(axis cs:5100,10.3380529228406)
--(axis cs:5050,10.3380529228406)
--(axis cs:5000,10.3380529228406)
--(axis cs:4950,10.3211102550928)
--(axis cs:4900,10.303602100605)
--(axis cs:4850,10.303602100605)
--(axis cs:4800,10.303602100605)
--(axis cs:4750,10.303602100605)
--(axis cs:4700,10.2669112738154)
--(axis cs:4650,10.2669112738154)
--(axis cs:4600,10.2477362159464)
--(axis cs:4550,10.2280109889281)
--(axis cs:4500,10.2077362159464)
--(axis cs:4450,10.2077362159464)
--(axis cs:4400,10.1869112738155)
--(axis cs:4350,10.1869112738155)
--(axis cs:4300,10.1925955088891)
--(axis cs:4250,10.1925955088891)
--(axis cs:4200,10.1707329751649)
--(axis cs:4150,10.0980529228407)
--(axis cs:4100,10.0502112361826)
--(axis cs:4050,10.0532121111929)
--(axis cs:4000,10.0549834435271)
--(axis cs:3950,10.0549834435271)
--(axis cs:3900,10.0296752561958)
--(axis cs:3850,10.0296752561958)
--(axis cs:3800,10.0289233169326)
--(axis cs:3750,10.0289233169326)
--(axis cs:3700,10.0020485918407)
--(axis cs:3650,9.97221209281353)
--(axis cs:3600,9.94383671769062)
--(axis cs:3550,9.9402499609497)
--(axis cs:3500,9.91094879733141)
--(axis cs:3450,9.90622577482985)
--(axis cs:3400,9.894505841801)
--(axis cs:3350,9.894505841801)
--(axis cs:3300,9.84852813742386)
--(axis cs:3250,9.82113563087643)
--(axis cs:3200,9.76634079224641)
--(axis cs:3150,9.74244113381428)
--(axis cs:3100,9.74244113381428)
--(axis cs:3050,9.72972523324353)
--(axis cs:3000,9.64453377549984)
--(axis cs:2950,9.63738759529438)
--(axis cs:2900,9.56796475702529)
--(axis cs:2850,9.56796475702529)
--(axis cs:2800,9.48)
--(axis cs:2750,9.37977775033616)
--(axis cs:2700,9.24925255248403)
--(axis cs:2650,9.15510735489259)
--(axis cs:2600,9.10559069762201)
--(axis cs:2550,9.05037626796904)
--(axis cs:2500,8.90294960218576)
--(axis cs:2450,8.76634079224641)
--(axis cs:2400,8.43064681272547)
--(axis cs:2350,7.94910904534233)
--(axis cs:2300,7.78131465242697)
--(axis cs:2250,7.40837490849194)
--(axis cs:2200,6.94731361109758)
--(axis cs:2150,6.39757128891094)
--(axis cs:2100,5.69863424398923)
--(axis cs:2050,5.48698703145795)
--(axis cs:2000,5.4)
--(axis cs:1950,10.4)
--(axis cs:1900,10.351293199325)
--(axis cs:1850,10.2359591794227)
--(axis cs:1800,10.2359591794227)
--(axis cs:1750,10.16)
--(axis cs:1700,10.16)
--(axis cs:1650,10.16)
--(axis cs:1600,10.16)
--(axis cs:1550,10)
--(axis cs:1500,10)
--(axis cs:1450,10)
--(axis cs:1400,10)
--(axis cs:1350,10)
--(axis cs:1300,10)
--(axis cs:1250,10)
--(axis cs:1200,10)
--(axis cs:1150,10)
--(axis cs:1100,10)
--(axis cs:1050,10)
--(axis cs:1000,10)
--(axis cs:950,10)
--(axis cs:900,10)
--(axis cs:850,10)
--(axis cs:800,10)
--(axis cs:750,10)
--(axis cs:700,10)
--(axis cs:650,10)
--(axis cs:600,10)
--(axis cs:550,10)
--(axis cs:500,10)
--(axis cs:450,10)
--(axis cs:400,10)
--(axis cs:350,10)
--(axis cs:300,10)
--(axis cs:250,10)
--(axis cs:200,10)
--(axis cs:150,10)
--(axis cs:100,10)
--(axis cs:50,10)
--(axis cs:0,10)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 10
50 10
100 10
150 10
200 10
250 10
300 10
350 10
400 10
450 10
500 10
550 10
600 10
650 10
700 10
750 10
800 10
850 10
900 10
950 10
1000 10
1050 10
1100 10
1150 10.02
1200 10.02
1250 10.04
1300 10.04
1350 10.04
1400 10.04
1450 10.04
1500 10.08
1550 10.08
1600 10.08
1650 10.08
1700 10.1
1750 10.1
1800 10.1
1850 10.12
1900 10.12
1950 10.12
2000 5.12
2050 5.12
2100 5.14
2150 5.5
2200 6.02
2250 6.68
2300 6.98
2350 7.4
2400 7.54
2450 7.88
2500 8.06
2550 8.18
2600 8.24
2650 8.34
2700 8.46
2750 8.48
2800 8.54
2850 8.58
2900 8.64
2950 8.68
3000 8.7
3050 8.7
3100 8.7
3150 8.74
3200 8.74
3250 8.8
3300 8.82
3350 8.88
3400 8.9
3450 8.98
3500 9
3550 9.02
3600 9.04
3650 9.08
3700 9.14
3750 9.16
3800 9.16
3850 9.16
3900 9.2
3950 9.2
4000 9.24
4050 9.24
4100 9.26
4150 9.28
4200 9.3
4250 9.3
4300 9.32
4350 9.32
4400 9.34
4450 9.36
4500 9.36
4550 9.38
4600 9.4
4650 9.44
4700 9.44
4750 9.44
4800 9.44
4850 9.44
4900 9.44
4950 9.44
5000 9.46
5050 9.46
5100 9.46
5150 9.46
5200 9.46
5250 9.5
5300 9.5
5350 9.52
5400 9.54
5450 9.54
5500 9.54
5550 9.54
5600 9.54
5650 9.54
5700 9.54
5750 9.56
5800 9.56
5850 9.56
5900 9.56
5950 9.56
6000 3.56
6050 3.56
6100 3.86
6150 4.66
6200 5.62
6250 6.46
6300 7.06
6350 7.34
6400 7.56
6450 7.78
6500 7.92
6550 7.96
6600 8.1
6650 8.14
6700 8.26
6750 8.36
6800 8.42
6850 8.42
6900 8.48
6950 8.52
7000 8.56
7050 8.56
7100 8.64
7150 8.7
7200 8.74
7250 8.78
7300 8.78
7350 8.8
7400 8.84
7450 8.84
7500 8.88
7550 8.94
7600 8.96
7650 9.02
7700 9.06
7750 9.16
7800 9.2
7850 9.26
7900 9.26
7950 9.26
8000 9.28
8050 9.28
8100 9.3
8150 9.32
8200 9.34
8250 9.34
8300 9.4
8350 9.4
8400 9.42
8450 9.42
8500 9.42
8550 9.44
8600 9.44
8650 9.46
8700 9.48
8750 9.5
8800 9.52
8850 9.54
8900 9.56
8950 9.58
9000 9.58
9050 9.58
9100 9.6
9150 9.6
9200 9.6
9250 9.62
9300 9.62
9350 9.62
9400 9.62
9450 9.62
9500 9.62
9550 9.62
9600 9.64
9650 9.64
9700 9.64
9750 9.66
9800 9.68
9850 9.68
9900 9.68
9950 9.7
10000 9.7
};
\addlegendentry{Random Regular Graph $(8)$}
\addplot [semithick, darkorange25512714]
table {%
0 10
50 10
100 10
150 10
200 10
250 10
300 10
350 10
400 10
450 10
500 10
550 10
600 10
650 10
700 10
750 10
800 10
850 10
900 10
950 10
1000 10
1050 10
1100 10
1150 10
1200 10
1250 10
1300 10
1350 10
1400 10
1450 10
1500 10
1550 10.02
1600 10.02
1650 10.06
1700 10.08
1750 10.08
1800 10.08
1850 10.08
1900 10.1
1950 10.12
2000 5.12
2050 5.12
2100 5.18
2150 5.38
2200 5.86
2250 6.46
2300 6.76
2350 7.04
2400 7.42
2450 7.72
2500 7.9
2550 8.1
2600 8.18
2650 8.34
2700 8.52
2750 8.58
2800 8.66
2850 8.68
2900 8.7
2950 8.74
3000 8.76
3050 8.8
3100 8.86
3150 8.9
3200 8.9
3250 8.9
3300 8.9
3350 8.9
3400 8.92
3450 8.94
3500 8.96
3550 9
3600 9
3650 9
3700 9.02
3750 9.02
3800 9.02
3850 9.06
3900 9.14
3950 9.14
4000 9.14
4050 9.16
4100 9.16
4150 9.16
4200 9.16
4250 9.18
4300 9.18
4350 9.18
4400 9.2
4450 9.22
4500 9.22
4550 9.22
4600 9.22
4650 9.24
4700 9.26
4750 9.28
4800 9.28
4850 9.28
4900 9.28
4950 9.32
5000 9.32
5050 9.32
5100 9.34
5150 9.36
5200 9.38
5250 9.38
5300 9.42
5350 9.42
5400 9.42
5450 9.44
5500 9.44
5550 9.46
5600 9.46
5650 9.46
5700 9.5
5750 9.5
5800 9.52
5850 9.54
5900 9.54
5950 9.54
6000 3.54
6050 3.56
6100 4.04
6150 4.96
6200 5.8
6250 6.54
6300 7.06
6350 7.34
6400 7.46
6450 7.56
6500 7.64
6550 7.7
6600 7.88
6650 7.92
6700 7.98
6750 8.08
6800 8.12
6850 8.2
6900 8.3
6950 8.3
7000 8.36
7050 8.4
7100 8.46
7150 8.52
7200 8.56
7250 8.6
7300 8.66
7350 8.66
7400 8.68
7450 8.68
7500 8.72
7550 8.76
7600 8.8
7650 8.82
7700 8.82
7750 8.82
7800 8.82
7850 8.82
7900 8.82
7950 8.82
8000 8.82
8050 8.82
8100 8.84
8150 8.84
8200 8.84
8250 8.86
8300 8.88
8350 8.9
8400 8.92
8450 8.94
8500 8.96
8550 8.98
8600 8.98
8650 8.98
8700 8.98
8750 8.98
8800 9
8850 9
8900 9
8950 9.02
9000 9.02
9050 9.02
9100 9.04
9150 9.04
9200 9.06
9250 9.1
9300 9.16
9350 9.2
9400 9.22
9450 9.24
9500 9.24
9550 9.26
9600 9.3
9650 9.32
9700 9.32
9750 9.32
9800 9.34
9850 9.34
9900 9.34
9950 9.34
10000 9.36
};
\addlegendentry{Erdos Rényi $(0.1)$}
\addplot [semithick, forestgreen4416044]
table {%
0 10
50 10
100 10
150 10
200 10
250 10
300 10
350 10
400 10
450 10
500 10
550 10
600 10
650 10
700 10
750 10
800 10
850 10
900 10
950 10
1000 10
1050 10
1100 10
1150 10
1200 10
1250 10
1300 10
1350 10
1400 10
1450 10
1500 10
1550 10
1600 10
1650 10
1700 10.06
1750 10.06
1800 10.06
1850 10.08
1900 10.08
1950 10.08
2000 5.1
2050 5.1
2100 5.18
2150 5.46
2200 6.12
2250 6.88
2300 7.44
2350 7.64
2400 7.74
2450 7.88
2500 8.06
2550 8.08
2600 8.2
2650 8.28
2700 8.34
2750 8.36
2800 8.4
2850 8.44
2900 8.46
2950 8.48
3000 8.58
3050 8.68
3100 8.74
3150 8.84
3200 8.86
3250 8.9
3300 8.9
3350 8.92
3400 8.94
3450 8.94
3500 8.94
3550 8.96
3600 8.98
3650 9.08
3700 9.12
3750 9.14
3800 9.14
3850 9.16
3900 9.22
3950 9.22
4000 9.22
4050 9.26
4100 9.28
4150 9.28
4200 9.28
4250 9.28
4300 9.28
4350 9.28
4400 9.3
4450 9.32
4500 9.32
4550 9.32
4600 9.32
4650 9.34
4700 9.36
4750 9.38
4800 9.38
4850 9.38
4900 9.4
4950 9.4
5000 9.4
5050 9.4
5100 9.44
5150 9.48
5200 9.48
5250 9.5
5300 9.52
5350 9.52
5400 9.54
5450 9.56
5500 9.58
5550 9.62
5600 9.62
5650 9.64
5700 9.66
5750 9.68
5800 9.7
5850 9.7
5900 9.7
5950 9.7
6000 3.7
6050 3.72
6100 4
6150 4.76
6200 6.06
6250 6.86
6300 7.38
6350 7.88
6400 8.1
6450 8.24
6500 8.38
6550 8.46
6600 8.52
6650 8.62
6700 8.64
6750 8.66
6800 8.7
6850 8.76
6900 8.82
6950 8.84
7000 8.86
7050 8.92
7100 8.94
7150 8.94
7200 8.98
7250 9
7300 9
7350 9
7400 9
7450 9.02
7500 9.04
7550 9.1
7600 9.12
7650 9.12
7700 9.12
7750 9.12
7800 9.12
7850 9.12
7900 9.12
7950 9.12
8000 9.12
8050 9.12
8100 9.12
8150 9.14
8200 9.14
8250 9.14
8300 9.14
8350 9.14
8400 9.14
8450 9.14
8500 9.2
8550 9.2
8600 9.22
8650 9.22
8700 9.26
8750 9.26
8800 9.3
8850 9.32
8900 9.36
8950 9.36
9000 9.36
9050 9.36
9100 9.38
9150 9.4
9200 9.42
9250 9.44
9300 9.44
9350 9.46
9400 9.46
9450 9.46
9500 9.48
9550 9.48
9600 9.5
9650 9.56
9700 9.56
9750 9.58
9800 9.62
9850 9.62
9900 9.62
9950 9.62
10000 9.64
};
\addlegendentry{Complete}
\addplot [semithick, crimson2143940]
table {%
0 10
50 10
100 10
150 10
200 10
250 10
300 10
350 10
400 10
450 10
500 10
550 10
600 10
650 10
700 10
750 10
800 10
850 10
900 10
950 10
1000 10
1050 10
1100 10
1150 10
1200 10
1250 10
1300 10
1350 10
1400 10
1450 10
1500 10
1550 10
1600 10.02
1650 10.02
1700 10.02
1750 10.02
1800 10.04
1850 10.04
1900 10.08
1950 10.1
2000 5.1
2050 5.14
2100 5.26
2150 5.74
2200 6.26
2250 6.64
2300 7.02
2350 7.22
2400 7.58
2450 7.88
2500 8.02
2550 8.12
2600 8.28
2650 8.34
2700 8.38
2750 8.48
2800 8.56
2850 8.66
2900 8.66
2950 8.72
3000 8.76
3050 8.82
3100 8.84
3150 8.84
3200 8.88
3250 8.94
3300 9
3350 9.06
3400 9.06
3450 9.1
3500 9.12
3550 9.14
3600 9.16
3650 9.18
3700 9.22
3750 9.24
3800 9.24
3850 9.26
3900 9.26
3950 9.3
4000 9.3
4050 9.32
4100 9.34
4150 9.38
4200 9.42
4250 9.44
4300 9.44
4350 9.46
4400 9.46
4450 9.48
4500 9.48
4550 9.5
4600 9.52
4650 9.54
4700 9.54
4750 9.58
4800 9.58
4850 9.58
4900 9.58
4950 9.6
5000 9.62
5050 9.62
5100 9.62
5150 9.62
5200 9.62
5250 9.62
5300 9.62
5350 9.62
5400 9.62
5450 9.62
5500 9.62
5550 9.64
5600 9.68
5650 9.7
5700 9.72
5750 9.72
5800 9.72
5850 9.74
5900 9.74
5950 9.74
6000 3.74
6050 3.88
6100 4.44
6150 5.14
6200 6.2
6250 6.82
6300 7.22
6350 7.52
6400 7.62
6450 7.74
6500 7.88
6550 7.9
6600 8.08
6650 8.12
6700 8.26
6750 8.32
6800 8.36
6850 8.38
6900 8.44
6950 8.44
7000 8.44
7050 8.48
7100 8.54
7150 8.58
7200 8.62
7250 8.68
7300 8.7
7350 8.7
7400 8.76
7450 8.76
7500 8.8
7550 8.84
7600 8.84
7650 8.9
7700 8.9
7750 8.9
7800 8.94
7850 8.96
7900 8.96
7950 9
8000 9
8050 9.1
8100 9.1
8150 9.14
8200 9.14
8250 9.14
8300 9.2
8350 9.24
8400 9.24
8450 9.26
8500 9.28
8550 9.28
8600 9.3
8650 9.32
8700 9.34
8750 9.34
8800 9.36
8850 9.38
8900 9.38
8950 9.38
9000 9.4
9050 9.4
9100 9.42
9150 9.42
9200 9.44
9250 9.46
9300 9.46
9350 9.46
9400 9.48
9450 9.5
9500 9.5
9550 9.5
9600 9.5
9650 9.52
9700 9.54
9750 9.54
9800 9.54
9850 9.54
9900 9.54
9950 9.56
10000 9.56
};
\addlegendentry{Power Law $(3, 0.3)$}
\end{axis}

\end{tikzpicture}


==> plots/probabilistic_failures_comp.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,0)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time \(\displaystyle t\)},
xmin=-498, xmax=10458,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number \(\displaystyle Z_t\) of Random Walks},
ymin=0.376370400714722, ymax=13.4213612416207,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:40,10)
--(axis cs:80,10)
--(axis cs:120,10)
--(axis cs:160,10)
--(axis cs:200,10)
--(axis cs:240,10)
--(axis cs:280,10)
--(axis cs:320,10)
--(axis cs:360,10)
--(axis cs:400,10)
--(axis cs:440,10)
--(axis cs:480,10)
--(axis cs:520,10)
--(axis cs:560,10)
--(axis cs:600,10)
--(axis cs:640,10)
--(axis cs:680,10)
--(axis cs:720,10)
--(axis cs:760,10)
--(axis cs:800,10)
--(axis cs:840,10)
--(axis cs:880,10)
--(axis cs:920,10)
--(axis cs:960,10)
--(axis cs:1000,10)
--(axis cs:1040,10)
--(axis cs:1080,10)
--(axis cs:1120,10)
--(axis cs:1160,10)
--(axis cs:1200,10)
--(axis cs:1240,10)
--(axis cs:1280,10)
--(axis cs:1320,10)
--(axis cs:1360,10)
--(axis cs:1400,10)
--(axis cs:1440,10)
--(axis cs:1480,10)
--(axis cs:1520,9.76404082057735)
--(axis cs:1560,9.64870680067499)
--(axis cs:1600,9.4)
--(axis cs:1640,9.27100111358713)
--(axis cs:1680,9.12)
--(axis cs:1720,9)
--(axis cs:1760,8.85968757625671)
--(axis cs:1800,8.82093818765318)
--(axis cs:1840,8.69036241401733)
--(axis cs:1880,8.44)
--(axis cs:1920,8.34159234976009)
--(axis cs:1960,8.16913835771691)
--(axis cs:2000,4.15147186257614)
--(axis cs:2040,4.0291577019472)
--(axis cs:2080,3.89427276659705)
--(axis cs:2120,4.09285384108006)
--(axis cs:2160,4.71030125949234)
--(axis cs:2200,5.16)
--(axis cs:2240,5.51074744751597)
--(axis cs:2280,5.79721381559508)
--(axis cs:2320,6.24559962546825)
--(axis cs:2360,6.36293207136738)
--(axis cs:2400,6.50557280900008)
--(axis cs:2440,6.72822021129186)
--(axis cs:2480,6.78106443245556)
--(axis cs:2520,6.78922711203907)
--(axis cs:2560,6.90062520358308)
--(axis cs:2600,6.97232236772776)
--(axis cs:2640,7.09285384108006)
--(axis cs:2680,7.06102093995837)
--(axis cs:2720,7.23365920775359)
--(axis cs:2760,7.03218678739763)
--(axis cs:2800,7.18962373203096)
--(axis cs:2840,7.20655251810896)
--(axis cs:2880,7.14758033750854)
--(axis cs:2920,7.07530492340404)
--(axis cs:2960,7.02472752333817)
--(axis cs:3000,6.9753802509635)
--(axis cs:3040,7.04385329224091)
--(axis cs:3080,7.18962373203096)
--(axis cs:3120,7.15660188679434)
--(axis cs:3160,7.18062520358308)
--(axis cs:3200,7.1356349239007)
--(axis cs:3240,7.20655251810896)
--(axis cs:3280,7.15282573503887)
--(axis cs:3320,7.22731957089484)
--(axis cs:3360,7.08772096795488)
--(axis cs:3400,7.18062520358308)
--(axis cs:3440,7.18962373203096)
--(axis cs:3480,7.18962373203096)
--(axis cs:3520,7.26799082573634)
--(axis cs:3560,7.33881036620748)
--(axis cs:3600,7.33881036620748)
--(axis cs:3640,7.43795140815931)
--(axis cs:3680,7.41278255717558)
--(axis cs:3720,7.3397500390503)
--(axis cs:3760,7.31513637490795)
--(axis cs:3800,7.32905120266859)
--(axis cs:3840,7.25926861885267)
--(axis cs:3880,7.38135258749522)
--(axis cs:3920,7.42897332470012)
--(axis cs:3960,7.35105006335373)
--(axis cs:4000,7.25651867420308)
--(axis cs:4040,7.32822021129186)
--(axis cs:4080,7.26191684803531)
--(axis cs:4120,7.28348486100883)
--(axis cs:4160,7.44)
--(axis cs:4200,7.31911154963558)
--(axis cs:4240,7.31911154963558)
--(axis cs:4280,7.34764042176344)
--(axis cs:4320,7.15660188679434)
--(axis cs:4360,7.20170367154081)
--(axis cs:4400,7.26191684803531)
--(axis cs:4440,7.19004762012747)
--(axis cs:4480,7.26922711203907)
--(axis cs:4520,7.29005263303697)
--(axis cs:4560,7.30557280900008)
--(axis cs:4600,7.36466380878628)
--(axis cs:4640,7.29717824039525)
--(axis cs:4680,7.27027476675647)
--(axis cs:4720,7.15660188679434)
--(axis cs:4760,7.18062520358308)
--(axis cs:4800,7.16)
--(axis cs:4840,7.35147186257614)
--(axis cs:4880,7.2453492301462)
--(axis cs:4920,7.22250356126079)
--(axis cs:4960,7.2)
--(axis cs:5000,7.17804555427071)
--(axis cs:5040,7.29123619304308)
--(axis cs:5080,7.25651867420308)
--(axis cs:5120,7.23365920775359)
--(axis cs:5160,7.12417574837212)
--(axis cs:5200,7.17886436912357)
--(axis cs:5240,7.24559962546825)
--(axis cs:5280,7.09285384108006)
--(axis cs:5320,7.23525151672229)
--(axis cs:5360,7.19241519598332)
--(axis cs:5400,7.04435814861923)
--(axis cs:5440,6.92170367154081)
--(axis cs:5480,6.97137466467196)
--(axis cs:5520,6.90062520358308)
--(axis cs:5560,6.96417574837212)
--(axis cs:5600,6.97024755509085)
--(axis cs:5640,7.0227700388912)
--(axis cs:5680,7.01067033471579)
--(axis cs:5720,6.97024755509085)
--(axis cs:5760,6.95063126140338)
--(axis cs:5800,6.90333879782889)
--(axis cs:5840,6.9356349239007)
--(axis cs:5880,6.97137466467196)
--(axis cs:5920,7.04)
--(axis cs:5960,7.11475494121164)
--(axis cs:6000,1.97881036620748)
--(axis cs:6040,2.31317611811711)
--(axis cs:6080,2.66583373983749)
--(axis cs:6120,3.4)
--(axis cs:6160,4.34163758258032)
--(axis cs:6200,5.29021369472882)
--(axis cs:6240,5.6183346173608)
--(axis cs:6280,5.92953000892804)
--(axis cs:6320,6.2522671538404)
--(axis cs:6360,6.49868006708627)
--(axis cs:6400,6.48936991470902)
--(axis cs:6440,6.4940465498262)
--(axis cs:6480,6.76437232601581)
--(axis cs:6520,6.9434755507413)
--(axis cs:6560,6.92320513644983)
--(axis cs:6600,6.91218678739763)
--(axis cs:6640,6.76437232601581)
--(axis cs:6680,6.86728088790623)
--(axis cs:6720,6.95660188679434)
--(axis cs:6760,6.9653492301462)
--(axis cs:6800,7)
--(axis cs:6840,7.14357905334694)
--(axis cs:6880,7.17537887487647)
--(axis cs:6920,7.17886436912357)
--(axis cs:6960,7.23365920775359)
--(axis cs:7000,7.21189862343157)
--(axis cs:7040,7.27027476675647)
--(axis cs:7080,7.28)
--(axis cs:7120,7.12417574837212)
--(axis cs:7160,7.10728088790623)
--(axis cs:7200,7.26922711203907)
--(axis cs:7240,7.23430227757187)
--(axis cs:7280,7.22731957089484)
--(axis cs:7320,7.33313727609963)
--(axis cs:7360,7.40730303082914)
--(axis cs:7400,7.36261240470562)
--(axis cs:7440,7.38467882857602)
--(axis cs:7480,7.43818369259806)
--(axis cs:7520,7.57537887487647)
--(axis cs:7560,7.51714769977178)
--(axis cs:7600,7.55805109647862)
--(axis cs:7640,7.52489264510741)
--(axis cs:7680,7.60824874473701)
--(axis cs:7720,7.42250356126079)
--(axis cs:7760,7.38467882857602)
--(axis cs:7800,7.31911154963558)
--(axis cs:7840,7.33313727609963)
--(axis cs:7880,7.18062520358308)
--(axis cs:7920,7.17804555427071)
--(axis cs:7960,7.27575426927097)
--(axis cs:8000,7.27575426927097)
--(axis cs:8040,7.14675269175284)
--(axis cs:8080,7.20927210186199)
--(axis cs:8120,7.02626753661393)
--(axis cs:8160,7.18062520358308)
--(axis cs:8200,7.36261240470562)
--(axis cs:8240,7.37804555427071)
--(axis cs:8280,7.43203524297471)
--(axis cs:8320,7.39393304777678)
--(axis cs:8360,7.32597644569315)
--(axis cs:8400,7.43203524297471)
--(axis cs:8440,7.46588840943789)
--(axis cs:8480,7.44083369533746)
--(axis cs:8520,7.45895889786128)
--(axis cs:8560,7.38220242533869)
--(axis cs:8600,7.31511421982039)
--(axis cs:8640,7.25596934910895)
--(axis cs:8680,7.29501243788791)
--(axis cs:8720,7.1680293044225)
--(axis cs:8760,7.25596934910894)
--(axis cs:8800,7.20927210186199)
--(axis cs:8840,7.24883906453089)
--(axis cs:8880,7.16629392820206)
--(axis cs:8920,7.29005263303697)
--(axis cs:8960,7.30480368509924)
--(axis cs:9000,7.18019609728144)
--(axis cs:9040,7.22731957089484)
--(axis cs:9080,7.14758033750854)
--(axis cs:9120,7.01290879098333)
--(axis cs:9160,7.03218678739763)
--(axis cs:9200,7.03025255746731)
--(axis cs:9240,6.92153960114023)
--(axis cs:9280,6.9124795083934)
--(axis cs:9320,6.93390608140916)
--(axis cs:9360,7.04080032025626)
--(axis cs:9400,7.08166811594312)
--(axis cs:9440,7.01290879098333)
--(axis cs:9480,6.89178399244741)
--(axis cs:9520,6.92716578054051)
--(axis cs:9560,7.04385329224091)
--(axis cs:9600,6.99397936230109)
--(axis cs:9640,6.9753802509635)
--(axis cs:9680,7.00153960114023)
--(axis cs:9720,6.9524795083934)
--(axis cs:9760,6.83709474568302)
--(axis cs:9800,6.8459422734322)
--(axis cs:9840,6.77387609744845)
--(axis cs:9880,7.05596934910894)
--(axis cs:9920,7.10728088790623)
--(axis cs:9960,7.14758033750854)
--(axis cs:9960,9.09241966249146)
--(axis cs:9960,9.09241966249146)
--(axis cs:9920,9.13271911209377)
--(axis cs:9880,9.14403065089105)
--(axis cs:9840,9.06612390255155)
--(axis cs:9800,8.9940577265678)
--(axis cs:9760,9.04290525431698)
--(axis cs:9720,9.0875204916066)
--(axis cs:9680,9.07846039885977)
--(axis cs:9640,9.1446197490365)
--(axis cs:9600,9.12602063769891)
--(axis cs:9560,9.11614670775909)
--(axis cs:9520,9.15283421945948)
--(axis cs:9480,9.18821600755258)
--(axis cs:9440,9.10709120901667)
--(axis cs:9400,8.99833188405687)
--(axis cs:9360,9.03919967974374)
--(axis cs:9320,9.10609391859084)
--(axis cs:9280,9.0475204916066)
--(axis cs:9240,8.99846039885977)
--(axis cs:9200,9.00974744253269)
--(axis cs:9160,9.08781321260237)
--(axis cs:9120,9.10709120901667)
--(axis cs:9080,9.09241966249146)
--(axis cs:9040,9.13268042910516)
--(axis cs:9000,9.21980390271856)
--(axis cs:8960,9.21519631490076)
--(axis cs:8920,9.18994736696303)
--(axis cs:8880,9.19370607179794)
--(axis cs:8840,9.23116093546911)
--(axis cs:8800,9.27072789813801)
--(axis cs:8760,9.34403065089106)
--(axis cs:8720,9.3519706955775)
--(axis cs:8680,9.30498756211209)
--(axis cs:8640,9.34403065089106)
--(axis cs:8600,9.28488578017961)
--(axis cs:8560,9.37779757466132)
--(axis cs:8520,9.38104110213872)
--(axis cs:8480,9.35916630466254)
--(axis cs:8440,9.29411159056212)
--(axis cs:8400,9.24796475702529)
--(axis cs:8360,9.19402355430685)
--(axis cs:8320,9.24606695222322)
--(axis cs:8280,9.24796475702529)
--(axis cs:8240,9.22195444572929)
--(axis cs:8200,9.19738759529438)
--(axis cs:8160,9.09937479641692)
--(axis cs:8120,9.25373246338607)
--(axis cs:8080,9.27072789813801)
--(axis cs:8040,9.21324730824716)
--(axis cs:8000,9.16424573072903)
--(axis cs:7960,9.16424573072903)
--(axis cs:7920,9.02195444572929)
--(axis cs:7880,9.09937479641692)
--(axis cs:7840,9.14686272390037)
--(axis cs:7800,9.12088845036442)
--(axis cs:7760,9.17532117142397)
--(axis cs:7720,9.17749643873921)
--(axis cs:7680,9.15175125526299)
--(axis cs:7640,9.15510735489259)
--(axis cs:7600,9.20194890352138)
--(axis cs:7560,9.20285230022822)
--(axis cs:7520,9.22462112512353)
--(axis cs:7480,9.20181630740194)
--(axis cs:7440,9.17532117142398)
--(axis cs:7400,9.19738759529438)
--(axis cs:7360,9.15269696917086)
--(axis cs:7320,9.14686272390037)
--(axis cs:7280,9.13268042910516)
--(axis cs:7240,9.20569772242813)
--(axis cs:7200,9.21077288796093)
--(axis cs:7160,9.13271911209377)
--(axis cs:7120,9.03582425162788)
--(axis cs:7080,9.04)
--(axis cs:7040,9.08972523324353)
--(axis cs:7000,8.94810137656843)
--(axis cs:6960,9.00634079224641)
--(axis cs:6920,8.94113563087643)
--(axis cs:6880,8.82462112512353)
--(axis cs:6840,8.81642094665306)
--(axis cs:6800,8.8)
--(axis cs:6760,8.7546507698538)
--(axis cs:6720,8.84339811320566)
--(axis cs:6680,8.89271911209377)
--(axis cs:6640,8.95562767398419)
--(axis cs:6600,8.96781321260237)
--(axis cs:6560,8.91679486355017)
--(axis cs:6520,8.8965244492587)
--(axis cs:6480,8.95562767398419)
--(axis cs:6440,8.9859534501738)
--(axis cs:6400,8.87063008529098)
--(axis cs:6360,8.62131993291373)
--(axis cs:6320,8.5877328461596)
--(axis cs:6280,8.27046999107196)
--(axis cs:6240,7.7816653826392)
--(axis cs:6200,7.62978630527118)
--(axis cs:6160,6.53836241741968)
--(axis cs:6120,5.4)
--(axis cs:6080,4.3741662601625)
--(axis cs:6040,3.72682388188289)
--(axis cs:6000,3.66118963379252)
--(axis cs:5960,8.64524505878836)
--(axis cs:5920,8.72)
--(axis cs:5880,8.78862533532804)
--(axis cs:5840,8.8643650760993)
--(axis cs:5800,8.93666120217111)
--(axis cs:5760,9.00936873859662)
--(axis cs:5720,8.98975244490915)
--(axis cs:5680,8.94932966528421)
--(axis cs:5640,8.8972299611088)
--(axis cs:5600,8.98975244490915)
--(axis cs:5560,8.87582425162788)
--(axis cs:5520,8.81937479641692)
--(axis cs:5480,8.78862533532804)
--(axis cs:5440,8.79829632845919)
--(axis cs:5400,8.87564185138077)
--(axis cs:5360,8.88758480401668)
--(axis cs:5320,8.92474848327772)
--(axis cs:5280,8.94714615891994)
--(axis cs:5240,8.95440037453175)
--(axis cs:5200,8.94113563087643)
--(axis cs:5160,9.03582425162788)
--(axis cs:5120,9.00634079224641)
--(axis cs:5080,8.98348132579692)
--(axis cs:5040,8.98876380695692)
--(axis cs:5000,9.02195444572929)
--(axis cs:4960,9)
--(axis cs:4920,8.97749643873921)
--(axis cs:4880,9.0346507698538)
--(axis cs:4840,9.04852813742386)
--(axis cs:4800,9.12)
--(axis cs:4760,9.09937479641692)
--(axis cs:4720,9.04339811320566)
--(axis cs:4680,9.08972523324353)
--(axis cs:4640,9.14282175960475)
--(axis cs:4600,9.07533619121372)
--(axis cs:4560,9.09442719099991)
--(axis cs:4520,9.18994736696303)
--(axis cs:4480,9.21077288796093)
--(axis cs:4440,9.28995237987253)
--(axis cs:4400,9.13808315196468)
--(axis cs:4360,9.07829632845919)
--(axis cs:4320,9.04339811320566)
--(axis cs:4280,9.17235957823656)
--(axis cs:4240,9.12088845036442)
--(axis cs:4200,9.12088845036442)
--(axis cs:4160,9.08)
--(axis cs:4120,9.11651513899117)
--(axis cs:4080,9.13808315196468)
--(axis cs:4040,9.07177978870813)
--(axis cs:4000,8.98348132579692)
--(axis cs:3960,8.96894993664627)
--(axis cs:3920,8.89102667529988)
--(axis cs:3880,8.85864741250477)
--(axis cs:3840,8.90073138114733)
--(axis cs:3800,8.91094879733141)
--(axis cs:3760,8.96486362509205)
--(axis cs:3720,8.9402499609497)
--(axis cs:3680,9.02721744282442)
--(axis cs:3640,9.00204859184069)
--(axis cs:3600,9.02118963379252)
--(axis cs:3560,9.02118963379252)
--(axis cs:3520,9.01200917426367)
--(axis cs:3480,9.05037626796904)
--(axis cs:3440,9.05037626796904)
--(axis cs:3400,9.09937479641692)
--(axis cs:3360,9.15227903204512)
--(axis cs:3320,9.13268042910516)
--(axis cs:3280,9.16717426496113)
--(axis cs:3240,9.15344748189104)
--(axis cs:3200,9.0643650760993)
--(axis cs:3160,9.09937479641692)
--(axis cs:3120,9.04339811320566)
--(axis cs:3080,9.05037626796904)
--(axis cs:3040,9.11614670775909)
--(axis cs:3000,9.1446197490365)
--(axis cs:2960,9.13527247666183)
--(axis cs:2920,9.12469507659596)
--(axis cs:2880,9.09241966249146)
--(axis cs:2840,9.15344748189104)
--(axis cs:2800,9.05037626796904)
--(axis cs:2760,9.08781321260237)
--(axis cs:2720,9.00634079224641)
--(axis cs:2680,9.01897906004163)
--(axis cs:2640,8.94714615891994)
--(axis cs:2600,8.90767763227224)
--(axis cs:2560,8.81937479641692)
--(axis cs:2520,8.73077288796093)
--(axis cs:2480,8.65893556754444)
--(axis cs:2440,8.47177978870813)
--(axis cs:2400,8.29442719099992)
--(axis cs:2360,7.99706792863262)
--(axis cs:2320,7.95440037453175)
--(axis cs:2280,7.52278618440492)
--(axis cs:2240,7.24925255248403)
--(axis cs:2200,6.88)
--(axis cs:2160,6.36969874050766)
--(axis cs:2120,5.94714615891994)
--(axis cs:2080,5.78572723340295)
--(axis cs:2040,5.8108422980528)
--(axis cs:2000,5.84852813742386)
--(axis cs:1960,9.91086164228309)
--(axis cs:1920,10.0984076502399)
--(axis cs:1880,10.08)
--(axis cs:1840,10.0696375859827)
--(axis cs:1800,10.0990618123468)
--(axis cs:1760,10.1403124237433)
--(axis cs:1720,10.2)
--(axis cs:1680,10.16)
--(axis cs:1640,10.1689988864129)
--(axis cs:1600,10.2)
--(axis cs:1560,10.191293199325)
--(axis cs:1520,10.1559591794227)
--(axis cs:1480,10)
--(axis cs:1440,10)
--(axis cs:1400,10)
--(axis cs:1360,10)
--(axis cs:1320,10)
--(axis cs:1280,10)
--(axis cs:1240,10)
--(axis cs:1200,10)
--(axis cs:1160,10)
--(axis cs:1120,10)
--(axis cs:1080,10)
--(axis cs:1040,10)
--(axis cs:1000,10)
--(axis cs:960,10)
--(axis cs:920,10)
--(axis cs:880,10)
--(axis cs:840,10)
--(axis cs:800,10)
--(axis cs:760,10)
--(axis cs:720,10)
--(axis cs:680,10)
--(axis cs:640,10)
--(axis cs:600,10)
--(axis cs:560,10)
--(axis cs:520,10)
--(axis cs:480,10)
--(axis cs:440,10)
--(axis cs:400,10)
--(axis cs:360,10)
--(axis cs:320,10)
--(axis cs:280,10)
--(axis cs:240,10)
--(axis cs:200,10)
--(axis cs:160,10)
--(axis cs:120,10)
--(axis cs:80,10)
--(axis cs:40,10)
--(axis cs:0,10)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:40,10)
--(axis cs:80,10)
--(axis cs:120,10)
--(axis cs:160,10)
--(axis cs:200,10)
--(axis cs:240,10)
--(axis cs:280,10)
--(axis cs:320,10)
--(axis cs:360,10)
--(axis cs:400,10)
--(axis cs:440,10)
--(axis cs:480,10)
--(axis cs:520,10)
--(axis cs:560,10)
--(axis cs:600,10)
--(axis cs:640,10)
--(axis cs:680,10)
--(axis cs:720,10)
--(axis cs:760,10)
--(axis cs:800,10)
--(axis cs:840,10)
--(axis cs:880,10)
--(axis cs:920,10)
--(axis cs:960,10)
--(axis cs:1000,10)
--(axis cs:1040,10)
--(axis cs:1080,10)
--(axis cs:1120,10)
--(axis cs:1160,10)
--(axis cs:1200,10)
--(axis cs:1240,10)
--(axis cs:1280,10)
--(axis cs:1320,10)
--(axis cs:1360,10)
--(axis cs:1400,10)
--(axis cs:1440,10)
--(axis cs:1480,10)
--(axis cs:1520,9.28840695509794)
--(axis cs:1560,8.72458645397145)
--(axis cs:1600,8.23525151672228)
--(axis cs:1640,7.74886202721884)
--(axis cs:1680,7.38019609728144)
--(axis cs:1720,7.04)
--(axis cs:1760,6.4940465498262)
--(axis cs:1800,6.32956007741275)
--(axis cs:1840,6.01708020200781)
--(axis cs:1880,6.03020326882854)
--(axis cs:1920,5.8630683123147)
--(axis cs:1960,5.9753802509635)
--(axis cs:2000,1.67934443842663)
--(axis cs:2040,1.77919381046031)
--(axis cs:2080,2.57921898827317)
--(axis cs:2120,3.44278046214227)
--(axis cs:2160,4.21477537694363)
--(axis cs:2200,4.80976192404087)
--(axis cs:2240,5.31067756745086)
--(axis cs:2280,5.45305324600981)
--(axis cs:2320,5.38483039196663)
--(axis cs:2360,5.46301478582336)
--(axis cs:2400,5.53709128500725)
--(axis cs:2440,5.55726283974188)
--(axis cs:2480,5.38672540495784)
--(axis cs:2520,5.32364066703131)
--(axis cs:2560,5.33376350481673)
--(axis cs:2600,5.35453079186221)
--(axis cs:2640,5.53030615433009)
--(axis cs:2680,5.66805099242218)
--(axis cs:2720,5.66945266407906)
--(axis cs:2760,5.61210497618094)
--(axis cs:2800,5.51680340607092)
--(axis cs:2840,5.34846482247387)
--(axis cs:2880,5.2035938833325)
--(axis cs:2920,5.28659021607807)
--(axis cs:2960,5.1577794898144)
--(axis cs:3000,5.26558255891573)
--(axis cs:3040,5.2928550843983)
--(axis cs:3080,5.33671407805363)
--(axis cs:3120,5.50940262794131)
--(axis cs:3160,5.35075774975294)
--(axis cs:3200,5.27211794039003)
--(axis cs:3240,5.29119925093649)
--(axis cs:3280,5.0824408407633)
--(axis cs:3320,5.16051956816593)
--(axis cs:3360,5.36541531270666)
--(axis cs:3400,5.16761327911992)
--(axis cs:3440,5.30333704529042)
--(axis cs:3480,5.06377085042628)
--(axis cs:3520,5.00405583855265)
--(axis cs:3560,5.08520359656403)
--(axis cs:3600,5.2661968423867)
--(axis cs:3640,5.27334751779471)
--(axis cs:3680,5.53030615433009)
--(axis cs:3720,5.33788889322951)
--(axis cs:3760,5.27722489625029)
--(axis cs:3800,5.3577794898144)
--(axis cs:3840,5.48515233806698)
--(axis cs:3880,5.20734292908718)
--(axis cs:3920,5.03771614856335)
--(axis cs:3960,4.86821789367236)
--(axis cs:4000,4.86377085042628)
--(axis cs:4040,5.01487024803999)
--(axis cs:4080,5.17357577761413)
--(axis cs:4120,5.23795006481867)
--(axis cs:4160,5.21934224757837)
--(axis cs:4200,5.13475241575015)
--(axis cs:4240,5.12667994693185)
--(axis cs:4280,5.12699095157089)
--(axis cs:4320,5.30953422886421)
--(axis cs:4360,5.29792813799152)
--(axis cs:4400,5.01036726974211)
--(axis cs:4440,5.0702727498159)
--(axis cs:4480,5.21424139791601)
--(axis cs:4520,5.43891931347411)
--(axis cs:4560,5.57171431429143)
--(axis cs:4600,5.43740478413811)
--(axis cs:4640,5.24914036273129)
--(axis cs:4680,5.18754845034029)
--(axis cs:4720,5.33546123389537)
--(axis cs:4760,5.27201990062066)
--(axis cs:4800,5.42547666461845)
--(axis cs:4840,5.30977708588876)
--(axis cs:4880,5.41339312526815)
--(axis cs:4920,5.38072482803467)
--(axis cs:4960,5.42886907991979)
--(axis cs:5000,5.49803177042714)
--(axis cs:5040,5.29456966490414)
--(axis cs:5080,5.09643311523818)
--(axis cs:5120,4.95325545383905)
--(axis cs:5160,4.84855774499983)
--(axis cs:5200,4.78295151006785)
--(axis cs:5240,4.947582530374)
--(axis cs:5280,5.22280261822297)
--(axis cs:5320,5.06824938364892)
--(axis cs:5360,5.27242323020271)
--(axis cs:5400,5.16292944562551)
--(axis cs:5440,5.13845309313121)
--(axis cs:5480,5.15108221379728)
--(axis cs:5520,5.07953494659147)
--(axis cs:5560,5.24914036273129)
--(axis cs:5600,5.31067756745086)
--(axis cs:5640,5.2861660320356)
--(axis cs:5680,5.38585528713879)
--(axis cs:5720,5.36)
--(axis cs:5760,5.29709128500725)
--(axis cs:5800,5.43737069514606)
--(axis cs:5840,5.5310003450656)
--(axis cs:5880,5.41132314539153)
--(axis cs:5920,5.42547666461845)
--(axis cs:5960,5.41147129565716)
--(axis cs:6000,0.969324529846814)
--(axis cs:6040,1.07934443842663)
--(axis cs:6080,1.3857864376269)
--(axis cs:6120,2.11747536152616)
--(axis cs:6160,2.8706503190392)
--(axis cs:6200,3.51892882754697)
--(axis cs:6240,3.74041325842614)
--(axis cs:6280,3.84171002653649)
--(axis cs:6320,3.74993506584771)
--(axis cs:6360,3.91323004920208)
--(axis cs:6400,3.83317235400637)
--(axis cs:6440,3.76547649401425)
--(axis cs:6480,3.81618951690285)
--(axis cs:6520,3.79229372514739)
--(axis cs:6560,3.82466562883314)
--(axis cs:6600,3.70704441180884)
--(axis cs:6640,3.85160849939875)
--(axis cs:6680,3.69940178586755)
--(axis cs:6720,3.68483261944195)
--(axis cs:6760,3.81598634816262)
--(axis cs:6800,3.94727627010827)
--(axis cs:6840,3.93991525575881)
--(axis cs:6880,3.98715360800578)
--(axis cs:6920,3.87831992072823)
--(axis cs:6960,3.86929159956097)
--(axis cs:7000,3.82203336068205)
--(axis cs:7040,3.73168039994941)
--(axis cs:7080,3.82914357240403)
--(axis cs:7120,3.87831992072823)
--(axis cs:7160,3.88328089431712)
--(axis cs:7200,3.68985597134655)
--(axis cs:7240,3.64943044818339)
--(axis cs:7280,3.8506681065519)
--(axis cs:7320,3.77780585655802)
--(axis cs:7360,3.83429255775147)
--(axis cs:7400,3.67620999227555)
--(axis cs:7440,3.86834861829549)
--(axis cs:7480,3.8)
--(axis cs:7520,3.76367281871498)
--(axis cs:7560,3.82753468395183)
--(axis cs:7600,3.80871215252208)
--(axis cs:7640,3.75664102577895)
--(axis cs:7680,3.71675011417843)
--(axis cs:7720,3.72393760342638)
--(axis cs:7760,3.88807767112314)
--(axis cs:7800,3.940393731304)
--(axis cs:7840,3.87815450112809)
--(axis cs:7880,3.86586609591431)
--(axis cs:7920,3.98443945741576)
--(axis cs:7960,4.03220746414939)
--(axis cs:8000,3.9101028828364)
--(axis cs:8040,3.92065582584171)
--(axis cs:8080,3.83018368035479)
--(axis cs:8120,3.90282221472135)
--(axis cs:8160,3.85160849939875)
--(axis cs:8200,3.92886695195508)
--(axis cs:8240,3.98182681244429)
--(axis cs:8280,3.87649392380927)
--(axis cs:8320,3.6459340771462)
--(axis cs:8360,3.58229478578941)
--(axis cs:8400,3.67418949136604)
--(axis cs:8440,3.64517819260315)
--(axis cs:8480,3.74869330030375)
--(axis cs:8520,3.60834785137972)
--(axis cs:8560,3.6318170003041)
--(axis cs:8600,3.68661821756603)
--(axis cs:8640,3.6648296767055)
--(axis cs:8680,3.71514569259355)
--(axis cs:8720,3.7603636664212)
--(axis cs:8760,3.77425687156754)
--(axis cs:8800,3.81876064793255)
--(axis cs:8840,3.94779935038246)
--(axis cs:8880,3.89090377847702)
--(axis cs:8920,3.85104764774027)
--(axis cs:8960,3.83018368035479)
--(axis cs:9000,3.95161142189969)
--(axis cs:9040,3.91512677810805)
--(axis cs:9080,3.9423588545111)
--(axis cs:9120,3.99737845747648)
--(axis cs:9160,4)
--(axis cs:9200,3.93959019834783)
--(axis cs:9240,4.06140536674705)
--(axis cs:9280,3.93303540034629)
--(axis cs:9320,3.98091684179143)
--(axis cs:9360,3.88328089431712)
--(axis cs:9400,3.83533786156974)
--(axis cs:9440,3.81876064793255)
--(axis cs:9480,3.83429255775147)
--(axis cs:9520,3.81390997731226)
--(axis cs:9560,3.8167249424374)
--(axis cs:9600,3.76547649401425)
--(axis cs:9640,3.68960584136121)
--(axis cs:9680,3.8780959574163)
--(axis cs:9720,3.88531802370628)
--(axis cs:9760,3.924766412438)
--(axis cs:9800,3.90802985093099)
--(axis cs:9840,3.84496376838773)
--(axis cs:9880,3.88576976487005)
--(axis cs:9920,3.79898326986021)
--(axis cs:9960,3.75661260052441)
--(axis cs:9960,8.48338739947559)
--(axis cs:9960,8.48338739947559)
--(axis cs:9920,8.52101673013979)
--(axis cs:9880,8.59423023512995)
--(axis cs:9840,8.67503623161227)
--(axis cs:9800,8.73197014906901)
--(axis cs:9760,8.955233587562)
--(axis cs:9720,8.99468197629372)
--(axis cs:9680,8.9219040425837)
--(axis cs:9640,8.51039415863879)
--(axis cs:9600,8.43452350598575)
--(axis cs:9560,8.5832750575626)
--(axis cs:9520,8.74609002268773)
--(axis cs:9480,8.60570744224852)
--(axis cs:9440,8.66123935206745)
--(axis cs:9400,8.64466213843026)
--(axis cs:9360,8.75671910568289)
--(axis cs:9320,8.77908315820857)
--(axis cs:9280,8.70696459965371)
--(axis cs:9240,8.89859463325296)
--(axis cs:9200,8.82040980165217)
--(axis cs:9160,8.8)
--(axis cs:9120,8.88262154252353)
--(axis cs:9080,8.8576411454889)
--(axis cs:9040,8.84487322189195)
--(axis cs:9000,8.7283885781003)
--(axis cs:8960,8.72981631964521)
--(axis cs:8920,8.90895235225972)
--(axis cs:8880,8.86909622152298)
--(axis cs:8840,8.81220064961754)
--(axis cs:8800,8.66123935206745)
--(axis cs:8760,8.58574312843246)
--(axis cs:8720,8.1596363335788)
--(axis cs:8680,8.00485430740645)
--(axis cs:8640,8.2151703232945)
--(axis cs:8600,8.27338178243397)
--(axis cs:8560,8.5281829996959)
--(axis cs:8520,8.39165214862028)
--(axis cs:8480,8.57130669969625)
--(axis cs:8440,8.27482180739685)
--(axis cs:8400,8.08581050863396)
--(axis cs:8360,7.93770521421059)
--(axis cs:8320,7.9540659228538)
--(axis cs:8280,8.44350607619073)
--(axis cs:8240,8.57817318755572)
--(axis cs:8200,8.43113304804492)
--(axis cs:8160,8.38839150060125)
--(axis cs:8120,8.57717778527865)
--(axis cs:8080,8.72981631964521)
--(axis cs:8040,8.79934417415829)
--(axis cs:8000,8.76989711716361)
--(axis cs:7960,8.96779253585061)
--(axis cs:7920,8.93556054258424)
--(axis cs:7880,8.97413390408569)
--(axis cs:7840,9.08184549887191)
--(axis cs:7800,9.019606268696)
--(axis cs:7760,8.83192232887686)
--(axis cs:7720,8.59606239657362)
--(axis cs:7680,8.64324988582158)
--(axis cs:7640,8.52335897422105)
--(axis cs:7600,8.39128784747792)
--(axis cs:7560,8.33246531604817)
--(axis cs:7520,8.11632718128502)
--(axis cs:7480,8.2)
--(axis cs:7440,8.41165138170451)
--(axis cs:7400,8.32379000772445)
--(axis cs:7360,8.60570744224852)
--(axis cs:7320,8.70219414344198)
--(axis cs:7280,8.7893318934481)
--(axis cs:7240,8.39056955181661)
--(axis cs:7200,8.55014402865345)
--(axis cs:7160,8.75671910568289)
--(axis cs:7120,8.64168007927177)
--(axis cs:7080,8.85085642759597)
--(axis cs:7040,8.7883196000506)
--(axis cs:7000,8.73796663931795)
--(axis cs:6960,8.81070840043903)
--(axis cs:6920,8.64168007927177)
--(axis cs:6880,8.73284639199422)
--(axis cs:6840,8.66008474424119)
--(axis cs:6800,8.61272372989173)
--(axis cs:6760,8.50401365183738)
--(axis cs:6720,8.31516738055804)
--(axis cs:6680,8.38059821413245)
--(axis cs:6640,8.38839150060125)
--(axis cs:6600,8.41295558819116)
--(axis cs:6560,8.53533437116686)
--(axis cs:6520,8.36770627485261)
--(axis cs:6480,8.54381048309715)
--(axis cs:6440,8.43452350598575)
--(axis cs:6400,8.52682764599363)
--(axis cs:6360,8.64676995079792)
--(axis cs:6320,8.37006493415229)
--(axis cs:6280,8.51828997346351)
--(axis cs:6240,8.57958674157386)
--(axis cs:6200,8.00107117245303)
--(axis cs:6160,7.32934968096079)
--(axis cs:6120,5.92252463847384)
--(axis cs:6080,4.21421356237309)
--(axis cs:6040,3.52065556157337)
--(axis cs:6000,3.19067547015319)
--(axis cs:5960,8.46852870434284)
--(axis cs:5920,8.41452333538155)
--(axis cs:5880,8.50867685460847)
--(axis cs:5840,8.4289996549344)
--(axis cs:5800,8.48262930485394)
--(axis cs:5760,8.46290871499275)
--(axis cs:5720,8.52)
--(axis cs:5680,8.45414471286121)
--(axis cs:5640,8.3938339679644)
--(axis cs:5600,8.40932243254914)
--(axis cs:5560,8.39085963726871)
--(axis cs:5520,8.52046505340853)
--(axis cs:5480,8.56891778620272)
--(axis cs:5440,8.50154690686879)
--(axis cs:5400,8.43707055437449)
--(axis cs:5360,8.44757676979729)
--(axis cs:5320,8.21175061635108)
--(axis cs:5280,8.21719738177703)
--(axis cs:5240,8.052417469626)
--(axis cs:5200,7.89704848993215)
--(axis cs:5160,7.83144225500017)
--(axis cs:5120,7.80674454616095)
--(axis cs:5080,7.90356688476182)
--(axis cs:5040,8.02543033509586)
--(axis cs:5000,8.14196822957286)
--(axis cs:4960,8.17113092008021)
--(axis cs:4920,8.13927517196533)
--(axis cs:4880,8.38660687473185)
--(axis cs:4840,8.45022291411124)
--(axis cs:4800,8.41452333538155)
--(axis cs:4760,8.48798009937934)
--(axis cs:4720,8.42453876610463)
--(axis cs:4680,8.41245154965971)
--(axis cs:4640,8.39085963726871)
--(axis cs:4600,8.52259521586189)
--(axis cs:4560,8.42828568570857)
--(axis cs:4520,8.40108068652589)
--(axis cs:4480,8.34575860208399)
--(axis cs:4440,8.3697272501841)
--(axis cs:4400,8.54963273025789)
--(axis cs:4360,8.58207186200848)
--(axis cs:4320,8.53046577113579)
--(axis cs:4280,8.55300904842911)
--(axis cs:4240,8.47332005306815)
--(axis cs:4200,8.26524758424985)
--(axis cs:4160,8.26065775242163)
--(axis cs:4120,8.36204993518133)
--(axis cs:4080,8.10642422238587)
--(axis cs:4040,7.90512975196001)
--(axis cs:4000,7.93622914957372)
--(axis cs:3960,7.73178210632764)
--(axis cs:3920,7.84228385143665)
--(axis cs:3880,8.03265707091282)
--(axis cs:3840,8.27484766193302)
--(axis cs:3800,8.2422205101856)
--(axis cs:3760,8.16277510374971)
--(axis cs:3720,8.18211110677049)
--(axis cs:3680,8.46969384566991)
--(axis cs:3640,8.40665248220529)
--(axis cs:3600,8.2938031576133)
--(axis cs:3560,8.15479640343597)
--(axis cs:3520,8.15594416144735)
--(axis cs:3480,8.13622914957372)
--(axis cs:3440,8.29666295470958)
--(axis cs:3400,8.31238672088008)
--(axis cs:3360,8.31458468729334)
--(axis cs:3320,8.23948043183407)
--(axis cs:3280,8.3575591592367)
--(axis cs:3240,8.70880074906351)
--(axis cs:3200,8.52788205960997)
--(axis cs:3160,8.64924225024706)
--(axis cs:3120,8.69059737205869)
--(axis cs:3080,8.38328592194637)
--(axis cs:3040,8.2671449156017)
--(axis cs:3000,8.05441744108427)
--(axis cs:2960,8.0422205101856)
--(axis cs:2920,8.19340978392193)
--(axis cs:2880,8.3164061166675)
--(axis cs:2840,8.41153517752613)
--(axis cs:2800,8.52319659392908)
--(axis cs:2760,8.50789502381906)
--(axis cs:2720,8.41054733592094)
--(axis cs:2680,8.49194900757782)
--(axis cs:2640,8.46969384566991)
--(axis cs:2600,8.28546920813779)
--(axis cs:2560,8.22623649518327)
--(axis cs:2520,8.39635933296869)
--(axis cs:2480,8.41327459504216)
--(axis cs:2440,8.48273716025812)
--(axis cs:2400,8.70290871499275)
--(axis cs:2360,8.77698521417664)
--(axis cs:2320,8.77516960803337)
--(axis cs:2280,8.62694675399019)
--(axis cs:2240,8.40932243254914)
--(axis cs:2200,7.75023807595913)
--(axis cs:2160,7.66522462305637)
--(axis cs:2120,6.31721953785773)
--(axis cs:2080,5.14078101172683)
--(axis cs:2040,4.26080618953969)
--(axis cs:2000,4.12065556157337)
--(axis cs:1960,8.1446197490365)
--(axis cs:1920,8.3369316876853)
--(axis cs:1880,8.48979673117146)
--(axis cs:1840,8.62291979799219)
--(axis cs:1800,8.83043992258725)
--(axis cs:1760,8.9859534501738)
--(axis cs:1720,9.28)
--(axis cs:1680,9.41980390271856)
--(axis cs:1640,9.77113797278116)
--(axis cs:1600,9.92474848327772)
--(axis cs:1560,10.1154135460285)
--(axis cs:1520,10.2315930449021)
--(axis cs:1480,10)
--(axis cs:1440,10)
--(axis cs:1400,10)
--(axis cs:1360,10)
--(axis cs:1320,10)
--(axis cs:1280,10)
--(axis cs:1240,10)
--(axis cs:1200,10)
--(axis cs:1160,10)
--(axis cs:1120,10)
--(axis cs:1080,10)
--(axis cs:1040,10)
--(axis cs:1000,10)
--(axis cs:960,10)
--(axis cs:920,10)
--(axis cs:880,10)
--(axis cs:840,10)
--(axis cs:800,10)
--(axis cs:760,10)
--(axis cs:720,10)
--(axis cs:680,10)
--(axis cs:640,10)
--(axis cs:600,10)
--(axis cs:560,10)
--(axis cs:520,10)
--(axis cs:480,10)
--(axis cs:440,10)
--(axis cs:400,10)
--(axis cs:360,10)
--(axis cs:320,10)
--(axis cs:280,10)
--(axis cs:240,10)
--(axis cs:200,10)
--(axis cs:160,10)
--(axis cs:120,10)
--(axis cs:80,10)
--(axis cs:40,10)
--(axis cs:0,10)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:40,10)
--(axis cs:80,10)
--(axis cs:120,10)
--(axis cs:160,10)
--(axis cs:200,10)
--(axis cs:240,10)
--(axis cs:280,10)
--(axis cs:320,10)
--(axis cs:360,10)
--(axis cs:400,10)
--(axis cs:440,10)
--(axis cs:480,10)
--(axis cs:520,10)
--(axis cs:560,10)
--(axis cs:600,10)
--(axis cs:640,10)
--(axis cs:680,10)
--(axis cs:720,10)
--(axis cs:760,10)
--(axis cs:800,10)
--(axis cs:840,10)
--(axis cs:880,10)
--(axis cs:920,10)
--(axis cs:960,10)
--(axis cs:1000,10)
--(axis cs:1040,10)
--(axis cs:1080,10)
--(axis cs:1120,10)
--(axis cs:1160,10)
--(axis cs:1200,10)
--(axis cs:1240,10)
--(axis cs:1280,10)
--(axis cs:1320,10)
--(axis cs:1360,10)
--(axis cs:1400,10)
--(axis cs:1440,10)
--(axis cs:1480,10)
--(axis cs:1520,9.18078988415591)
--(axis cs:1560,8.94674374053292)
--(axis cs:1600,8.89297106798576)
--(axis cs:1640,9.26191684803531)
--(axis cs:1680,8.94288488243503)
--(axis cs:1720,8.46409726803232)
--(axis cs:1760,8.1439780221439)
--(axis cs:1800,8.06756044628772)
--(axis cs:1840,8.10537277780483)
--(axis cs:1880,8.11937515251343)
--(axis cs:1920,8.12281970095545)
--(axis cs:1960,8.28225531212422)
--(axis cs:2000,4.68228758322751)
--(axis cs:2040,5.04)
--(axis cs:2080,6.14138535354017)
--(axis cs:2120,7.6)
--(axis cs:2160,8.11149080214935)
--(axis cs:2200,8.72624643439697)
--(axis cs:2240,8.71743800123003)
--(axis cs:2280,8.69764082143178)
--(axis cs:2320,8.56057154523713)
--(axis cs:2360,8.02519842519764)
--(axis cs:2400,8.13321534385301)
--(axis cs:2440,7.98427386155261)
--(axis cs:2480,7.93607601121666)
--(axis cs:2520,8.08213485253178)
--(axis cs:2560,8.19306092419314)
--(axis cs:2600,8.45339837553148)
--(axis cs:2640,8.65395652240193)
--(axis cs:2680,8.66821789367236)
--(axis cs:2720,9.01487024803999)
--(axis cs:2760,9.1857864376269)
--(axis cs:2800,9.05500943399585)
--(axis cs:2840,8.99501111116598)
--(axis cs:2880,8.27722489625029)
--(axis cs:2920,8.55312382833482)
--(axis cs:2960,8.51821015058244)
--(axis cs:3000,8.41017731611383)
--(axis cs:3040,8.2928550843983)
--(axis cs:3080,8.6375407875868)
--(axis cs:3120,8.38208484255851)
--(axis cs:3160,8.41254921336125)
--(axis cs:3200,8.62192426371501)
--(axis cs:3240,9.20111154011161)
--(axis cs:3280,9.13508893593265)
--(axis cs:3320,8.93390608140916)
--(axis cs:3360,8.71120490941851)
--(axis cs:3400,8.81300334076138)
--(axis cs:3440,8.69676425002742)
--(axis cs:3480,8.85108747069239)
--(axis cs:3520,8.98344749394036)
--(axis cs:3560,9.20196880171319)
--(axis cs:3600,8.78765925841649)
--(axis cs:3640,8.92129099462384)
--(axis cs:3680,8.83114224595505)
--(axis cs:3720,8.98245567468781)
--(axis cs:3760,8.84)
--(axis cs:3800,8.37904141058003)
--(axis cs:3840,8.54486934392718)
--(axis cs:3880,8.86987395625505)
--(axis cs:3920,9.34163758258032)
--(axis cs:3960,9.0539313609392)
--(axis cs:4000,9.10537277780483)
--(axis cs:4040,8.91180382782136)
--(axis cs:4080,8.53147129565716)
--(axis cs:4120,8.4)
--(axis cs:4160,8.4340430913287)
--(axis cs:4200,8.52885233967564)
--(axis cs:4240,8.6017402276784)
--(axis cs:4280,8.36715810669388)
--(axis cs:4320,8.39846229632455)
--(axis cs:4360,8.58672540495784)
--(axis cs:4400,8.61339312526815)
--(axis cs:4440,9.06548048269161)
--(axis cs:4480,9.0369731673167)
--(axis cs:4520,8.95141297576355)
--(axis cs:4560,8.8)
--(axis cs:4600,8.59493083193052)
--(axis cs:4640,8.41017731611383)
--(axis cs:4680,8.76)
--(axis cs:4720,9.12953000892804)
--(axis cs:4760,9.18087753072815)
--(axis cs:4800,8.95401492546549)
--(axis cs:4840,8.6499068349937)
--(axis cs:4880,8.36)
--(axis cs:4920,8.6348139270625)
--(axis cs:4960,8.7863230696963)
--(axis cs:5000,8.92)
--(axis cs:5040,8.85926490454608)
--(axis cs:5080,8.54308936548738)
--(axis cs:5120,8.6795000781006)
--(axis cs:5160,8.90560458672391)
--(axis cs:5200,9.00451421766236)
--(axis cs:5240,8.6017402276784)
--(axis cs:5280,8.62690801373438)
--(axis cs:5320,8.78373655292079)
--(axis cs:5360,8.89957752763482)
--(axis cs:5400,8.94246597138219)
--(axis cs:5440,8.93930572292384)
--(axis cs:5480,8.58398067644124)
--(axis cs:5520,8.59610219295724)
--(axis cs:5560,8.84500980395926)
--(axis cs:5600,8.83356508392937)
--(axis cs:5640,8.72)
--(axis cs:5680,8.93985294912646)
--(axis cs:5720,8.81401378261484)
--(axis cs:5760,8.5857864376269)
--(axis cs:5800,8.58452756810718)
--(axis cs:5840,8.44699095157089)
--(axis cs:5880,8.64151971820995)
--(axis cs:5920,9.04353400337495)
--(axis cs:5960,9.13508893593265)
--(axis cs:6000,3.94558255891573)
--(axis cs:6040,4.5265750950306)
--(axis cs:6080,6.07701824286404)
--(axis cs:6120,7.06884150401091)
--(axis cs:6160,8.69643311523818)
--(axis cs:6200,9.01254921336125)
--(axis cs:6240,9.25159288751135)
--(axis cs:6280,8.91248718892068)
--(axis cs:6320,8.61306344991679)
--(axis cs:6360,8.67684537882722)
--(axis cs:6400,8.5328736315349)
--(axis cs:6440,8.50639787131245)
--(axis cs:6480,8.58452756810718)
--(axis cs:6520,8.98929647960776)
--(axis cs:6560,8.93621754053017)
--(axis cs:6600,9.16485742217811)
--(axis cs:6640,9.12722610832073)
--(axis cs:6680,8.87934443842663)
--(axis cs:6720,8.82811243071031)
--(axis cs:6760,9.11937515251343)
--(axis cs:6800,9.14537277780483)
--(axis cs:6840,9.16451421766236)
--(axis cs:6880,9.25131266776477)
--(axis cs:6920,9.26922838771326)
--(axis cs:6960,9.04053342818187)
--(axis cs:7000,8.74874315194942)
--(axis cs:7040,8.75654689011355)
--(axis cs:7080,9.08580932909585)
--(axis cs:7120,8.97653195393871)
--(axis cs:7160,9.0543167705199)
--(axis cs:7200,8.85321534385301)
--(axis cs:7240,9.0543167705199)
--(axis cs:7280,9.33650508933357)
--(axis cs:7320,9.42580424969938)
--(axis cs:7360,8.9506590830971)
--(axis cs:7400,8.77919381046031)
--(axis cs:7440,8.56057154523713)
--(axis cs:7480,8.70736493840536)
--(axis cs:7520,9.06605026105987)
--(axis cs:7560,9.30385186031843)
--(axis cs:7600,9.22690801373438)
--(axis cs:7640,9.2035938833325)
--(axis cs:7680,9.05080666151703)
--(axis cs:7720,9.22690801373438)
--(axis cs:7760,8.99809667565221)
--(axis cs:7800,8.83437732902426)
--(axis cs:7840,8.99594797785632)
--(axis cs:7880,8.66821789367236)
--(axis cs:7920,8.54461226083883)
--(axis cs:7960,8.44488532512242)
--(axis cs:8000,8.71395324365994)
--(axis cs:8040,8.42804466563121)
--(axis cs:8080,8.71453079186221)
--(axis cs:8120,9.15366671053786)
--(axis cs:8160,9.08580932909585)
--(axis cs:8200,8.93985294912646)
--(axis cs:8240,8.95661502460104)
--(axis cs:8280,8.8994916349301)
--(axis cs:8320,8.79164107725382)
--(axis cs:8360,8.78295151006785)
--(axis cs:8400,8.91474592280499)
--(axis cs:8440,9.10908191934425)
--(axis cs:8480,9.24700359138583)
--(axis cs:8520,8.96)
--(axis cs:8560,9.16421637428029)
--(axis cs:8600,9.08813044056207)
--(axis cs:8640,8.84303378934765)
--(axis cs:8680,8.61632848530154)
--(axis cs:8720,8.86821789367237)
--(axis cs:8760,8.70038466280945)
--(axis cs:8800,9.28323001330078)
--(axis cs:8840,9.43141297576355)
--(axis cs:8880,9.60909562756643)
--(axis cs:8920,9.20452438308156)
--(axis cs:8960,9.02886907991979)
--(axis cs:9000,8.79107881171069)
--(axis cs:9040,8.70038466280945)
--(axis cs:9080,8.9439780221439)
--(axis cs:9120,8.65080666151703)
--(axis cs:9160,8.54461226083883)
--(axis cs:9200,8.89378212390692)
--(axis cs:9240,9.07019085359737)
--(axis cs:9280,8.82410526771435)
--(axis cs:9320,9.11346015148304)
--(axis cs:9360,9.24061553033754)
--(axis cs:9400,9.58019609728144)
--(axis cs:9440,9.18183473593999)
--(axis cs:9480,9.25957752763482)
--(axis cs:9520,8.99556239317858)
--(axis cs:9560,8.74922838771326)
--(axis cs:9600,9.00109630201305)
--(axis cs:9640,9.4829129478478)
--(axis cs:9680,9.09491784354445)
--(axis cs:9720,8.86271692202331)
--(axis cs:9760,9.30371524315795)
--(axis cs:9800,9.34970089293378)
--(axis cs:9840,9.1720518741682)
--(axis cs:9880,9.17609969234368)
--(axis cs:9920,9.07933351841571)
--(axis cs:9960,9.04437232601581)
--(axis cs:9960,11.2356276739842)
--(axis cs:9960,11.2356276739842)
--(axis cs:9920,11.4806664815843)
--(axis cs:9880,11.7439003076563)
--(axis cs:9840,11.9479481258318)
--(axis cs:9800,11.6902991070662)
--(axis cs:9760,11.776284756842)
--(axis cs:9720,11.6572830779767)
--(axis cs:9680,11.2250821564555)
--(axis cs:9640,11.6770870521522)
--(axis cs:9600,11.918903697987)
--(axis cs:9560,11.7307716122867)
--(axis cs:9520,11.8844376068214)
--(axis cs:9480,12.1004224723652)
--(axis cs:9440,11.57816526406)
--(axis cs:9400,11.6198039027186)
--(axis cs:9360,11.8393844696625)
--(axis cs:9320,11.566539848517)
--(axis cs:9280,11.2558947322857)
--(axis cs:9240,11.6898091464026)
--(axis cs:9200,11.6662178760931)
--(axis cs:9160,11.5753877391612)
--(axis cs:9120,11.749193338483)
--(axis cs:9080,11.8560219778561)
--(axis cs:9040,11.8196153371906)
--(axis cs:9000,11.8489211882893)
--(axis cs:8960,11.7711309200802)
--(axis cs:8920,11.6754756169184)
--(axis cs:8880,11.7109043724336)
--(axis cs:8840,12.0485870242364)
--(axis cs:8800,11.7567699866992)
--(axis cs:8760,11.8196153371906)
--(axis cs:8720,11.7317821063276)
--(axis cs:8680,11.3436715146985)
--(axis cs:8640,11.4769662106523)
--(axis cs:8600,12.0318695594379)
--(axis cs:8560,12.1957836257197)
--(axis cs:8520,11.72)
--(axis cs:8480,11.7529964086142)
--(axis cs:8440,12.0509180806558)
--(axis cs:8400,11.965254077195)
--(axis cs:8360,11.8970484899322)
--(axis cs:8320,11.2883589227462)
--(axis cs:8280,11.2605083650699)
--(axis cs:8240,11.323384975399)
--(axis cs:8200,11.6601470508735)
--(axis cs:8160,11.8341906709042)
--(axis cs:8120,11.6863332894621)
--(axis cs:8080,11.6454692081378)
--(axis cs:8040,11.6519553343688)
--(axis cs:8000,11.3660467563401)
--(axis cs:7960,11.7151146748776)
--(axis cs:7920,11.5753877391612)
--(axis cs:7880,11.5317821063276)
--(axis cs:7840,11.7640520221437)
--(axis cs:7800,11.6856226709757)
--(axis cs:7760,11.5219033243478)
--(axis cs:7720,12.1730919862656)
--(axis cs:7680,12.149193338483)
--(axis cs:7640,12.3164061166675)
--(axis cs:7600,12.1730919862656)
--(axis cs:7560,11.8961481396816)
--(axis cs:7520,11.3739497389401)
--(axis cs:7480,11.2526350615946)
--(axis cs:7440,11.3594284547629)
--(axis cs:7400,11.2608061895397)
--(axis cs:7360,11.5293409169029)
--(axis cs:7320,11.6941957503006)
--(axis cs:7280,11.7434949106664)
--(axis cs:7240,11.9456832294801)
--(axis cs:7200,11.866784656147)
--(axis cs:7160,11.9456832294801)
--(axis cs:7120,11.8634680460613)
--(axis cs:7080,11.8341906709042)
--(axis cs:7040,12.0034531098865)
--(axis cs:7000,12.1712568480506)
--(axis cs:6960,12.0394665718181)
--(axis cs:6920,12.2507716122867)
--(axis cs:6880,12.0686873322352)
--(axis cs:6840,11.9954857823376)
--(axis cs:6800,11.8946272221952)
--(axis cs:6760,11.6806248474866)
--(axis cs:6720,11.5318875692897)
--(axis cs:6680,11.3206555615734)
--(axis cs:6640,11.1127738916793)
--(axis cs:6600,11.7951425778219)
--(axis cs:6560,11.5837824594698)
--(axis cs:6520,11.6907035203922)
--(axis cs:6480,11.4954724318928)
--(axis cs:6440,11.8136021286876)
--(axis cs:6400,11.6271263684651)
--(axis cs:6360,11.7231546211728)
--(axis cs:6320,11.9069365500832)
--(axis cs:6280,12.3275128110793)
--(axis cs:6240,12.8284071124887)
--(axis cs:6200,12.1874507866388)
--(axis cs:6160,11.5035668847618)
--(axis cs:6120,10.0911584959891)
--(axis cs:6080,8.76298175713596)
--(axis cs:6040,6.9534249049694)
--(axis cs:6000,6.73441744108427)
--(axis cs:5960,11.6649110640674)
--(axis cs:5920,11.7564659966251)
--(axis cs:5880,11.7984802817901)
--(axis cs:5840,11.8730090484291)
--(axis cs:5800,11.4954724318928)
--(axis cs:5760,11.4142135623731)
--(axis cs:5720,11.4259862173852)
--(axis cs:5680,11.6601470508735)
--(axis cs:5640,10.96)
--(axis cs:5600,11.3264349160706)
--(axis cs:5560,11.3949901960407)
--(axis cs:5520,11.8838978070428)
--(axis cs:5480,11.8960193235588)
--(axis cs:5440,11.8206942770762)
--(axis cs:5400,11.6975340286178)
--(axis cs:5360,11.7404224723652)
--(axis cs:5320,11.4562634470792)
--(axis cs:5280,11.5730919862656)
--(axis cs:5240,11.3582597723216)
--(axis cs:5200,11.8354857823376)
--(axis cs:5160,12.2543954132761)
--(axis cs:5120,11.8804999218994)
--(axis cs:5080,11.7769106345126)
--(axis cs:5040,11.5807350954539)
--(axis cs:5000,11.44)
--(axis cs:4960,11.3736769303037)
--(axis cs:4920,11.7251860729375)
--(axis cs:4880,11.52)
--(axis cs:4840,11.8700931650063)
--(axis cs:4800,11.3659850745345)
--(axis cs:4760,11.4591224692719)
--(axis cs:4720,11.470469991072)
--(axis cs:4680,11.68)
--(axis cs:4640,11.2298226838862)
--(axis cs:4600,11.1250691680695)
--(axis cs:4560,11.2)
--(axis cs:4520,11.5685870242364)
--(axis cs:4480,11.6830268326833)
--(axis cs:4440,11.6145195173084)
--(axis cs:4400,11.5866068747318)
--(axis cs:4360,11.6132745950422)
--(axis cs:4320,11.5215377036755)
--(axis cs:4280,11.7128418933061)
--(axis cs:4240,11.3582597723216)
--(axis cs:4200,11.2311476603244)
--(axis cs:4160,11.1259569086713)
--(axis cs:4120,11.4)
--(axis cs:4080,11.5885287043428)
--(axis cs:4040,11.8481961721786)
--(axis cs:4000,11.8546272221952)
--(axis cs:3960,12.0260686390608)
--(axis cs:3920,11.5383624174197)
--(axis cs:3880,11.2501260437449)
--(axis cs:3840,11.4151306560728)
--(axis cs:3800,11.30095858942)
--(axis cs:3760,11.12)
--(axis cs:3720,11.0975443253122)
--(axis cs:3680,11.368857754045)
--(axis cs:3640,11.3987090053762)
--(axis cs:3600,11.6523407415835)
--(axis cs:3560,11.6380311982868)
--(axis cs:3520,11.4165525060596)
--(axis cs:3480,11.1489125293076)
--(axis cs:3440,11.5432357499726)
--(axis cs:3400,11.5069966592386)
--(axis cs:3360,11.4487950905815)
--(axis cs:3320,11.1060939185908)
--(axis cs:3280,11.6649110640674)
--(axis cs:3240,12.0788884598884)
--(axis cs:3200,11.738075736285)
--(axis cs:3160,11.5874507866388)
--(axis cs:3120,11.2579151574415)
--(axis cs:3080,11.2424592124132)
--(axis cs:3040,11.2671449156017)
--(axis cs:3000,11.2298226838862)
--(axis cs:2960,11.2017898494176)
--(axis cs:2920,10.8868761716652)
--(axis cs:2880,11.1627751037497)
--(axis cs:2840,11.244988888834)
--(axis cs:2800,11.7049905660042)
--(axis cs:2760,12.0142135623731)
--(axis cs:2720,11.90512975196)
--(axis cs:2680,11.5317821063276)
--(axis cs:2640,11.5060434775981)
--(axis cs:2600,11.1866016244685)
--(axis cs:2560,10.9669390758069)
--(axis cs:2520,11.0778651474682)
--(axis cs:2480,11.3039239887833)
--(axis cs:2440,11.2557261384474)
--(axis cs:2400,11.146784656147)
--(axis cs:2360,11.1748015748024)
--(axis cs:2320,11.3594284547629)
--(axis cs:2280,11.5823591785682)
--(axis cs:2240,11.84256199877)
--(axis cs:2200,11.793753565603)
--(axis cs:2160,11.1285091978506)
--(axis cs:2120,9.8)
--(axis cs:2080,8.73861464645984)
--(axis cs:2040,7.72)
--(axis cs:2000,7.47771241677249)
--(axis cs:1960,11.1177446878758)
--(axis cs:1920,10.9571802990446)
--(axis cs:1880,10.6806248474866)
--(axis cs:1840,10.8546272221952)
--(axis cs:1800,10.6524395537123)
--(axis cs:1760,11.0560219778561)
--(axis cs:1720,11.0959027319677)
--(axis cs:1680,11.297115117565)
--(axis cs:1640,11.1380831519647)
--(axis cs:1600,11.3470289320142)
--(axis cs:1560,11.2532562594671)
--(axis cs:1520,10.6992101158441)
--(axis cs:1480,10)
--(axis cs:1440,10)
--(axis cs:1400,10)
--(axis cs:1360,10)
--(axis cs:1320,10)
--(axis cs:1280,10)
--(axis cs:1240,10)
--(axis cs:1200,10)
--(axis cs:1160,10)
--(axis cs:1120,10)
--(axis cs:1080,10)
--(axis cs:1040,10)
--(axis cs:1000,10)
--(axis cs:960,10)
--(axis cs:920,10)
--(axis cs:880,10)
--(axis cs:840,10)
--(axis cs:800,10)
--(axis cs:760,10)
--(axis cs:720,10)
--(axis cs:680,10)
--(axis cs:640,10)
--(axis cs:600,10)
--(axis cs:560,10)
--(axis cs:520,10)
--(axis cs:480,10)
--(axis cs:440,10)
--(axis cs:400,10)
--(axis cs:360,10)
--(axis cs:320,10)
--(axis cs:280,10)
--(axis cs:240,10)
--(axis cs:200,10)
--(axis cs:160,10)
--(axis cs:120,10)
--(axis cs:80,10)
--(axis cs:40,10)
--(axis cs:0,10)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:40,10)
--(axis cs:80,10)
--(axis cs:120,10)
--(axis cs:160,10)
--(axis cs:200,10)
--(axis cs:240,10)
--(axis cs:280,10)
--(axis cs:320,10)
--(axis cs:360,10)
--(axis cs:400,10)
--(axis cs:440,10)
--(axis cs:480,10)
--(axis cs:520,10)
--(axis cs:560,10)
--(axis cs:600,10)
--(axis cs:640,10)
--(axis cs:680,10)
--(axis cs:720,10)
--(axis cs:760,10)
--(axis cs:800,10)
--(axis cs:840,10)
--(axis cs:880,10)
--(axis cs:920,10)
--(axis cs:960,10)
--(axis cs:1000,10)
--(axis cs:1040,10)
--(axis cs:1080,10)
--(axis cs:1120,10)
--(axis cs:1160,10)
--(axis cs:1200,10)
--(axis cs:1240,10)
--(axis cs:1280,10)
--(axis cs:1320,10)
--(axis cs:1360,10)
--(axis cs:1400,10)
--(axis cs:1440,10)
--(axis cs:1480,10)
--(axis cs:1520,9.26833534136838)
--(axis cs:1560,8.7987884348069)
--(axis cs:1600,8.30636503841691)
--(axis cs:1640,8.15687880541237)
--(axis cs:1680,8.11937515251343)
--(axis cs:1720,7.5710003450656)
--(axis cs:1760,7.61480898222186)
--(axis cs:1800,7.80421637428029)
--(axis cs:1840,7.3535750803427)
--(axis cs:1880,7.38057480758729)
--(axis cs:1920,7.58754845034029)
--(axis cs:1960,7.52202661619405)
--(axis cs:2000,3.27334751779471)
--(axis cs:2040,4.13321534385301)
--(axis cs:2080,5.10570768216012)
--(axis cs:2120,6.94183028962198)
--(axis cs:2160,8.16855774499983)
--(axis cs:2200,8.22690801373438)
--(axis cs:2240,8.09962029878893)
--(axis cs:2280,8.36421833083994)
--(axis cs:2320,7.4885122951396)
--(axis cs:2360,7.29709128500725)
--(axis cs:2400,7.94918463291613)
--(axis cs:2440,7.82811243071031)
--(axis cs:2480,8.34565807006324)
--(axis cs:2520,8.38743763726209)
--(axis cs:2560,8.01487024803999)
--(axis cs:2600,8.02770100778074)
--(axis cs:2640,8.31942868799907)
--(axis cs:2680,8.37708020200781)
--(axis cs:2720,8.26192426371501)
--(axis cs:2760,8.13653195393871)
--(axis cs:2800,8.10295151006785)
--(axis cs:2840,8.23701824286404)
--(axis cs:2880,8.26922838771326)
--(axis cs:2920,8.44)
--(axis cs:2960,8.27372833350024)
--(axis cs:3000,8.24054804806736)
--(axis cs:3040,8.09584054212077)
--(axis cs:3080,7.7420848425585)
--(axis cs:3120,8.00451421766236)
--(axis cs:3160,8.20117697988296)
--(axis cs:3200,8.2723743202177)
--(axis cs:3240,8.36181943573727)
--(axis cs:3280,8.50385186031843)
--(axis cs:3320,8.08213485253178)
--(axis cs:3360,8.62605026105987)
--(axis cs:3400,7.86821789367237)
--(axis cs:3440,7.947582530374)
--(axis cs:3480,7.98809794123469)
--(axis cs:3520,8.49210497618094)
--(axis cs:3560,8.19855484592479)
--(axis cs:3600,8.52522729151325)
--(axis cs:3640,8.1857864376269)
--(axis cs:3680,8.2)
--(axis cs:3720,8.24343277999231)
--(axis cs:3760,8.33924264151208)
--(axis cs:3800,7.95369727773289)
--(axis cs:3840,7.87149080214935)
--(axis cs:3880,8.18672108934206)
--(axis cs:3920,8.36)
--(axis cs:3960,8.53319933675024)
--(axis cs:4000,8.44353400337495)
--(axis cs:4040,8.25932447848963)
--(axis cs:4080,8.17434697490744)
--(axis cs:4120,8.29782203318572)
--(axis cs:4160,8.02168923815765)
--(axis cs:4200,7.94183028962198)
--(axis cs:4240,8.16421637428029)
--(axis cs:4280,8.24353400337495)
--(axis cs:4320,8.27211794039003)
--(axis cs:4360,8.66092133185934)
--(axis cs:4400,8.46570650766765)
--(axis cs:4440,8.69174536678497)
--(axis cs:4480,8.26558255891573)
--(axis cs:4520,8.18672540495784)
--(axis cs:4560,8.13845309313121)
--(axis cs:4600,8.23169064078147)
--(axis cs:4640,8.5424217196476)
--(axis cs:4680,8.11584974824339)
--(axis cs:4720,8.18754845034029)
--(axis cs:4760,8.18656042833928)
--(axis cs:4800,8.08109630201305)
--(axis cs:4840,8.18727841621321)
--(axis cs:4880,8.21424139791601)
--(axis cs:4920,8.6885122951396)
--(axis cs:4960,8.49643311523818)
--(axis cs:5000,8.58945266407906)
--(axis cs:5040,8.45124212848429)
--(axis cs:5080,8.47740478413811)
--(axis cs:5120,9.09888937836524)
--(axis cs:5160,9.16421833083995)
--(axis cs:5200,8.23506923224403)
--(axis cs:5240,8.2364596626546)
--(axis cs:5280,8)
--(axis cs:5320,7.80134882565468)
--(axis cs:5360,7.86626113688497)
--(axis cs:5400,8.34094624844125)
--(axis cs:5440,8.75576437142025)
--(axis cs:5480,8.37586325452255)
--(axis cs:5520,8.58074647657734)
--(axis cs:5560,8.61210497618094)
--(axis cs:5600,8.53030615433009)
--(axis cs:5640,8.33546123389537)
--(axis cs:5680,8.08225531212422)
--(axis cs:5720,8.13321534385301)
--(axis cs:5760,8.12513666195385)
--(axis cs:5800,8.2861660320356)
--(axis cs:5840,8.25080666151703)
--(axis cs:5880,8.34341519516412)
--(axis cs:5920,8.68384066805861)
--(axis cs:5960,8.71395324365994)
--(axis cs:6000,3.43884106635044)
--(axis cs:6040,4.32555030997725)
--(axis cs:6080,5.82342868351735)
--(axis cs:6120,7.04585231730839)
--(axis cs:6160,8.24252799757151)
--(axis cs:6200,8.7255260163381)
--(axis cs:6240,8.85321534385301)
--(axis cs:6280,8.71279579878996)
--(axis cs:6320,8.33546123389537)
--(axis cs:6360,8.49962967195767)
--(axis cs:6400,8.18719168244009)
--(axis cs:6440,8.4927093441228)
--(axis cs:6480,8.47740478413811)
--(axis cs:6520,8.22950988242328)
--(axis cs:6560,8.24802010062941)
--(axis cs:6600,8.27717881150134)
--(axis cs:6640,8.6348139270625)
--(axis cs:6680,8.54585528713879)
--(axis cs:6720,8.21689931443993)
--(axis cs:6760,8.11753274301143)
--(axis cs:6800,8.48872322268624)
--(axis cs:6840,8.51680340607092)
--(axis cs:6880,8.41764082143178)
--(axis cs:6920,8.7577794898144)
--(axis cs:6960,8.75632024362073)
--(axis cs:7000,8.79821015058244)
--(axis cs:7040,8.55729976057195)
--(axis cs:7080,8.347231739893)
--(axis cs:7120,8.4)
--(axis cs:7160,8.47036005185494)
--(axis cs:7200,8.33378212390692)
--(axis cs:7240,8.42690801373438)
--(axis cs:7280,8.55868922873824)
--(axis cs:7320,8.35202272745616)
--(axis cs:7360,8.5857864376269)
--(axis cs:7400,8.38815550408228)
--(axis cs:7440,8.20322137277084)
--(axis cs:7480,8.53030615433009)
--(axis cs:7520,8.98673333500008)
--(axis cs:7560,8.44247102035234)
--(axis cs:7600,8.51833429672479)
--(axis cs:7640,8.4)
--(axis cs:7680,8.27242323020271)
--(axis cs:7720,8.1148313866365)
--(axis cs:7760,8.58063303820803)
--(axis cs:7800,8.76872322268625)
--(axis cs:7840,8.85794664940024)
--(axis cs:7880,8.74446922074387)
--(axis cs:7920,8.89297106798576)
--(axis cs:7960,8.82793393557226)
--(axis cs:8000,8.54486934392718)
--(axis cs:8040,8.41621754053017)
--(axis cs:8080,8.5180660242992)
--(axis cs:8120,8.44898534944201)
--(axis cs:8160,8.36958653043499)
--(axis cs:8200,8.51676030258087)
--(axis cs:8240,8.92802298869557)
--(axis cs:8280,8.82690801373438)
--(axis cs:8320,8.81186093515688)
--(axis cs:8360,8.85835921350013)
--(axis cs:8400,8.72564502334103)
--(axis cs:8440,8.74070440006319)
--(axis cs:8480,8.49300334076138)
--(axis cs:8520,8.62227468719767)
--(axis cs:8560,8.63212565961726)
--(axis cs:8600,8.61480898222186)
--(axis cs:8640,8.42369453857598)
--(axis cs:8680,8.5964596626546)
--(axis cs:8720,8.53227453619402)
--(axis cs:8760,8.53056301887094)
--(axis cs:8800,8.72564502334103)
--(axis cs:8840,8.69676425002742)
--(axis cs:8880,8.63114224595505)
--(axis cs:8920,8.88266963623234)
--(axis cs:8960,8.4100370375451)
--(axis cs:9000,7.87551127770445)
--(axis cs:9040,8.18325018301612)
--(axis cs:9080,8.49300334076138)
--(axis cs:9120,9.11346015148304)
--(axis cs:9160,8.82036589447523)
--(axis cs:9200,8.46794919243112)
--(axis cs:9240,8.58672540495784)
--(axis cs:9280,8.91655683422008)
--(axis cs:9320,8.53030615433009)
--(axis cs:9360,8.59576437142025)
--(axis cs:9400,8.57401378261484)
--(axis cs:9440,8.2543167705199)
--(axis cs:9480,8.30186909162184)
--(axis cs:9520,8.33456630539149)
--(axis cs:9560,8.62227468719767)
--(axis cs:9600,8.66705238770752)
--(axis cs:9640,8.24767524184505)
--(axis cs:9680,8.62519842519764)
--(axis cs:9720,8.55894773265348)
--(axis cs:9760,8.56960737019847)
--(axis cs:9800,8.82690801373438)
--(axis cs:9840,8.7439780221439)
--(axis cs:9880,8.30333704529042)
--(axis cs:9920,8.31003448316865)
--(axis cs:9960,8.8630683123147)
--(axis cs:9960,11.3369316876853)
--(axis cs:9960,11.3369316876853)
--(axis cs:9920,11.2099655168313)
--(axis cs:9880,11.2966629547096)
--(axis cs:9840,11.6560219778561)
--(axis cs:9800,11.7730919862656)
--(axis cs:9760,12.3903926298015)
--(axis cs:9720,11.6010522673465)
--(axis cs:9680,11.7748015748024)
--(axis cs:9640,11.992324758155)
--(axis cs:9600,11.8929476122925)
--(axis cs:9560,11.2577253128023)
--(axis cs:9520,11.5054336946085)
--(axis cs:9480,11.9381309083782)
--(axis cs:9440,11.1456832294801)
--(axis cs:9400,11.1859862173852)
--(axis cs:9360,11.2442356285797)
--(axis cs:9320,11.4696938456699)
--(axis cs:9280,11.2434431657799)
--(axis cs:9240,11.6132745950422)
--(axis cs:9200,11.9320508075689)
--(axis cs:9160,12.0996341055248)
--(axis cs:9120,11.566539848517)
--(axis cs:9080,11.1869966592386)
--(axis cs:9040,11.2567498169839)
--(axis cs:9000,11.4444887222955)
--(axis cs:8960,11.1099629624549)
--(axis cs:8920,11.2773303637677)
--(axis cs:8880,11.168857754045)
--(axis cs:8840,11.5432357499726)
--(axis cs:8800,11.554354976659)
--(axis cs:8760,11.5494369811291)
--(axis cs:8720,11.387725463806)
--(axis cs:8680,11.7635403373454)
--(axis cs:8640,11.776305461424)
--(axis cs:8600,11.6251910177781)
--(axis cs:8560,11.6878743403827)
--(axis cs:8520,11.2577253128023)
--(axis cs:8480,11.1869966592386)
--(axis cs:8440,11.5792955999368)
--(axis cs:8400,11.554354976659)
--(axis cs:8360,11.5416407864999)
--(axis cs:8320,11.2281390648431)
--(axis cs:8280,11.7730919862656)
--(axis cs:8240,11.7119770113044)
--(axis cs:8200,11.4832396974191)
--(axis cs:8160,11.030413469565)
--(axis cs:8120,11.111014650558)
--(axis cs:8080,11.0019339757008)
--(axis cs:8040,11.0637824594698)
--(axis cs:8000,11.4151306560728)
--(axis cs:7960,11.4920660644277)
--(axis cs:7920,11.3470289320142)
--(axis cs:7880,11.3355307792561)
--(axis cs:7840,11.7820533505998)
--(axis cs:7800,11.5112767773138)
--(axis cs:7760,11.739366961792)
--(axis cs:7720,11.5251686133635)
--(axis cs:7680,11.4475767697973)
--(axis cs:7640,11.6)
--(axis cs:7600,11.4016657032752)
--(axis cs:7560,11.6775289796477)
--(axis cs:7520,11.6532666649999)
--(axis cs:7480,11.4696938456699)
--(axis cs:7440,11.6767786272292)
--(axis cs:7400,11.3718444959177)
--(axis cs:7360,11.4142135623731)
--(axis cs:7320,11.1679772725438)
--(axis cs:7280,11.0013107712618)
--(axis cs:7240,11.3730919862656)
--(axis cs:7200,11.1062178760931)
--(axis cs:7160,10.9696399481451)
--(axis cs:7120,11)
--(axis cs:7080,11.492768260107)
--(axis cs:7040,11.522700239428)
--(axis cs:7000,11.4817898494176)
--(axis cs:6960,11.8036797563793)
--(axis cs:6920,11.6422205101856)
--(axis cs:6880,11.3023591785682)
--(axis cs:6840,11.5231965939291)
--(axis cs:6800,11.2312767773138)
--(axis cs:6760,11.3624672569886)
--(axis cs:6720,11.7031006855601)
--(axis cs:6680,11.6141447128612)
--(axis cs:6640,11.7251860729375)
--(axis cs:6600,11.6828211884987)
--(axis cs:6560,11.4319798993706)
--(axis cs:6520,11.2904901175767)
--(axis cs:6480,11.5625952158619)
--(axis cs:6440,11.6272906558772)
--(axis cs:6400,11.5728083175599)
--(axis cs:6360,11.7403703280423)
--(axis cs:6320,11.4245387661046)
--(axis cs:6280,11.60720420121)
--(axis cs:6240,11.866784656147)
--(axis cs:6200,12.1944739836619)
--(axis cs:6160,12.0374720024285)
--(axis cs:6120,10.5941476826916)
--(axis cs:6080,8.73657131648265)
--(axis cs:6040,6.91444969002275)
--(axis cs:6000,6.20115893364956)
--(axis cs:5960,11.3660467563401)
--(axis cs:5920,11.5961593319414)
--(axis cs:5880,11.7365848048359)
--(axis cs:5840,11.349193338483)
--(axis cs:5800,11.3938339679644)
--(axis cs:5760,11.2348633380461)
--(axis cs:5720,11.146784656147)
--(axis cs:5680,10.9177446878758)
--(axis cs:5640,11.4245387661046)
--(axis cs:5600,11.4696938456699)
--(axis cs:5560,11.5078950238191)
--(axis cs:5520,11.2592535234227)
--(axis cs:5480,11.1841367454774)
--(axis cs:5440,11.4042356285797)
--(axis cs:5400,11.2990537515587)
--(axis cs:5360,11.373738863115)
--(axis cs:5320,11.3586511743453)
--(axis cs:5280,11.4)
--(axis cs:5240,11.4035403373454)
--(axis cs:5200,11.484930767756)
--(axis cs:5160,11.4357816691601)
--(axis cs:5120,11.6211106216348)
--(axis cs:5080,11.5625952158619)
--(axis cs:5040,11.4287578715157)
--(axis cs:5000,11.3305473359209)
--(axis cs:4960,11.3035668847618)
--(axis cs:4920,11.3114877048604)
--(axis cs:4880,11.345758602084)
--(axis cs:4840,11.0927215837868)
--(axis cs:4800,10.998903697987)
--(axis cs:4760,11.5334395716607)
--(axis cs:4720,11.4124515496597)
--(axis cs:4680,11.2041502517566)
--(axis cs:4640,11.0175782803524)
--(axis cs:4600,11.1283093592185)
--(axis cs:4560,11.5015469068688)
--(axis cs:4520,11.2132745950422)
--(axis cs:4480,11.0544174410843)
--(axis cs:4440,11.268254633215)
--(axis cs:4400,11.6142934923324)
--(axis cs:4360,11.6990786681407)
--(axis cs:4320,11.52788205961)
--(axis cs:4280,10.9564659966251)
--(axis cs:4240,11.1957836257197)
--(axis cs:4200,11.218169710378)
--(axis cs:4160,11.0983107618424)
--(axis cs:4120,11.4221779668143)
--(axis cs:4080,11.5056530250926)
--(axis cs:4040,11.2206755215104)
--(axis cs:4000,11.1564659966251)
--(axis cs:3960,11.1868006632498)
--(axis cs:3920,11.48)
--(axis cs:3880,11.4532789106579)
--(axis cs:3840,10.8885091978506)
--(axis cs:3800,11.0063027222671)
--(axis cs:3760,10.9807573584879)
--(axis cs:3720,11.0365672200077)
--(axis cs:3680,11.2)
--(axis cs:3640,11.0142135623731)
--(axis cs:3600,11.2747727084868)
--(axis cs:3560,11.5214451540752)
--(axis cs:3520,11.3878950238191)
--(axis cs:3480,11.0919020587653)
--(axis cs:3440,11.052417469626)
--(axis cs:3400,10.7317821063276)
--(axis cs:3360,10.9339497389401)
--(axis cs:3320,11.0778651474682)
--(axis cs:3280,11.0961481396816)
--(axis cs:3240,10.9981805642627)
--(axis cs:3200,11.0076256797823)
--(axis cs:3160,10.918823020117)
--(axis cs:3120,10.8354857823376)
--(axis cs:3080,10.6179151574415)
--(axis cs:3040,10.5041594578792)
--(axis cs:3000,11.1594519519326)
--(axis cs:2960,11.0862716664998)
--(axis cs:2920,11.08)
--(axis cs:2880,11.2507716122867)
--(axis cs:2840,10.922981757136)
--(axis cs:2800,11.2170484899322)
--(axis cs:2760,11.0234680460613)
--(axis cs:2720,11.378075736285)
--(axis cs:2680,10.9829197979922)
--(axis cs:2640,11.1205713120009)
--(axis cs:2600,11.2922989922193)
--(axis cs:2560,10.90512975196)
--(axis cs:2520,10.6925623627379)
--(axis cs:2480,10.8143419299368)
--(axis cs:2440,10.5318875692897)
--(axis cs:2400,10.7708153670839)
--(axis cs:2360,10.4629087149928)
--(axis cs:2320,10.1114877048604)
--(axis cs:2280,10.6357816691601)
--(axis cs:2240,11.2603797012111)
--(axis cs:2200,11.1730919862656)
--(axis cs:2160,11.1514422550002)
--(axis cs:2120,10.218169710378)
--(axis cs:2080,8.81429231783988)
--(axis cs:2040,7.14678465614699)
--(axis cs:2000,6.40665248220529)
--(axis cs:1960,10.677973383806)
--(axis cs:1920,10.8124515496597)
--(axis cs:1880,10.8594251924127)
--(axis cs:1840,10.8464249196573)
--(axis cs:1800,10.8357836257197)
--(axis cs:1760,10.6251910177781)
--(axis cs:1720,10.4689996549344)
--(axis cs:1680,10.6806248474866)
--(axis cs:1640,10.7231211945876)
--(axis cs:1600,11.2536349615831)
--(axis cs:1560,11.4412115651931)
--(axis cs:1520,10.6516646586316)
--(axis cs:1480,10)
--(axis cs:1440,10)
--(axis cs:1400,10)
--(axis cs:1360,10)
--(axis cs:1320,10)
--(axis cs:1280,10)
--(axis cs:1240,10)
--(axis cs:1200,10)
--(axis cs:1160,10)
--(axis cs:1120,10)
--(axis cs:1080,10)
--(axis cs:1040,10)
--(axis cs:1000,10)
--(axis cs:960,10)
--(axis cs:920,10)
--(axis cs:880,10)
--(axis cs:840,10)
--(axis cs:800,10)
--(axis cs:760,10)
--(axis cs:720,10)
--(axis cs:680,10)
--(axis cs:640,10)
--(axis cs:600,10)
--(axis cs:560,10)
--(axis cs:520,10)
--(axis cs:480,10)
--(axis cs:440,10)
--(axis cs:400,10)
--(axis cs:360,10)
--(axis cs:320,10)
--(axis cs:280,10)
--(axis cs:240,10)
--(axis cs:200,10)
--(axis cs:160,10)
--(axis cs:120,10)
--(axis cs:80,10)
--(axis cs:40,10)
--(axis cs:0,10)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 10
40 10
80 10
120 10
160 10
200 10
240 10
280 10
320 10
360 10
400 10
440 10
480 10
520 10
560 10
600 10
640 10
680 10
720 10
760 10
800 10
840 10
880 10
920 10
960 10
1000 10
1040 10
1080 10
1120 10
1160 10
1200 10
1240 10
1280 10
1320 10
1360 10
1400 10
1440 10
1480 10
1520 9.96
1560 9.92
1600 9.8
1640 9.72
1680 9.64
1720 9.6
1760 9.5
1800 9.46
1840 9.38
1880 9.26
1920 9.22
1960 9.04
2000 5
2040 4.92
2080 4.84
2120 5.02
2160 5.54
2200 6.02
2240 6.38
2280 6.66
2320 7.1
2360 7.18
2400 7.4
2440 7.6
2480 7.72
2520 7.76
2560 7.86
2600 7.94
2640 8.02
2680 8.04
2720 8.12
2760 8.06
2800 8.12
2840 8.18
2880 8.12
2920 8.1
2960 8.08
3000 8.06
3040 8.08
3080 8.12
3120 8.1
3160 8.14
3200 8.1
3240 8.18
3280 8.16
3320 8.18
3360 8.12
3400 8.14
3440 8.12
3480 8.12
3520 8.14
3560 8.18
3600 8.18
3640 8.22
3680 8.22
3720 8.14
3760 8.14
3800 8.12
3840 8.08
3880 8.12
3920 8.16
3960 8.16
4000 8.12
4040 8.2
4080 8.2
4120 8.2
4160 8.26
4200 8.22
4240 8.22
4280 8.26
4320 8.1
4360 8.14
4400 8.2
4440 8.24
4480 8.24
4520 8.24
4560 8.2
4600 8.22
4640 8.22
4680 8.18
4720 8.1
4760 8.14
4800 8.14
4840 8.2
4880 8.14
4920 8.1
4960 8.1
5000 8.1
5040 8.14
5080 8.12
5120 8.12
5160 8.08
5200 8.06
5240 8.1
5280 8.02
5320 8.08
5360 8.04
5400 7.96
5440 7.86
5480 7.88
5520 7.86
5560 7.92
5600 7.98
5640 7.96
5680 7.98
5720 7.98
5760 7.98
5800 7.92
5840 7.9
5880 7.88
5920 7.88
5960 7.88
6000 2.82
6040 3.02
6080 3.52
6120 4.4
6160 5.44
6200 6.46
6240 6.7
6280 7.1
6320 7.42
6360 7.56
6400 7.68
6440 7.74
6480 7.86
6520 7.92
6560 7.92
6600 7.94
6640 7.86
6680 7.88
6720 7.9
6760 7.86
6800 7.9
6840 7.98
6880 8
6920 8.06
6960 8.12
7000 8.08
7040 8.18
7080 8.16
7120 8.08
7160 8.12
7200 8.24
7240 8.22
7280 8.18
7320 8.24
7360 8.28
7400 8.28
7440 8.28
7480 8.32
7520 8.4
7560 8.36
7600 8.38
7640 8.34
7680 8.38
7720 8.3
7760 8.28
7800 8.22
7840 8.24
7880 8.14
7920 8.1
7960 8.22
8000 8.22
8040 8.18
8080 8.24
8120 8.14
8160 8.14
8200 8.28
8240 8.3
8280 8.34
8320 8.32
8360 8.26
8400 8.34
8440 8.38
8480 8.4
8520 8.42
8560 8.38
8600 8.3
8640 8.3
8680 8.3
8720 8.26
8760 8.3
8800 8.24
8840 8.24
8880 8.18
8920 8.24
8960 8.26
9000 8.2
9040 8.18
9080 8.12
9120 8.06
9160 8.06
9200 8.02
9240 7.96
9280 7.98
9320 8.02
9360 8.04
9400 8.04
9440 8.06
9480 8.04
9520 8.04
9560 8.08
9600 8.06
9640 8.06
9680 8.04
9720 8.02
9760 7.94
9800 7.92
9840 7.92
9880 8.1
9920 8.12
9960 8.12
};
\addlegendentry{\algname, $\pfail = 0.0002$}
\addplot [semithick, steelblue31119180, dashed]
table {%
0 10
40 10
80 10
120 10
160 10
200 10
240 10
280 10
320 10
360 10
400 10
440 10
480 10
520 10
560 10
600 10
640 10
680 10
720 10
760 10
800 10
840 10
880 10
920 10
960 10
1000 10
1040 10
1080 10
1120 10
1160 10
1200 10
1240 10
1280 10
1320 10
1360 10
1400 10
1440 10
1480 10
1520 9.76
1560 9.42
1600 9.08
1640 8.76
1680 8.4
1720 8.16
1760 7.74
1800 7.58
1840 7.32
1880 7.26
1920 7.1
1960 7.06
2000 2.9
2040 3.02
2080 3.86
2120 4.88
2160 5.94
2200 6.28
2240 6.86
2280 7.04
2320 7.08
2360 7.12
2400 7.12
2440 7.02
2480 6.9
2520 6.86
2560 6.78
2600 6.82
2640 7
2680 7.08
2720 7.04
2760 7.06
2800 7.02
2840 6.88
2880 6.76
2920 6.74
2960 6.6
3000 6.66
3040 6.78
3080 6.86
3120 7.1
3160 7
3200 6.9
3240 7
3280 6.72
3320 6.7
3360 6.84
3400 6.74
3440 6.8
3480 6.6
3520 6.58
3560 6.62
3600 6.78
3640 6.84
3680 7
3720 6.76
3760 6.72
3800 6.8
3840 6.88
3880 6.62
3920 6.44
3960 6.3
4000 6.4
4040 6.46
4080 6.64
4120 6.8
4160 6.74
4200 6.7
4240 6.8
4280 6.84
4320 6.92
4360 6.94
4400 6.78
4440 6.72
4480 6.78
4520 6.92
4560 7
4600 6.98
4640 6.82
4680 6.8
4720 6.88
4760 6.88
4800 6.92
4840 6.88
4880 6.9
4920 6.76
4960 6.8
5000 6.82
5040 6.66
5080 6.5
5120 6.38
5160 6.34
5200 6.34
5240 6.5
5280 6.72
5320 6.64
5360 6.86
5400 6.8
5440 6.82
5480 6.86
5520 6.8
5560 6.82
5600 6.86
5640 6.84
5680 6.92
5720 6.94
5760 6.88
5800 6.96
5840 6.98
5880 6.96
5920 6.92
5960 6.94
6000 2.08
6040 2.3
6080 2.8
6120 4.02
6160 5.1
6200 5.76
6240 6.16
6280 6.18
6320 6.06
6360 6.28
6400 6.18
6440 6.1
6480 6.18
6520 6.08
6560 6.18
6600 6.06
6640 6.12
6680 6.04
6720 6
6760 6.16
6800 6.28
6840 6.3
6880 6.36
6920 6.26
6960 6.34
7000 6.28
7040 6.26
7080 6.34
7120 6.26
7160 6.32
7200 6.12
7240 6.02
7280 6.32
7320 6.24
7360 6.22
7400 6
7440 6.14
7480 6
7520 5.94
7560 6.08
7600 6.1
7640 6.14
7680 6.18
7720 6.16
7760 6.36
7800 6.48
7840 6.48
7880 6.42
7920 6.46
7960 6.5
8000 6.34
8040 6.36
8080 6.28
8120 6.24
8160 6.12
8200 6.18
8240 6.28
8280 6.16
8320 5.8
8360 5.76
8400 5.88
8440 5.96
8480 6.16
8520 6
8560 6.08
8600 5.98
8640 5.94
8680 5.86
8720 5.96
8760 6.18
8800 6.24
8840 6.38
8880 6.38
8920 6.38
8960 6.28
9000 6.34
9040 6.38
9080 6.4
9120 6.44
9160 6.4
9200 6.38
9240 6.48
9280 6.32
9320 6.38
9360 6.32
9400 6.24
9440 6.24
9480 6.22
9520 6.28
9560 6.2
9600 6.1
9640 6.1
9680 6.4
9720 6.44
9760 6.44
9800 6.32
9840 6.26
9880 6.24
9920 6.16
9960 6.12
};
\addlegendentry{\algname, $\pfail = 0.001$}
\addplot [semithick, darkorange25512714]
table {%
0 10
40 10
80 10
120 10
160 10
200 10
240 10
280 10
320 10
360 10
400 10
440 10
480 10
520 10
560 10
600 10
640 10
680 10
720 10
760 10
800 10
840 10
880 10
920 10
960 10
1000 10
1040 10
1080 10
1120 10
1160 10
1200 10
1240 10
1280 10
1320 10
1360 10
1400 10
1440 10
1480 10
1520 9.94
1560 10.1
1600 10.12
1640 10.2
1680 10.12
1720 9.78
1760 9.6
1800 9.36
1840 9.48
1880 9.4
1920 9.54
1960 9.7
2000 6.08
2040 6.38
2080 7.44
2120 8.7
2160 9.62
2200 10.26
2240 10.28
2280 10.14
2320 9.96
2360 9.6
2400 9.64
2440 9.62
2480 9.62
2520 9.58
2560 9.58
2600 9.82
2640 10.08
2680 10.1
2720 10.46
2760 10.6
2800 10.38
2840 10.12
2880 9.72
2920 9.72
2960 9.86
3000 9.82
3040 9.78
3080 9.94
3120 9.82
3160 10
3200 10.18
3240 10.64
3280 10.4
3320 10.02
3360 10.08
3400 10.16
3440 10.12
3480 10
3520 10.2
3560 10.42
3600 10.22
3640 10.16
3680 10.1
3720 10.04
3760 9.98
3800 9.84
3840 9.98
3880 10.06
3920 10.44
3960 10.54
4000 10.48
4040 10.38
4080 10.06
4120 9.9
4160 9.78
4200 9.88
4240 9.98
4280 10.04
4320 9.96
4360 10.1
4400 10.1
4440 10.34
4480 10.36
4520 10.26
4560 10
4600 9.86
4640 9.82
4680 10.22
4720 10.3
4760 10.32
4800 10.16
4840 10.26
4880 9.94
4920 10.18
4960 10.08
5000 10.18
5040 10.22
5080 10.16
5120 10.28
5160 10.58
5200 10.42
5240 9.98
5280 10.1
5320 10.12
5360 10.32
5400 10.32
5440 10.38
5480 10.24
5520 10.24
5560 10.12
5600 10.08
5640 9.84
5680 10.3
5720 10.12
5760 10
5800 10.04
5840 10.16
5880 10.22
5920 10.4
5960 10.4
6000 5.34
6040 5.74
6080 7.42
6120 8.58
6160 10.1
6200 10.6
6240 11.04
6280 10.62
6320 10.26
6360 10.2
6400 10.08
6440 10.16
6480 10.04
6520 10.34
6560 10.26
6600 10.48
6640 10.12
6680 10.1
6720 10.18
6760 10.4
6800 10.52
6840 10.58
6880 10.66
6920 10.76
6960 10.54
7000 10.46
7040 10.38
7080 10.46
7120 10.42
7160 10.5
7200 10.36
7240 10.5
7280 10.54
7320 10.56
7360 10.24
7400 10.02
7440 9.96
7480 9.98
7520 10.22
7560 10.6
7600 10.7
7640 10.76
7680 10.6
7720 10.7
7760 10.26
7800 10.26
7840 10.38
7880 10.1
7920 10.06
7960 10.08
8000 10.04
8040 10.04
8080 10.18
8120 10.42
8160 10.46
8200 10.3
8240 10.14
8280 10.08
8320 10.04
8360 10.34
8400 10.44
8440 10.58
8480 10.5
8520 10.34
8560 10.68
8600 10.56
8640 10.16
8680 9.98
8720 10.3
8760 10.26
8800 10.52
8840 10.74
8880 10.66
8920 10.44
8960 10.4
9000 10.32
9040 10.26
9080 10.4
9120 10.2
9160 10.06
9200 10.28
9240 10.38
9280 10.04
9320 10.34
9360 10.54
9400 10.6
9440 10.38
9480 10.68
9520 10.44
9560 10.24
9600 10.46
9640 10.58
9680 10.16
9720 10.26
9760 10.54
9800 10.52
9840 10.56
9880 10.46
9920 10.28
9960 10.14
};
\addlegendentry{\algnameplus, $\pfail = 0.0002$}
\addplot [semithick, darkorange25512714, dashed]
table {%
0 10
40 10
80 10
120 10
160 10
200 10
240 10
280 10
320 10
360 10
400 10
440 10
480 10
520 10
560 10
600 10
640 10
680 10
720 10
760 10
800 10
840 10
880 10
920 10
960 10
1000 10
1040 10
1080 10
1120 10
1160 10
1200 10
1240 10
1280 10
1320 10
1360 10
1400 10
1440 10
1480 10
1520 9.96
1560 10.12
1600 9.78
1640 9.44
1680 9.4
1720 9.02
1760 9.12
1800 9.32
1840 9.1
1880 9.12
1920 9.2
1960 9.1
2000 4.84
2040 5.64
2080 6.96
2120 8.58
2160 9.66
2200 9.7
2240 9.68
2280 9.5
2320 8.8
2360 8.88
2400 9.36
2440 9.18
2480 9.58
2520 9.54
2560 9.46
2600 9.66
2640 9.72
2680 9.68
2720 9.82
2760 9.58
2800 9.66
2840 9.58
2880 9.76
2920 9.76
2960 9.68
3000 9.7
3040 9.3
3080 9.18
3120 9.42
3160 9.56
3200 9.64
3240 9.68
3280 9.8
3320 9.58
3360 9.78
3400 9.3
3440 9.5
3480 9.54
3520 9.94
3560 9.86
3600 9.9
3640 9.6
3680 9.7
3720 9.64
3760 9.66
3800 9.48
3840 9.38
3880 9.82
3920 9.92
3960 9.86
4000 9.8
4040 9.74
4080 9.84
4120 9.86
4160 9.56
4200 9.58
4240 9.68
4280 9.6
4320 9.9
4360 10.18
4400 10.04
4440 9.98
4480 9.66
4520 9.7
4560 9.82
4600 9.68
4640 9.78
4680 9.66
4720 9.8
4760 9.86
4800 9.54
4840 9.64
4880 9.78
4920 10
4960 9.9
5000 9.96
5040 9.94
5080 10.02
5120 10.36
5160 10.3
5200 9.86
5240 9.82
5280 9.7
5320 9.58
5360 9.62
5400 9.82
5440 10.08
5480 9.78
5520 9.92
5560 10.06
5600 10
5640 9.88
5680 9.5
5720 9.64
5760 9.68
5800 9.84
5840 9.8
5880 10.04
5920 10.14
5960 10.04
6000 4.82
6040 5.62
6080 7.28
6120 8.82
6160 10.14
6200 10.46
6240 10.36
6280 10.16
6320 9.88
6360 10.12
6400 9.88
6440 10.06
6480 10.02
6520 9.76
6560 9.84
6600 9.98
6640 10.18
6680 10.08
6720 9.96
6760 9.74
6800 9.86
6840 10.02
6880 9.86
6920 10.2
6960 10.28
7000 10.14
7040 10.04
7080 9.92
7120 9.7
7160 9.72
7200 9.72
7240 9.9
7280 9.78
7320 9.76
7360 10
7400 9.88
7440 9.94
7480 10
7520 10.32
7560 10.06
7600 9.96
7640 10
7680 9.86
7720 9.82
7760 10.16
7800 10.14
7840 10.32
7880 10.04
7920 10.12
7960 10.16
8000 9.98
8040 9.74
8080 9.76
8120 9.78
8160 9.7
8200 10
8240 10.32
8280 10.3
8320 10.02
8360 10.2
8400 10.14
8440 10.16
8480 9.84
8520 9.94
8560 10.16
8600 10.12
8640 10.1
8680 10.18
8720 9.96
8760 10.04
8800 10.14
8840 10.12
8880 9.9
8920 10.08
8960 9.76
9000 9.66
9040 9.72
9080 9.84
9120 10.34
9160 10.46
9200 10.2
9240 10.1
9280 10.08
9320 10
9360 9.92
9400 9.88
9440 9.7
9480 10.12
9520 9.92
9560 9.94
9600 10.28
9640 10.12
9680 10.2
9720 10.08
9760 10.48
9800 10.3
9840 10.2
9880 9.8
9920 9.76
9960 10.1
};
\addlegendentry{\algnameplus, $\pfail = 0.001$}
\end{axis}

\end{tikzpicture}


==> plots/tuned_eps_10_different_nodes.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time \(\displaystyle t\)},
xmin=-500, xmax=10500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number \(\displaystyle Z_t\) of Random Walks},
ymin=2.55413136254185, ymax=10.8312144950026,
ytick style={color=black}
]

\draw[->,red] (1500,9.5) -- (1500,5.5);
\node[text width=2cm] at (1000,7.5) {$5$ Failures};
\draw[->,red] (5500,8) -- (5500,4);
\node[text width=2cm] at (5000,6) {$6$ Failures};
\draw[<->,black] (6000,3) -- (10000,3);
\node[text width=3cm] at (8800,3.5) {Reaction Time};

\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:50,10)
--(axis cs:100,10)
--(axis cs:150,10)
--(axis cs:200,10)
--(axis cs:250,10)
--(axis cs:300,10)
--(axis cs:350,10)
--(axis cs:400,10)
--(axis cs:450,10)
--(axis cs:500,10)
--(axis cs:550,10)
--(axis cs:600,10)
--(axis cs:650,10)
--(axis cs:700,10)
--(axis cs:750,10)
--(axis cs:800,10)
--(axis cs:850,10)
--(axis cs:900,10)
--(axis cs:950,10)
--(axis cs:1000,10)
--(axis cs:1050,10)
--(axis cs:1100,10)
--(axis cs:1150,10)
--(axis cs:1200,10)
--(axis cs:1250,10)
--(axis cs:1300,10)
--(axis cs:1350,10)
--(axis cs:1400,10)
--(axis cs:1450,10)
--(axis cs:1500,10)
--(axis cs:1550,10)
--(axis cs:1600,10)
--(axis cs:1650,10)
--(axis cs:1700,10)
--(axis cs:1750,10)
--(axis cs:1800,10)
--(axis cs:1850,9.88)
--(axis cs:1900,9.84404082057734)
--(axis cs:1950,9.84404082057734)
--(axis cs:2000,4.84404082057735)
--(axis cs:2050,4.79301296854205)
--(axis cs:2100,4.97853099850397)
--(axis cs:2150,5.5356349239007)
--(axis cs:2200,6.19452450053646)
--(axis cs:2250,6.71170252504718)
--(axis cs:2300,6.93253169070665)
--(axis cs:2350,6.97137466467196)
--(axis cs:2400,7.14646768385245)
--(axis cs:2450,7.16698302315893)
--(axis cs:2500,7.25755886618572)
--(axis cs:2550,7.42250356126079)
--(axis cs:2600,7.47721381559508)
--(axis cs:2650,7.72935318727453)
--(axis cs:2700,7.77406856069774)
--(axis cs:2750,7.82071458966571)
--(axis cs:2800,7.82071458966571)
--(axis cs:2850,7.89377422517014)
--(axis cs:2900,7.92)
--(axis cs:2950,7.97537887487647)
--(axis cs:3000,8.02778790718647)
--(axis cs:3050,8.05616328230938)
--(axis cs:3100,8.08514517488758)
--(axis cs:3150,8.08514517488758)
--(axis cs:3200,8.11475494121164)
--(axis cs:3250,8.11475494121164)
--(axis cs:3300,8.11475494121164)
--(axis cs:3350,8.11475494121164)
--(axis cs:3400,8.14501655647292)
--(axis cs:3450,8.14501655647292)
--(axis cs:3500,8.14954558862967)
--(axis cs:3550,8.15488854294438)
--(axis cs:3600,8.18643681576745)
--(axis cs:3650,8.18643681576745)
--(axis cs:3700,8.18643681576745)
--(axis cs:3750,8.18643681576745)
--(axis cs:3800,8.18643681576745)
--(axis cs:3850,8.19285325383382)
--(axis cs:3900,8.25868534757303)
--(axis cs:3950,8.26643681576745)
--(axis cs:4000,8.30078988415591)
--(axis cs:4050,8.33595699049047)
--(axis cs:4100,8.41861244812514)
--(axis cs:4150,8.41861244812514)
--(axis cs:4200,8.45686416675012)
--(axis cs:4250,8.46753947477773)
--(axis cs:4300,8.46753947477773)
--(axis cs:4350,8.46753947477773)
--(axis cs:4400,8.50717967697245)
--(axis cs:4450,8.56)
--(axis cs:4500,8.5860259370841)
--(axis cs:4550,8.5860259370841)
--(axis cs:4600,8.6)
--(axis cs:4650,8.6)
--(axis cs:4700,8.64353861898849)
--(axis cs:4750,8.67414287202071)
--(axis cs:4800,8.69036241401733)
--(axis cs:4850,8.73667504192892)
--(axis cs:4900,8.75396696778613)
--(axis cs:4950,8.75396696778613)
--(axis cs:5000,8.75396696778613)
--(axis cs:5050,8.75396696778613)
--(axis cs:5100,8.75396696778613)
--(axis cs:5150,8.79037323828867)
--(axis cs:5200,8.79037323828867)
--(axis cs:5250,8.82028577261856)
--(axis cs:5300,8.82028577261856)
--(axis cs:5350,8.81308872618455)
--(axis cs:5400,8.81308872618455)
--(axis cs:5450,8.83446571411132)
--(axis cs:5500,8.83446571411132)
--(axis cs:5550,8.83446571411132)
--(axis cs:5600,8.83446571411132)
--(axis cs:5650,8.83446571411132)
--(axis cs:5700,8.8788897449072)
--(axis cs:5750,8.93036241401733)
--(axis cs:5800,8.93036241401733)
--(axis cs:5850,8.93036241401733)
--(axis cs:5900,8.93036241401733)
--(axis cs:5950,8.93036241401733)
--(axis cs:6000,2.93036241401733)
--(axis cs:6050,3.22811765836887)
--(axis cs:6100,3.97232236772776)
--(axis cs:6150,5.26922711203907)
--(axis cs:6200,6.2)
--(axis cs:6250,6.5235626067594)
--(axis cs:6300,6.82116357785664)
--(axis cs:6350,7.08905120266859)
--(axis cs:6400,7.33595699049047)
--(axis cs:6450,7.36293207136738)
--(axis cs:6500,7.45440930237799)
--(axis cs:6550,7.53412469182446)
--(axis cs:6600,7.59162509150806)
--(axis cs:6650,7.65166852264521)
--(axis cs:6700,7.71446571411132)
--(axis cs:6750,7.71446571411132)
--(axis cs:6800,7.74501655647293)
--(axis cs:6850,7.74501655647293)
--(axis cs:6900,7.78128310664273)
--(axis cs:6950,7.8)
--(axis cs:7000,7.87162509150806)
--(axis cs:7050,7.87162509150806)
--(axis cs:7100,7.99778119658929)
--(axis cs:7150,7.99684863886644)
--(axis cs:7200,7.99684863886644)
--(axis cs:7250,7.99684863886644)
--(axis cs:7300,8.05344928413053)
--(axis cs:7350,8.14135258749523)
--(axis cs:7400,8.17198901107195)
--(axis cs:7450,8.17198901107195)
--(axis cs:7500,8.20334108531324)
--(axis cs:7550,8.23544340184766)
--(axis cs:7600,8.23544340184766)
--(axis cs:7650,8.27317611811711)
--(axis cs:7700,8.28542529311172)
--(axis cs:7750,8.36334108531324)
--(axis cs:7800,8.36334108531324)
--(axis cs:7850,8.37198901107195)
--(axis cs:7900,8.37198901107195)
--(axis cs:7950,8.37198901107195)
--(axis cs:8000,8.38135258749522)
--(axis cs:8050,8.38135258749522)
--(axis cs:8100,8.49618716010885)
--(axis cs:8150,8.50717967697245)
--(axis cs:8200,8.50717967697245)
--(axis cs:8250,8.49032474380425)
--(axis cs:8300,8.53060024019219)
--(axis cs:8350,8.54501655647293)
--(axis cs:8400,8.58678788880707)
--(axis cs:8450,8.58678788880707)
--(axis cs:8500,8.58678788880707)
--(axis cs:8550,8.62978876381741)
--(axis cs:8600,8.62978876381741)
--(axis cs:8650,8.62978876381741)
--(axis cs:8700,8.62978876381741)
--(axis cs:8750,8.64557715602033)
--(axis cs:8800,8.64557715602033)
--(axis cs:8850,8.69036241401733)
--(axis cs:8900,8.69036241401733)
--(axis cs:8950,8.69036241401733)
--(axis cs:9000,8.70717967697245)
--(axis cs:9050,8.74257616903349)
--(axis cs:9100,8.74257616903349)
--(axis cs:9150,8.74257616903349)
--(axis cs:9200,8.76114379161375)
--(axis cs:9250,8.78028577261856)
--(axis cs:9300,8.78028577261856)
--(axis cs:9350,8.82917960675006)
--(axis cs:9400,8.82917960675006)
--(axis cs:9450,8.82917960675006)
--(axis cs:9500,8.82917960675006)
--(axis cs:9550,8.82917960675006)
--(axis cs:9600,8.82917960675006)
--(axis cs:9650,8.82917960675006)
--(axis cs:9700,8.84947781543039)
--(axis cs:9750,8.84947781543039)
--(axis cs:9800,8.84114379161375)
--(axis cs:9850,8.84114379161375)
--(axis cs:9900,8.84114379161375)
--(axis cs:9950,8.84114379161375)
--(axis cs:10000,8.91396696778613)
--(axis cs:10000,10.2460330322139)
--(axis cs:10000,10.2460330322139)
--(axis cs:9950,10.2388562083862)
--(axis cs:9900,10.2388562083862)
--(axis cs:9850,10.2388562083862)
--(axis cs:9800,10.2388562083862)
--(axis cs:9750,10.1905221845696)
--(axis cs:9700,10.1905221845696)
--(axis cs:9650,10.1708203932499)
--(axis cs:9600,10.1708203932499)
--(axis cs:9550,10.1708203932499)
--(axis cs:9500,10.1708203932499)
--(axis cs:9450,10.1708203932499)
--(axis cs:9400,10.1708203932499)
--(axis cs:9350,10.1708203932499)
--(axis cs:9300,10.1797142273814)
--(axis cs:9250,10.1797142273814)
--(axis cs:9200,10.1588562083862)
--(axis cs:9150,10.1374238309665)
--(axis cs:9100,10.1374238309665)
--(axis cs:9050,10.1374238309665)
--(axis cs:9000,10.0928203230276)
--(axis cs:8950,10.0696375859827)
--(axis cs:8900,10.0696375859827)
--(axis cs:8850,10.0696375859827)
--(axis cs:8800,10.0744228439797)
--(axis cs:8750,10.0744228439797)
--(axis cs:8700,10.0502112361826)
--(axis cs:8650,10.0502112361826)
--(axis cs:8600,10.0502112361826)
--(axis cs:8550,10.0502112361826)
--(axis cs:8500,10.0532121111929)
--(axis cs:8450,10.0532121111929)
--(axis cs:8400,10.0532121111929)
--(axis cs:8350,10.0549834435271)
--(axis cs:8300,10.0293997598078)
--(axis cs:8250,10.0296752561958)
--(axis cs:8200,9.89282032302755)
--(axis cs:8150,9.89282032302755)
--(axis cs:8100,9.86381283989115)
--(axis cs:8050,9.85864741250477)
--(axis cs:8000,9.85864741250477)
--(axis cs:7950,9.82801098892805)
--(axis cs:7900,9.82801098892805)
--(axis cs:7850,9.82801098892805)
--(axis cs:7800,9.79665891468676)
--(axis cs:7750,9.79665891468676)
--(axis cs:7700,9.75457470688828)
--(axis cs:7650,9.68682388188289)
--(axis cs:7600,9.64455659815234)
--(axis cs:7550,9.64455659815234)
--(axis cs:7500,9.63665891468676)
--(axis cs:7450,9.62801098892805)
--(axis cs:7400,9.62801098892805)
--(axis cs:7350,9.61864741250478)
--(axis cs:7300,9.58655071586947)
--(axis cs:7250,9.52315136113356)
--(axis cs:7200,9.52315136113356)
--(axis cs:7150,9.52315136113356)
--(axis cs:7100,9.44221880341071)
--(axis cs:7050,9.40837490849194)
--(axis cs:7000,9.40837490849194)
--(axis cs:6950,9.4)
--(axis cs:6900,9.33871689335727)
--(axis cs:6850,9.25498344352708)
--(axis cs:6800,9.25498344352708)
--(axis cs:6750,9.16553428588868)
--(axis cs:6700,9.16553428588868)
--(axis cs:6650,9.14833147735479)
--(axis cs:6600,9.12837490849194)
--(axis cs:6550,9.10587530817554)
--(axis cs:6500,9.10559069762201)
--(axis cs:6450,8.99706792863262)
--(axis cs:6400,8.82404300950953)
--(axis cs:6350,8.67094879733141)
--(axis cs:6300,8.53883642214335)
--(axis cs:6250,8.3164373932406)
--(axis cs:6200,7.8)
--(axis cs:6150,7.21077288796093)
--(axis cs:6100,5.90767763227224)
--(axis cs:6050,4.45188234163113)
--(axis cs:6000,4.30963758598267)
--(axis cs:5950,10.3096375859827)
--(axis cs:5900,10.3096375859827)
--(axis cs:5850,10.3096375859827)
--(axis cs:5800,10.3096375859827)
--(axis cs:5750,10.3096375859827)
--(axis cs:5700,10.3211102550928)
--(axis cs:5650,10.2855342858887)
--(axis cs:5600,10.2855342858887)
--(axis cs:5550,10.2855342858887)
--(axis cs:5500,10.2855342858887)
--(axis cs:5450,10.2855342858887)
--(axis cs:5400,10.2669112738154)
--(axis cs:5350,10.2669112738154)
--(axis cs:5300,10.2197142273814)
--(axis cs:5250,10.2197142273814)
--(axis cs:5200,10.1296267617113)
--(axis cs:5150,10.1296267617113)
--(axis cs:5100,10.0860330322139)
--(axis cs:5050,10.0860330322139)
--(axis cs:5000,10.0860330322139)
--(axis cs:4950,10.0860330322139)
--(axis cs:4900,10.0860330322139)
--(axis cs:4850,10.0633249580711)
--(axis cs:4800,10.0696375859827)
--(axis cs:4750,10.0458571279793)
--(axis cs:4700,9.99646138101151)
--(axis cs:4650,10)
--(axis cs:4600,10)
--(axis cs:4550,9.9739740629159)
--(axis cs:4500,9.9739740629159)
--(axis cs:4450,9.92)
--(axis cs:4400,9.89282032302755)
--(axis cs:4350,9.89246052522227)
--(axis cs:4300,9.89246052522227)
--(axis cs:4250,9.89246052522227)
--(axis cs:4200,9.86313583324988)
--(axis cs:4150,9.86138755187486)
--(axis cs:4100,9.86138755187486)
--(axis cs:4050,9.82404300950953)
--(axis cs:4000,9.81921011584409)
--(axis cs:3950,9.81356318423255)
--(axis cs:3900,9.78131465242697)
--(axis cs:3850,9.76714674616618)
--(axis cs:3800,9.73356318423255)
--(axis cs:3750,9.73356318423255)
--(axis cs:3700,9.73356318423255)
--(axis cs:3650,9.73356318423255)
--(axis cs:3600,9.73356318423255)
--(axis cs:3550,9.72511145705562)
--(axis cs:3500,9.69045441137033)
--(axis cs:3450,9.65498344352708)
--(axis cs:3400,9.65498344352708)
--(axis cs:3350,9.64524505878836)
--(axis cs:3300,9.64524505878836)
--(axis cs:3250,9.64524505878836)
--(axis cs:3200,9.64524505878836)
--(axis cs:3150,9.63485482511242)
--(axis cs:3100,9.63485482511242)
--(axis cs:3050,9.62383671769062)
--(axis cs:3000,9.61221209281353)
--(axis cs:2950,9.62462112512353)
--(axis cs:2900,9.56)
--(axis cs:2850,9.50622577482985)
--(axis cs:2800,9.49928541033429)
--(axis cs:2750,9.49928541033429)
--(axis cs:2700,9.46593143930226)
--(axis cs:2650,9.43064681272547)
--(axis cs:2600,9.20278618440492)
--(axis cs:2550,9.17749643873921)
--(axis cs:2500,9.06244113381428)
--(axis cs:2450,8.99301697684107)
--(axis cs:2400,8.93353231614755)
--(axis cs:2350,8.78862533532804)
--(axis cs:2300,8.70746830929335)
--(axis cs:2250,8.64829747495282)
--(axis cs:2200,8.24547549946354)
--(axis cs:2150,7.4643650760993)
--(axis cs:2100,6.34146900149603)
--(axis cs:2050,5.48698703145795)
--(axis cs:2000,5.23595917942265)
--(axis cs:1950,10.2359591794227)
--(axis cs:1900,10.2359591794227)
--(axis cs:1850,10.16)
--(axis cs:1800,10)
--(axis cs:1750,10)
--(axis cs:1700,10)
--(axis cs:1650,10)
--(axis cs:1600,10)
--(axis cs:1550,10)
--(axis cs:1500,10)
--(axis cs:1450,10)
--(axis cs:1400,10)
--(axis cs:1350,10)
--(axis cs:1300,10)
--(axis cs:1250,10)
--(axis cs:1200,10)
--(axis cs:1150,10)
--(axis cs:1100,10)
--(axis cs:1050,10)
--(axis cs:1000,10)
--(axis cs:950,10)
--(axis cs:900,10)
--(axis cs:850,10)
--(axis cs:800,10)
--(axis cs:750,10)
--(axis cs:700,10)
--(axis cs:650,10)
--(axis cs:600,10)
--(axis cs:550,10)
--(axis cs:500,10)
--(axis cs:450,10)
--(axis cs:400,10)
--(axis cs:350,10)
--(axis cs:300,10)
--(axis cs:250,10)
--(axis cs:200,10)
--(axis cs:150,10)
--(axis cs:100,10)
--(axis cs:50,10)
--(axis cs:0,10)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:50,10)
--(axis cs:100,10)
--(axis cs:150,10)
--(axis cs:200,10)
--(axis cs:250,10)
--(axis cs:300,10)
--(axis cs:350,10)
--(axis cs:400,10)
--(axis cs:450,10)
--(axis cs:500,10)
--(axis cs:550,10)
--(axis cs:600,10)
--(axis cs:650,10)
--(axis cs:700,10)
--(axis cs:750,10)
--(axis cs:800,10)
--(axis cs:850,10)
--(axis cs:900,10)
--(axis cs:950,10)
--(axis cs:1000,10)
--(axis cs:1050,10)
--(axis cs:1100,10)
--(axis cs:1150,9.88)
--(axis cs:1200,9.88)
--(axis cs:1250,9.84404082057734)
--(axis cs:1300,9.84404082057734)
--(axis cs:1350,9.84404082057734)
--(axis cs:1400,9.84404082057734)
--(axis cs:1450,9.84404082057734)
--(axis cs:1500,9.80870680067499)
--(axis cs:1550,9.80870680067499)
--(axis cs:1600,9.80870680067499)
--(axis cs:1650,9.80870680067499)
--(axis cs:1700,9.8)
--(axis cs:1750,9.8)
--(axis cs:1800,9.8)
--(axis cs:1850,9.79503846381456)
--(axis cs:1900,9.79503846381456)
--(axis cs:1950,9.79503846381456)
--(axis cs:2000,4.79503846381456)
--(axis cs:2050,4.79503846381456)
--(axis cs:2100,4.79301296854205)
--(axis cs:2150,4.85968757625672)
--(axis cs:2200,5.25868534757303)
--(axis cs:2250,5.6516031894254)
--(axis cs:2300,5.95063126140338)
--(axis cs:2350,6.46191684803531)
--(axis cs:2400,6.64088932828044)
--(axis cs:2450,6.99365920775359)
--(axis cs:2500,7.11321596971643)
--(axis cs:2550,7.27027476675647)
--(axis cs:2600,7.37837363085848)
--(axis cs:2650,7.47721381559508)
--(axis cs:2700,7.68)
--(axis cs:2750,7.72528150943547)
--(axis cs:2800,7.78607692700117)
--(axis cs:2850,7.85639789939498)
--(axis cs:2900,7.92557715602033)
--(axis cs:2950,7.94678788880707)
--(axis cs:3000,7.97198901107195)
--(axis cs:3050,7.97198901107195)
--(axis cs:3100,7.97198901107195)
--(axis cs:3150,8.02417879327307)
--(axis cs:3200,8.02417879327307)
--(axis cs:3250,8.16754446796632)
--(axis cs:3300,8.19742470334907)
--(axis cs:3350,8.2590330121496)
--(axis cs:3400,8.29172374697018)
--(axis cs:3450,8.39724790862666)
--(axis cs:3500,8.4)
--(axis cs:3550,8.40388312797002)
--(axis cs:3600,8.40881064647762)
--(axis cs:3650,8.45262451434568)
--(axis cs:3700,8.53966675920785)
--(axis cs:3750,8.58172670820796)
--(axis cs:3800,8.58172670820796)
--(axis cs:3850,8.58172670820796)
--(axis cs:3900,8.6)
--(axis cs:3950,8.6)
--(axis cs:4000,8.65485044646689)
--(axis cs:4050,8.65485044646689)
--(axis cs:4100,8.66636711681377)
--(axis cs:4150,8.71290212484969)
--(axis cs:4200,8.7255437353462)
--(axis cs:4250,8.7255437353462)
--(axis cs:4300,8.70550834017051)
--(axis cs:4350,8.70550834017051)
--(axis cs:4400,8.72)
--(axis cs:4450,8.73518002592747)
--(axis cs:4500,8.73518002592747)
--(axis cs:4550,8.75103259225935)
--(axis cs:4600,8.73667504192892)
--(axis cs:4650,8.80250490197963)
--(axis cs:4700,8.80250490197963)
--(axis cs:4750,8.80250490197963)
--(axis cs:4800,8.80250490197963)
--(axis cs:4850,8.80250490197963)
--(axis cs:4900,8.80250490197963)
--(axis cs:4950,8.80250490197963)
--(axis cs:5000,8.82093818765318)
--(axis cs:5050,8.82093818765318)
--(axis cs:5100,8.82093818765318)
--(axis cs:5150,8.82093818765318)
--(axis cs:5200,8.82093818765318)
--(axis cs:5250,8.89172374697018)
--(axis cs:5300,8.89172374697018)
--(axis cs:5350,8.91205263385717)
--(axis cs:5400,8.93304036378026)
--(axis cs:5450,8.93304036378026)
--(axis cs:5500,8.93304036378026)
--(axis cs:5550,8.93304036378026)
--(axis cs:5600,8.93304036378026)
--(axis cs:5650,8.93304036378026)
--(axis cs:5700,8.93304036378026)
--(axis cs:5750,8.95469016198314)
--(axis cs:5800,8.95469016198314)
--(axis cs:5850,8.95469016198314)
--(axis cs:5900,8.95469016198314)
--(axis cs:5950,8.95469016198314)
--(axis cs:6000,2.95469016198314)
--(axis cs:6050,2.95469016198314)
--(axis cs:6100,3.22722831921774)
--(axis cs:6150,3.79721381559508)
--(axis cs:6200,4.60235566134332)
--(axis cs:6250,5.37907447065027)
--(axis cs:6300,5.90397231867053)
--(axis cs:6350,6.23347390451016)
--(axis cs:6400,6.51769486233637)
--(axis cs:6450,6.81480571903891)
--(axis cs:6500,7.00698302315893)
--(axis cs:6550,6.98102093995837)
--(axis cs:6600,7.2)
--(axis cs:6650,7.22326666909073)
--(axis cs:6700,7.34764042176344)
--(axis cs:6750,7.44873714000844)
--(axis cs:6800,7.54615790900186)
--(axis cs:6850,7.54615790900186)
--(axis cs:6900,7.60273151202155)
--(axis cs:6950,7.66583373983749)
--(axis cs:7000,7.68455725487043)
--(axis cs:7050,7.68455725487043)
--(axis cs:7100,7.84602267034883)
--(axis cs:7150,7.91897503240933)
--(axis cs:7200,7.94476418591716)
--(axis cs:7250,7.99795140815931)
--(axis cs:7300,7.99795140815931)
--(axis cs:7350,8.02540333075852)
--(axis cs:7400,8.08210818714014)
--(axis cs:7450,8.08210818714014)
--(axis cs:7500,8.14135258749523)
--(axis cs:7550,8.23544340184766)
--(axis cs:7600,8.26833534136838)
--(axis cs:7650,8.34206194973287)
--(axis cs:7700,8.35544340184766)
--(axis cs:7750,8.42897332470012)
--(axis cs:7800,8.45166852264521)
--(axis cs:7850,8.46476418591716)
--(axis cs:7900,8.46476418591716)
--(axis cs:7950,8.46476418591716)
--(axis cs:8000,8.50437122281339)
--(axis cs:8050,8.50437122281339)
--(axis cs:8100,8.51897503240933)
--(axis cs:8150,8.56)
--(axis cs:8200,8.60216533017213)
--(axis cs:8250,8.60216533017213)
--(axis cs:8300,8.6788897449072)
--(axis cs:8350,8.6788897449072)
--(axis cs:8400,8.69639789939498)
--(axis cs:8450,8.69639789939498)
--(axis cs:8500,8.69639789939498)
--(axis cs:8550,8.74257616903349)
--(axis cs:8600,8.74257616903349)
--(axis cs:8650,8.76114379161375)
--(axis cs:8700,8.80947781543039)
--(axis cs:8750,8.8)
--(axis cs:8800,8.82028577261856)
--(axis cs:8850,8.81308872618455)
--(axis cs:8900,8.83446571411132)
--(axis cs:8950,8.85639789939498)
--(axis cs:9000,8.85639789939498)
--(axis cs:9050,8.85639789939498)
--(axis cs:9100,8.8788897449072)
--(axis cs:9150,8.8788897449072)
--(axis cs:9200,8.8788897449072)
--(axis cs:9250,8.93036241401733)
--(axis cs:9300,8.93036241401733)
--(axis cs:9350,8.93036241401733)
--(axis cs:9400,8.93036241401733)
--(axis cs:9450,8.93036241401733)
--(axis cs:9500,8.93036241401733)
--(axis cs:9550,8.93036241401733)
--(axis cs:9600,8.92557715602033)
--(axis cs:9650,8.92557715602033)
--(axis cs:9700,8.92557715602033)
--(axis cs:9750,8.94978876381741)
--(axis cs:9800,8.94678788880707)
--(axis cs:9850,8.94678788880707)
--(axis cs:9900,8.94678788880707)
--(axis cs:9950,8.94501655647293)
--(axis cs:10000,8.94501655647293)
--(axis cs:10000,10.4549834435271)
--(axis cs:10000,10.4549834435271)
--(axis cs:9950,10.4549834435271)
--(axis cs:9900,10.4132121111929)
--(axis cs:9850,10.4132121111929)
--(axis cs:9800,10.4132121111929)
--(axis cs:9750,10.3702112361826)
--(axis cs:9700,10.3544228439797)
--(axis cs:9650,10.3544228439797)
--(axis cs:9600,10.3544228439797)
--(axis cs:9550,10.3096375859827)
--(axis cs:9500,10.3096375859827)
--(axis cs:9450,10.3096375859827)
--(axis cs:9400,10.3096375859827)
--(axis cs:9350,10.3096375859827)
--(axis cs:9300,10.3096375859827)
--(axis cs:9250,10.3096375859827)
--(axis cs:9200,10.3211102550928)
--(axis cs:9150,10.3211102550928)
--(axis cs:9100,10.3211102550928)
--(axis cs:9050,10.303602100605)
--(axis cs:9000,10.303602100605)
--(axis cs:8950,10.303602100605)
--(axis cs:8900,10.2855342858887)
--(axis cs:8850,10.2669112738154)
--(axis cs:8800,10.2197142273814)
--(axis cs:8750,10.2)
--(axis cs:8700,10.1505221845696)
--(axis cs:8650,10.1588562083862)
--(axis cs:8600,10.1374238309665)
--(axis cs:8550,10.1374238309665)
--(axis cs:8500,10.143602100605)
--(axis cs:8450,10.143602100605)
--(axis cs:8400,10.143602100605)
--(axis cs:8350,10.1211102550928)
--(axis cs:8300,10.1211102550928)
--(axis cs:8250,10.0778346698279)
--(axis cs:8200,10.0778346698279)
--(axis cs:8150,10.08)
--(axis cs:8100,10.0810249675907)
--(axis cs:8050,10.0556287771866)
--(axis cs:8000,10.0556287771866)
--(axis cs:7950,10.0552358140828)
--(axis cs:7900,10.0552358140828)
--(axis cs:7850,10.0552358140828)
--(axis cs:7800,9.94833147735479)
--(axis cs:7750,9.89102667529988)
--(axis cs:7700,9.76455659815234)
--(axis cs:7650,9.69793805026713)
--(axis cs:7600,9.65166465863162)
--(axis cs:7550,9.64455659815234)
--(axis cs:7500,9.61864741250478)
--(axis cs:7450,9.59789181285986)
--(axis cs:7400,9.59789181285986)
--(axis cs:7350,9.57459666924148)
--(axis cs:7300,9.56204859184069)
--(axis cs:7250,9.56204859184069)
--(axis cs:7200,9.53523581408284)
--(axis cs:7150,9.48102496759067)
--(axis cs:7100,9.43397732965117)
--(axis cs:7050,9.43544274512957)
--(axis cs:7000,9.43544274512957)
--(axis cs:6950,9.3741662601625)
--(axis cs:6900,9.35726848797845)
--(axis cs:6850,9.29384209099814)
--(axis cs:6800,9.29384209099814)
--(axis cs:6750,9.27126285999156)
--(axis cs:6700,9.17235957823656)
--(axis cs:6650,9.05673333090927)
--(axis cs:6600,9)
--(axis cs:6550,8.93897906004163)
--(axis cs:6500,8.83301697684107)
--(axis cs:6450,8.74519428096109)
--(axis cs:6400,8.60230513766363)
--(axis cs:6350,8.44652609548984)
--(axis cs:6300,8.21602768132947)
--(axis cs:6250,7.54092552934973)
--(axis cs:6200,6.63764433865668)
--(axis cs:6150,5.52278618440492)
--(axis cs:6100,4.49277168078225)
--(axis cs:6050,4.16530983801686)
--(axis cs:6000,4.16530983801686)
--(axis cs:5950,10.1653098380169)
--(axis cs:5900,10.1653098380169)
--(axis cs:5850,10.1653098380169)
--(axis cs:5800,10.1653098380169)
--(axis cs:5750,10.1653098380169)
--(axis cs:5700,10.1469596362197)
--(axis cs:5650,10.1469596362197)
--(axis cs:5600,10.1469596362197)
--(axis cs:5550,10.1469596362197)
--(axis cs:5500,10.1469596362197)
--(axis cs:5450,10.1469596362197)
--(axis cs:5400,10.1469596362197)
--(axis cs:5350,10.1279473661428)
--(axis cs:5300,10.1082762530298)
--(axis cs:5250,10.1082762530298)
--(axis cs:5200,10.0990618123468)
--(axis cs:5150,10.0990618123468)
--(axis cs:5100,10.0990618123468)
--(axis cs:5050,10.0990618123468)
--(axis cs:5000,10.0990618123468)
--(axis cs:4950,10.0774950980204)
--(axis cs:4900,10.0774950980204)
--(axis cs:4850,10.0774950980204)
--(axis cs:4800,10.0774950980204)
--(axis cs:4750,10.0774950980204)
--(axis cs:4700,10.0774950980204)
--(axis cs:4650,10.0774950980204)
--(axis cs:4600,10.0633249580711)
--(axis cs:4550,10.0089674077407)
--(axis cs:4500,9.98481997407253)
--(axis cs:4450,9.98481997407253)
--(axis cs:4400,9.96)
--(axis cs:4350,9.93449165982949)
--(axis cs:4300,9.93449165982949)
--(axis cs:4250,9.8744562646538)
--(axis cs:4200,9.8744562646538)
--(axis cs:4150,9.84709787515031)
--(axis cs:4100,9.85363288318623)
--(axis cs:4050,9.82514955353311)
--(axis cs:4000,9.82514955353311)
--(axis cs:3950,9.8)
--(axis cs:3900,9.8)
--(axis cs:3850,9.73827329179204)
--(axis cs:3800,9.73827329179204)
--(axis cs:3750,9.73827329179204)
--(axis cs:3700,9.74033324079215)
--(axis cs:3650,9.70737548565432)
--(axis cs:3600,9.67118935352238)
--(axis cs:3550,9.63611687202997)
--(axis cs:3500,9.6)
--(axis cs:3450,9.56275209137334)
--(axis cs:3400,9.50827625302982)
--(axis cs:3350,9.5009669878504)
--(axis cs:3300,9.44257529665093)
--(axis cs:3250,9.43245553203368)
--(axis cs:3200,9.45582120672693)
--(axis cs:3150,9.45582120672693)
--(axis cs:3100,9.42801098892805)
--(axis cs:3050,9.42801098892805)
--(axis cs:3000,9.42801098892805)
--(axis cs:2950,9.41321211119293)
--(axis cs:2900,9.35442284397967)
--(axis cs:2850,9.30360210060502)
--(axis cs:2800,9.29392307299883)
--(axis cs:2750,9.23471849056453)
--(axis cs:2700,9.24)
--(axis cs:2650,9.20278618440492)
--(axis cs:2600,9.10162636914152)
--(axis cs:2550,9.08972523324353)
--(axis cs:2500,9.00678403028357)
--(axis cs:2450,8.76634079224641)
--(axis cs:2400,8.43911067171956)
--(axis cs:2350,8.33808315196469)
--(axis cs:2300,8.00936873859662)
--(axis cs:2250,7.7083968105746)
--(axis cs:2200,6.78131465242697)
--(axis cs:2150,6.14031242374328)
--(axis cs:2100,5.48698703145795)
--(axis cs:2050,5.44496153618544)
--(axis cs:2000,5.44496153618544)
--(axis cs:1950,10.4449615361854)
--(axis cs:1900,10.4449615361854)
--(axis cs:1850,10.4449615361854)
--(axis cs:1800,10.4)
--(axis cs:1750,10.4)
--(axis cs:1700,10.4)
--(axis cs:1650,10.351293199325)
--(axis cs:1600,10.351293199325)
--(axis cs:1550,10.351293199325)
--(axis cs:1500,10.351293199325)
--(axis cs:1450,10.2359591794227)
--(axis cs:1400,10.2359591794227)
--(axis cs:1350,10.2359591794227)
--(axis cs:1300,10.2359591794227)
--(axis cs:1250,10.2359591794227)
--(axis cs:1200,10.16)
--(axis cs:1150,10.16)
--(axis cs:1100,10)
--(axis cs:1050,10)
--(axis cs:1000,10)
--(axis cs:950,10)
--(axis cs:900,10)
--(axis cs:850,10)
--(axis cs:800,10)
--(axis cs:750,10)
--(axis cs:700,10)
--(axis cs:650,10)
--(axis cs:600,10)
--(axis cs:550,10)
--(axis cs:500,10)
--(axis cs:450,10)
--(axis cs:400,10)
--(axis cs:350,10)
--(axis cs:300,10)
--(axis cs:250,10)
--(axis cs:200,10)
--(axis cs:150,10)
--(axis cs:100,10)
--(axis cs:50,10)
--(axis cs:0,10)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,10)
--(axis cs:0,10)
--(axis cs:50,10)
--(axis cs:100,10)
--(axis cs:150,10)
--(axis cs:200,10)
--(axis cs:250,10)
--(axis cs:300,10)
--(axis cs:350,10)
--(axis cs:400,10)
--(axis cs:450,10)
--(axis cs:500,10)
--(axis cs:550,10)
--(axis cs:600,10)
--(axis cs:650,10)
--(axis cs:700,10)
--(axis cs:750,10)
--(axis cs:800,10)
--(axis cs:850,10)
--(axis cs:900,10)
--(axis cs:950,10)
--(axis cs:1000,10)
--(axis cs:1050,10)
--(axis cs:1100,10)
--(axis cs:1150,10)
--(axis cs:1200,10)
--(axis cs:1250,10)
--(axis cs:1300,10)
--(axis cs:1350,10)
--(axis cs:1400,10)
--(axis cs:1450,10)
--(axis cs:1500,10)
--(axis cs:1550,9.88)
--(axis cs:1600,9.88)
--(axis cs:1650,9.88)
--(axis cs:1700,9.84404082057734)
--(axis cs:1750,9.84404082057734)
--(axis cs:1800,9.84404082057734)
--(axis cs:1850,9.84404082057734)
--(axis cs:1900,9.82251315825924)
--(axis cs:1950,9.82251315825924)
--(axis cs:2000,4.80870680067499)
--(axis cs:2050,4.8)
--(axis cs:2100,4.79339394440353)
--(axis cs:2150,4.82136575601077)
--(axis cs:2200,4.78827543103465)
--(axis cs:2250,4.92216533017213)
--(axis cs:2300,5.225494158199)
--(axis cs:2350,5.38196601125011)
--(axis cs:2400,5.59189226077767)
--(axis cs:2450,5.96)
--(axis cs:2500,6.15100040032032)
--(axis cs:2550,6.51256579129621)
--(axis cs:2600,6.94674374053292)
--(axis cs:2650,7.11439972067043)
--(axis cs:2700,7.26894546424113)
--(axis cs:2750,7.36)
--(axis cs:2800,7.43698541872654)
--(axis cs:2850,7.7090005257625)
--(axis cs:2900,7.77804555427071)
--(axis cs:2950,7.78106443245556)
--(axis cs:3000,7.95536134715131)
--(axis cs:3050,7.98799082573633)
--(axis cs:3100,8.03645144015388)
--(axis cs:3150,8.06646768385245)
--(axis cs:3200,8.09705039781424)
--(axis cs:3250,8.09705039781424)
--(axis cs:3300,8.16913835771691)
--(axis cs:3350,8.17886436912357)
--(axis cs:3400,8.16698302315893)
--(axis cs:3450,8.17804555427071)
--(axis cs:3500,8.21137466467196)
--(axis cs:3550,8.2453492301462)
--(axis cs:3600,8.2453492301462)
--(axis cs:3650,8.30557280900008)
--(axis cs:3700,8.43052957673619)
--(axis cs:3750,8.48477547928716)
--(axis cs:3800,8.51714769977178)
--(axis cs:3850,8.51714769977178)
--(axis cs:3900,8.53406856069774)
--(axis cs:3950,8.57537887487647)
--(axis cs:4000,8.57537887487647)
--(axis cs:4050,8.57537887487647)
--(axis cs:4100,8.61775315519474)
--(axis cs:4150,8.61775315519474)
--(axis cs:4200,8.61775315519474)
--(axis cs:4250,8.61775315519474)
--(axis cs:4300,8.61775315519474)
--(axis cs:4350,8.68)
--(axis cs:4400,8.68)
--(axis cs:4450,8.69923114816227)
--(axis cs:4500,8.74501655647292)
--(axis cs:4550,8.74501655647292)
--(axis cs:4600,8.76528150943547)
--(axis cs:4650,8.76528150943547)
--(axis cs:4700,8.76528150943547)
--(axis cs:4750,8.83446571411132)
--(axis cs:4800,8.83446571411132)
--(axis cs:4850,8.82926702483506)
--(axis cs:4900,8.85166852264521)
--(axis cs:4950,8.85166852264521)
--(axis cs:5000,8.87461419385663)
--(axis cs:5050,8.94978876381741)
--(axis cs:5100,8.94978876381741)
--(axis cs:5150,8.94978876381741)
--(axis cs:5200,8.94978876381741)
--(axis cs:5250,9)
--(axis cs:5300,9)
--(axis cs:5350,9)
--(axis cs:5400,9)
--(axis cs:5450,9)
--(axis cs:5500,9)
--(axis cs:5550,9.05547009096655)
--(axis cs:5600,9.08242871108906)
--(axis cs:5650,9.08242871108906)
--(axis cs:5700,9.08242871108906)
--(axis cs:5750,9.08242871108906)
--(axis cs:5800,9.08242871108906)
--(axis cs:5850,9.08242871108906)
--(axis cs:5900,9.08242871108906)
--(axis cs:5950,9.08242871108906)
--(axis cs:6000,3.08)
--(axis cs:6050,3.08)
--(axis cs:6100,3.0788897449072)
--(axis cs:6150,3.23181397863659)
--(axis cs:6200,3.38442616983782)
--(axis cs:6250,3.66128310664273)
--(axis cs:6300,3.95187045383715)
--(axis cs:6350,4.56)
--(axis cs:6400,5.23380962103094)
--(axis cs:6450,5.69584054212077)
--(axis cs:6500,6.00451421766236)
--(axis cs:6550,6.2723743202177)
--(axis cs:6600,6.6610610324962)
--(axis cs:6650,6.98344749394036)
--(axis cs:6700,7.16400668898192)
--(axis cs:6750,7.19864484595021)
--(axis cs:6800,7.34674374053292)
--(axis cs:6850,7.34674374053292)
--(axis cs:6900,7.44357714104377)
--(axis cs:6950,7.48644712743399)
--(axis cs:7000,7.70443252272003)
--(axis cs:7050,7.71004762012747)
--(axis cs:7100,7.8)
--(axis cs:7150,7.85288298565975)
--(axis cs:7200,7.90758033750854)
--(axis cs:7250,7.90758033750854)
--(axis cs:7300,8.04435814861923)
--(axis cs:7350,8.0746823761795)
--(axis cs:7400,8.13705039781424)
--(axis cs:7450,8.23525151672228)
--(axis cs:7500,8.28)
--(axis cs:7550,8.28)
--(axis cs:7600,8.30302858857486)
--(axis cs:7650,8.30302858857486)
--(axis cs:7700,8.30302858857486)
--(axis cs:7750,8.35147186257614)
--(axis cs:7800,8.37837363085848)
--(axis cs:7850,8.37837363085848)
--(axis cs:7900,8.45440930237799)
--(axis cs:7950,8.46933761370819)
--(axis cs:8000,8.46933761370819)
--(axis cs:8050,8.48477547928716)
--(axis cs:8100,8.50071458966571)
--(axis cs:8150,8.55805109647862)
--(axis cs:8200,8.6430830160178)
--(axis cs:8250,8.6430830160178)
--(axis cs:8300,8.6430830160178)
--(axis cs:8350,8.6430830160178)
--(axis cs:8400,8.66128310664273)
--(axis cs:8450,8.66128310664273)
--(axis cs:8500,8.68)
--(axis cs:8550,8.68)
--(axis cs:8600,8.68)
--(axis cs:8650,8.68)
--(axis cs:8700,8.69923114816227)
--(axis cs:8750,8.69923114816227)
--(axis cs:8800,8.69923114816227)
--(axis cs:8850,8.71897503240933)
--(axis cs:8900,8.71897503240933)
--(axis cs:8950,8.73923114816227)
--(axis cs:9000,8.73923114816227)
--(axis cs:9050,8.78607692700117)
--(axis cs:9100,8.78128310664273)
--(axis cs:9150,8.78128310664273)
--(axis cs:9200,8.78128310664273)
--(axis cs:9250,8.77775315519474)
--(axis cs:9300,8.77775315519474)
--(axis cs:9350,8.77775315519474)
--(axis cs:9400,8.77775315519474)
--(axis cs:9450,8.77775315519474)
--(axis cs:9500,8.77775315519474)
--(axis cs:9550,8.8)
--(axis cs:9600,8.84824874473701)
--(axis cs:9650,8.87162509150806)
--(axis cs:9700,8.87162509150806)
--(axis cs:9750,8.87162509150806)
--(axis cs:9800,8.87162509150806)
--(axis cs:9850,8.87162509150806)
--(axis cs:9900,8.87162509150806)
--(axis cs:9950,8.87162509150806)
--(axis cs:10000,8.87162509150806)
--(axis cs:10000,10.4083749084919)
--(axis cs:10000,10.4083749084919)
--(axis cs:9950,10.4083749084919)
--(axis cs:9900,10.4083749084919)
--(axis cs:9850,10.4083749084919)
--(axis cs:9800,10.4083749084919)
--(axis cs:9750,10.4083749084919)
--(axis cs:9700,10.4083749084919)
--(axis cs:9650,10.4083749084919)
--(axis cs:9600,10.391751255263)
--(axis cs:9550,10.4)
--(axis cs:9500,10.3822468448053)
--(axis cs:9450,10.3822468448053)
--(axis cs:9400,10.3822468448053)
--(axis cs:9350,10.3822468448053)
--(axis cs:9300,10.3822468448053)
--(axis cs:9250,10.3822468448053)
--(axis cs:9200,10.3387168933573)
--(axis cs:9150,10.3387168933573)
--(axis cs:9100,10.3387168933573)
--(axis cs:9050,10.2939230729988)
--(axis cs:9000,10.3007688518377)
--(axis cs:8950,10.3007688518377)
--(axis cs:8900,10.2810249675907)
--(axis cs:8850,10.2810249675907)
--(axis cs:8800,10.2607688518377)
--(axis cs:8750,10.2607688518377)
--(axis cs:8700,10.2607688518377)
--(axis cs:8650,10.24)
--(axis cs:8600,10.24)
--(axis cs:8550,10.24)
--(axis cs:8500,10.24)
--(axis cs:8450,10.2187168933573)
--(axis cs:8400,10.2187168933573)
--(axis cs:8350,10.1969169839822)
--(axis cs:8300,10.1969169839822)
--(axis cs:8250,10.1969169839822)
--(axis cs:8200,10.1969169839822)
--(axis cs:8150,10.2019489035214)
--(axis cs:8100,10.1792854103343)
--(axis cs:8050,10.1552245207128)
--(axis cs:8000,10.1306623862918)
--(axis cs:7950,10.1306623862918)
--(axis cs:7900,10.105590697622)
--(axis cs:7850,10.1016263691415)
--(axis cs:7800,10.1016263691415)
--(axis cs:7750,10.0485281374239)
--(axis cs:7700,10.0169714114251)
--(axis cs:7650,10.0169714114251)
--(axis cs:7600,10.0169714114251)
--(axis cs:7550,9.96)
--(axis cs:7500,9.96)
--(axis cs:7450,9.92474848327772)
--(axis cs:7400,9.90294960218576)
--(axis cs:7350,9.8853176238205)
--(axis cs:7300,9.87564185138077)
--(axis cs:7250,9.85241966249146)
--(axis cs:7200,9.85241966249146)
--(axis cs:7150,9.82711701434025)
--(axis cs:7100,9.8)
--(axis cs:7050,9.80995237987253)
--(axis cs:7000,9.77556747727997)
--(axis cs:6950,9.71355287256601)
--(axis cs:6900,9.67642285895623)
--(axis cs:6850,9.65325625946708)
--(axis cs:6800,9.65325625946708)
--(axis cs:6750,9.56135515404979)
--(axis cs:6700,9.55599331101808)
--(axis cs:6650,9.41655250605964)
--(axis cs:6600,9.2989389675038)
--(axis cs:6550,9.0076256797823)
--(axis cs:6500,8.83548578233764)
--(axis cs:6450,8.10415945787923)
--(axis cs:6400,7.56619037896906)
--(axis cs:6350,6.92)
--(axis cs:6300,5.92812954616285)
--(axis cs:6250,5.21871689335727)
--(axis cs:6200,4.73557383016218)
--(axis cs:6150,4.60818602136341)
--(axis cs:6100,4.5211102550928)
--(axis cs:6050,4.44)
--(axis cs:6000,4.44)
--(axis cs:5950,10.3975712889109)
--(axis cs:5900,10.3975712889109)
--(axis cs:5850,10.3975712889109)
--(axis cs:5800,10.3975712889109)
--(axis cs:5750,10.3975712889109)
--(axis cs:5700,10.3975712889109)
--(axis cs:5650,10.3975712889109)
--(axis cs:5600,10.3975712889109)
--(axis cs:5550,10.3845299090334)
--(axis cs:5500,10.4)
--(axis cs:5450,10.4)
--(axis cs:5400,10.4)
--(axis cs:5350,10.4)
--(axis cs:5300,10.4)
--(axis cs:5250,10.4)
--(axis cs:5200,10.3702112361826)
--(axis cs:5150,10.3702112361826)
--(axis cs:5100,10.3702112361826)
--(axis cs:5050,10.3702112361826)
--(axis cs:5000,10.3653858061434)
--(axis cs:4950,10.3483314773548)
--(axis cs:4900,10.3483314773548)
--(axis cs:4850,10.3307329751649)
--(axis cs:4800,10.2855342858887)
--(axis cs:4750,10.2855342858887)
--(axis cs:4700,10.2747184905645)
--(axis cs:4650,10.2747184905645)
--(axis cs:4600,10.2747184905645)
--(axis cs:4550,10.2549834435271)
--(axis cs:4500,10.2549834435271)
--(axis cs:4450,10.2607688518377)
--(axis cs:4400,10.24)
--(axis cs:4350,10.24)
--(axis cs:4300,10.2222468448053)
--(axis cs:4250,10.2222468448053)
--(axis cs:4200,10.2222468448053)
--(axis cs:4150,10.2222468448053)
--(axis cs:4100,10.2222468448053)
--(axis cs:4050,10.2246211251235)
--(axis cs:4000,10.2246211251235)
--(axis cs:3950,10.2246211251235)
--(axis cs:3900,10.2259314393023)
--(axis cs:3850,10.2028523002282)
--(axis cs:3800,10.2028523002282)
--(axis cs:3750,10.1552245207128)
--(axis cs:3700,10.1294704232638)
--(axis cs:3650,10.0944271909999)
--(axis cs:3600,10.0346507698538)
--(axis cs:3550,10.0346507698538)
--(axis cs:3500,10.028625335328)
--(axis cs:3450,10.0219544457293)
--(axis cs:3400,9.99301697684107)
--(axis cs:3350,9.94113563087643)
--(axis cs:3300,9.91086164228309)
--(axis cs:3250,9.86294960218576)
--(axis cs:3200,9.86294960218576)
--(axis cs:3150,9.85353231614755)
--(axis cs:3100,9.84354855984612)
--(axis cs:3050,9.73200917426366)
--(axis cs:3000,9.68463865284869)
--(axis cs:2950,9.65893556754444)
--(axis cs:2900,9.62195444572929)
--(axis cs:2850,9.6109994742375)
--(axis cs:2800,9.56301458127346)
--(axis cs:2750,9.52)
--(axis cs:2700,9.45105453575887)
--(axis cs:2650,9.40560027932957)
--(axis cs:2600,9.25325625946708)
--(axis cs:2550,8.88743420870379)
--(axis cs:2500,8.64899959967968)
--(axis cs:2450,8.28)
--(axis cs:2400,7.96810773922233)
--(axis cs:2350,7.61803398874989)
--(axis cs:2300,6.894505841801)
--(axis cs:2250,6.39783466982787)
--(axis cs:2200,5.89172456896535)
--(axis cs:2150,5.69863424398923)
--(axis cs:2100,5.52660605559647)
--(axis cs:2050,5.4)
--(axis cs:2000,5.35129319932501)
--(axis cs:1950,10.2974868417408)
--(axis cs:1900,10.2974868417408)
--(axis cs:1850,10.2359591794227)
--(axis cs:1800,10.2359591794227)
--(axis cs:1750,10.2359591794227)
--(axis cs:1700,10.2359591794227)
--(axis cs:1650,10.16)
--(axis cs:1600,10.16)
--(axis cs:1550,10.16)
--(axis cs:1500,10)
--(axis cs:1450,10)
--(axis cs:1400,10)
--(axis cs:1350,10)
--(axis cs:1300,10)
--(axis cs:1250,10)
--(axis cs:1200,10)
--(axis cs:1150,10)
--(axis cs:1100,10)
--(axis cs:1050,10)
--(axis cs:1000,10)
--(axis cs:950,10)
--(axis cs:900,10)
--(axis cs:850,10)
--(axis cs:800,10)
--(axis cs:750,10)
--(axis cs:700,10)
--(axis cs:650,10)
--(axis cs:600,10)
--(axis cs:550,10)
--(axis cs:500,10)
--(axis cs:450,10)
--(axis cs:400,10)
--(axis cs:350,10)
--(axis cs:300,10)
--(axis cs:250,10)
--(axis cs:200,10)
--(axis cs:150,10)
--(axis cs:100,10)
--(axis cs:50,10)
--(axis cs:0,10)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 10
50 10
100 10
150 10
200 10
250 10
300 10
350 10
400 10
450 10
500 10
550 10
600 10
650 10
700 10
750 10
800 10
850 10
900 10
950 10
1000 10
1050 10
1100 10
1150 10
1200 10
1250 10
1300 10
1350 10
1400 10
1450 10
1500 10
1550 10
1600 10
1650 10
1700 10
1750 10
1800 10
1850 10.02
1900 10.04
1950 10.04
2000 5.04
2050 5.14
2100 5.66
2150 6.5
2200 7.22
2250 7.68
2300 7.82
2350 7.88
2400 8.04
2450 8.08
2500 8.16
2550 8.3
2600 8.34
2650 8.58
2700 8.62
2750 8.66
2800 8.66
2850 8.7
2900 8.74
2950 8.8
3000 8.82
3050 8.84
3100 8.86
3150 8.86
3200 8.88
3250 8.88
3300 8.88
3350 8.88
3400 8.9
3450 8.9
3500 8.92
3550 8.94
3600 8.96
3650 8.96
3700 8.96
3750 8.96
3800 8.96
3850 8.98
3900 9.02
3950 9.04
4000 9.06
4050 9.08
4100 9.14
4150 9.14
4200 9.16
4250 9.18
4300 9.18
4350 9.18
4400 9.2
4450 9.24
4500 9.28
4550 9.28
4600 9.3
4650 9.3
4700 9.32
4750 9.36
4800 9.38
4850 9.4
4900 9.42
4950 9.42
5000 9.42
5050 9.42
5100 9.42
5150 9.46
5200 9.46
5250 9.52
5300 9.52
5350 9.54
5400 9.54
5450 9.56
5500 9.56
5550 9.56
5600 9.56
5650 9.56
5700 9.6
5750 9.62
5800 9.62
5850 9.62
5900 9.62
5950 9.62
6000 3.62
6050 3.84
6100 4.94
6150 6.24
6200 7
6250 7.42
6300 7.68
6350 7.88
6400 8.08
6450 8.18
6500 8.28
6550 8.32
6600 8.36
6650 8.4
6700 8.44
6750 8.44
6800 8.5
6850 8.5
6900 8.56
6950 8.6
7000 8.64
7050 8.64
7100 8.72
7150 8.76
7200 8.76
7250 8.76
7300 8.82
7350 8.88
7400 8.9
7450 8.9
7500 8.92
7550 8.94
7600 8.94
7650 8.98
7700 9.02
7750 9.08
7800 9.08
7850 9.1
7900 9.1
7950 9.1
8000 9.12
8050 9.12
8100 9.18
8150 9.2
8200 9.2
8250 9.26
8300 9.28
8350 9.3
8400 9.32
8450 9.32
8500 9.32
8550 9.34
8600 9.34
8650 9.34
8700 9.34
8750 9.36
8800 9.36
8850 9.38
8900 9.38
8950 9.38
9000 9.4
9050 9.44
9100 9.44
9150 9.44
9200 9.46
9250 9.48
9300 9.48
9350 9.5
9400 9.5
9450 9.5
9500 9.5
9550 9.5
9600 9.5
9650 9.5
9700 9.52
9750 9.52
9800 9.54
9850 9.54
9900 9.54
9950 9.54
10000 9.58
};
\addlegendentry{$n=50$}
\addplot [semithick, darkorange25512714]
table {%
0 10
50 10
100 10
150 10
200 10
250 10
300 10
350 10
400 10
450 10
500 10
550 10
600 10
650 10
700 10
750 10
800 10
850 10
900 10
950 10
1000 10
1050 10
1100 10
1150 10.02
1200 10.02
1250 10.04
1300 10.04
1350 10.04
1400 10.04
1450 10.04
1500 10.08
1550 10.08
1600 10.08
1650 10.08
1700 10.1
1750 10.1
1800 10.1
1850 10.12
1900 10.12
1950 10.12
2000 5.12
2050 5.12
2100 5.14
2150 5.5
2200 6.02
2250 6.68
2300 6.98
2350 7.4
2400 7.54
2450 7.88
2500 8.06
2550 8.18
2600 8.24
2650 8.34
2700 8.46
2750 8.48
2800 8.54
2850 8.58
2900 8.64
2950 8.68
3000 8.7
3050 8.7
3100 8.7
3150 8.74
3200 8.74
3250 8.8
3300 8.82
3350 8.88
3400 8.9
3450 8.98
3500 9
3550 9.02
3600 9.04
3650 9.08
3700 9.14
3750 9.16
3800 9.16
3850 9.16
3900 9.2
3950 9.2
4000 9.24
4050 9.24
4100 9.26
4150 9.28
4200 9.3
4250 9.3
4300 9.32
4350 9.32
4400 9.34
4450 9.36
4500 9.36
4550 9.38
4600 9.4
4650 9.44
4700 9.44
4750 9.44
4800 9.44
4850 9.44
4900 9.44
4950 9.44
5000 9.46
5050 9.46
5100 9.46
5150 9.46
5200 9.46
5250 9.5
5300 9.5
5350 9.52
5400 9.54
5450 9.54
5500 9.54
5550 9.54
5600 9.54
5650 9.54
5700 9.54
5750 9.56
5800 9.56
5850 9.56
5900 9.56
5950 9.56
6000 3.56
6050 3.56
6100 3.86
6150 4.66
6200 5.62
6250 6.46
6300 7.06
6350 7.34
6400 7.56
6450 7.78
6500 7.92
6550 7.96
6600 8.1
6650 8.14
6700 8.26
6750 8.36
6800 8.42
6850 8.42
6900 8.48
6950 8.52
7000 8.56
7050 8.56
7100 8.64
7150 8.7
7200 8.74
7250 8.78
7300 8.78
7350 8.8
7400 8.84
7450 8.84
7500 8.88
7550 8.94
7600 8.96
7650 9.02
7700 9.06
7750 9.16
7800 9.2
7850 9.26
7900 9.26
7950 9.26
8000 9.28
8050 9.28
8100 9.3
8150 9.32
8200 9.34
8250 9.34
8300 9.4
8350 9.4
8400 9.42
8450 9.42
8500 9.42
8550 9.44
8600 9.44
8650 9.46
8700 9.48
8750 9.5
8800 9.52
8850 9.54
8900 9.56
8950 9.58
9000 9.58
9050 9.58
9100 9.6
9150 9.6
9200 9.6
9250 9.62
9300 9.62
9350 9.62
9400 9.62
9450 9.62
9500 9.62
9550 9.62
9600 9.64
9650 9.64
9700 9.64
9750 9.66
9800 9.68
9850 9.68
9900 9.68
9950 9.7
10000 9.7
};
\addlegendentry{$n=100$}
\addplot [semithick, forestgreen4416044]
table {%
0 10
50 10
100 10
150 10
200 10
250 10
300 10
350 10
400 10
450 10
500 10
550 10
600 10
650 10
700 10
750 10
800 10
850 10
900 10
950 10
1000 10
1050 10
1100 10
1150 10
1200 10
1250 10
1300 10
1350 10
1400 10
1450 10
1500 10
1550 10.02
1600 10.02
1650 10.02
1700 10.04
1750 10.04
1800 10.04
1850 10.04
1900 10.06
1950 10.06
2000 5.08
2050 5.1
2100 5.16
2150 5.26
2200 5.34
2250 5.66
2300 6.06
2350 6.5
2400 6.78
2450 7.12
2500 7.4
2550 7.7
2600 8.1
2650 8.26
2700 8.36
2750 8.44
2800 8.5
2850 8.66
2900 8.7
2950 8.72
3000 8.82
3050 8.86
3100 8.94
3150 8.96
3200 8.98
3250 8.98
3300 9.04
3350 9.06
3400 9.08
3450 9.1
3500 9.12
3550 9.14
3600 9.14
3650 9.2
3700 9.28
3750 9.32
3800 9.36
3850 9.36
3900 9.38
3950 9.4
4000 9.4
4050 9.4
4100 9.42
4150 9.42
4200 9.42
4250 9.42
4300 9.42
4350 9.46
4400 9.46
4450 9.48
4500 9.5
4550 9.5
4600 9.52
4650 9.52
4700 9.52
4750 9.56
4800 9.56
4850 9.58
4900 9.6
4950 9.6
5000 9.62
5050 9.66
5100 9.66
5150 9.66
5200 9.66
5250 9.7
5300 9.7
5350 9.7
5400 9.7
5450 9.7
5500 9.7
5550 9.72
5600 9.74
5650 9.74
5700 9.74
5750 9.74
5800 9.74
5850 9.74
5900 9.74
5950 9.74
6000 3.76
6050 3.76
6100 3.8
6150 3.92
6200 4.06
6250 4.44
6300 4.94
6350 5.74
6400 6.4
6450 6.9
6500 7.42
6550 7.64
6600 7.98
6650 8.2
6700 8.36
6750 8.38
6800 8.5
6850 8.5
6900 8.56
6950 8.6
7000 8.74
7050 8.76
7100 8.8
7150 8.84
7200 8.88
7250 8.88
7300 8.96
7350 8.98
7400 9.02
7450 9.08
7500 9.12
7550 9.12
7600 9.16
7650 9.16
7700 9.16
7750 9.2
7800 9.24
7850 9.24
7900 9.28
7950 9.3
8000 9.3
8050 9.32
8100 9.34
8150 9.38
8200 9.42
8250 9.42
8300 9.42
8350 9.42
8400 9.44
8450 9.44
8500 9.46
8550 9.46
8600 9.46
8650 9.46
8700 9.48
8750 9.48
8800 9.48
8850 9.5
8900 9.5
8950 9.52
9000 9.52
9050 9.54
9100 9.56
9150 9.56
9200 9.56
9250 9.58
9300 9.58
9350 9.58
9400 9.58
9450 9.58
9500 9.58
9550 9.6
9600 9.62
9650 9.64
9700 9.64
9750 9.64
9800 9.64
9850 9.64
9900 9.64
9950 9.64
10000 9.64
};
\addlegendentry{$n=200$}
\end{axis}

\end{tikzpicture}

